Solitaire of Independence

In this paper, we study a reversible process (more precisely, a groupoid/group action) resembling the classical 15-puzzle, where the legal moves are to ``move the unique hole inside a translate of a shape $S$''. Such a process can be defined for any finite subset $S$ of a group, and we refer to such a process as simply ``solitaire''. We develop a general theory of solitaire, and then concentrate on the simplest possible example, solitaire for the plane $\mathbb{Z}^2$, and $S$ the triangle shape (equivalently, any three-element set in general position). In this case, we give a polynomial time algorithm that puts any finite subset of the plane in normal form using solitaire moves, and show that the solitaire orbit of a line of consecutive ones -- the line orbit -- is completely characterised by the notion of a so-called fill matrix. We show that the diameter of the line orbit, as a graph with edges the solitaire moves, is cubic. We show that analogous results hold for the square shape, but indicate some shapes (still on the group $\mathbb{Z}^2$) where this is less immediate. We then explain in detail the connection of the solitaire to TEP and more generally permutive subshifts. Namely, the solitaire is a closure property of various sets of subsets of the group that can be associated to such a subshift, such as the independence, spanning and filling sets.

==> Figures/Convex/Contour_intersection.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}


\begin{document}

\begin{tikzpicture}
    \fill[red!70] (-6, 3) -- ++(0, 1) --++ (1, 0) --++ (0, 1) --++ (2, 0) --++ (0, -1) --++ (1, 0) --++ (0, -1) --++ (-1, 0) --++ (0, -1) --++ (-2, 0) --++ (0, 1) -- cycle ;
    \fill[cyan!40] (0, 3) -- ++(0, 1) --++ (1, 0) -- ++(0, 1) --++ (1, 0) --++ (0, 1) --++ (5, 0) --++ (0, -1) --++ (1, 0) --++ (0, -1) --++ (1, 0) --++ (0, -1) --++ (1, 0) --++ (0, -1) --++ (-1, 0) --++ (0, -1) --++ (-1, 0) --++ (0, -1) --++ (-5, 0) --++ (0, 1) --++ (-1, 0) --++ (0, 1) --++ (-1, 0) --++ (0, 1) --++ (-1, 0) -- cycle ;
    \fill[NavyBlue!80] (0, 3) --++(0, 1) --++ (1, 0) -- ++(0, 1) --++ (1, 0) --++ (0, -1) --++ (1, 0) --++ (0, -1) --++ (1, 0) --++ (0, -1) --++ (4, 0) --++(0, 1) --++ (2, 0) --++ (0, -1) --++ (-1, 0) --++ (0, -1) --++ (-1, 0) --++ (0, -1) --++ (-5, 0) --++ (0, 1) --++ (-1, 0) --++ (0, 1) --++ (-1, 0) --++ (0, 1) --++ (-1, 0) -- cycle ;
    \fill[NavyBlue!80] (2, 5) rectangle (3, 6);
    
    \fill[orange!50] (9, 2) -- ++(0, 1) --++ (1, 0) -- ++(0, 1) --++ (1, 0) -- ++(0, 1) --++  (4, 0) --++ (0, -1) --++ (1, 0) --++ (0, -1) --++ (-1, 0) --++ (0, -1) --++ (-1, 0) --++ (0, -1) --++ (-4, 0) --++ (0, 1) --++ (-1, 0) -- cycle ;
    \fill[Bittersweet!80] (9, 2) -- ++(0, 1) --++ (1, 0) -- ++(0, 1) --++ (1, 0) -- ++(0, -1) --++  (3, 0) --++ (0, 1) --++ (2, 0) --++ (0, -1) --++ (-1, 0) --++ (0, -1) --++ (-1, 0) --++ (0, -1) --++ (-4, 0) --++ (0, 1) --++ (-1, 0) -- cycle ;
    \fill[Bittersweet!80] (11, 5) rectangle (12, 4);
    
    \fill[color = LimeGreen!80] (9, 3) rectangle (10, 2);

    \draw (-7,0) grid (17, 6) ;
    
    

\end{tikzpicture}

\end{document}

==> Figures/Convex/S-hulls.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    \fill[red!30] (1,3) -- (1,4) -- (2,4) -- (3, 3) -- (3,2) -- cycle;
    \fill[color = orange, opacity = 0.15] (6, 4) --++ (1, 0) --++ (1, -1) --++ (0, -1) --++ (-2, 1) -- cycle ;
    \fill[color = Violet, opacity = 0.15] (5, 4) --++ (1, 0) --++ (1, -1) --++ (0, -1) --++ (-2, 1) -- cycle ;
    \fill[color = RubineRed, opacity = 0.15] (5, 5) --++ (1, 0) --++ (1, -1) --++ (0, -1) --++ (-2, 1) -- cycle ;

    \draw (0, 1) grid (9, 6);

    \draw[color = BrickRed] (1, 3) node {\Huge $\bullet$} (1, 4) node {\Huge $\bullet$} (2, 4) node {\Huge $\bullet$} (2, 3) node {\Huge $\bullet$}  (3, 3) node {\Huge $\bullet$}  (3, 2) node {\Huge $\bullet$} ;

    \draw[color = orange, line width = 1mm] (6, 4) --++ (1, 0) --++ (1, -1) --++ (0, -1) --++ (-2, 1) -- cycle ;
    \draw[color = Violet, line width = 1mm] (5, 4) --++ (1, 0) --++ (1, -1) --++ (0, -1) --++ (-2, 1) -- cycle ;
    \draw[color = RubineRed, line width = 1mm] (5, 5) --++ (1, 0) --++ (1, -1) --++ (0, -1) --++ (-2, 1) -- cycle ;
    \draw[color = TealBlue] (6, 4) node {\Huge $\bullet$} (7, 3) node {\Huge $\bullet$};
\end{tikzpicture}
\end{document}

==> Figures/Convex/Weird_merging.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}


\begin{document}

\begin{tikzpicture}
    \fill[red!70] (-6, 2) -- ++(0, 2) --++ (1, 0) --++ (0, 1) --++ (2, 0) --++ (0, -1) --++ (1, 0) --++ (0, -2) --++ (-1, 0) --++ (0, -1) --++ (-2, 0) --++ (0, 1) -- cycle ;
    \fill[orange!70] (0, 2) -- ++(0, 2) --++ (1, 0) --++ (0, 1) --++ (2, 0) --++ (0, -1) --++ (1, 0) --++ (0, -3) --++ (-3, 0) --++ (0, 1) -- cycle ;
    \fill[cyan!70] (5, 1) -- ++(0, 3) --++ (1, 0) --++ (0, 1) --++ (2, 0) --++ (0, -1) --++ (1, 0) --++ (0, -2) --++ (-1, 0) --++ (0, -1) -- cycle ;
    \fill[color = LimeGreen!80] (4, 2) rectangle (5, 4);
    
    \draw (-7,0) grid (10, 6) ;
    \draw[Bittersweet, line width = 1mm] (0, 2) -- ++(0, 2) --++ (1, 0) --++ (0, 1) --++ (3, 0) --++ (0, -1) --++ (1, 0) --++ (0, -2) --++ (-1, 0) --++ (0, -1) --++ (-3, 0) --++ (0, 1) -- cycle ;
    \draw[NavyBlue, line width = 1mm] (4, 2) -- ++(0, 2) --++ (1, 0) --++ (0, 1) --++ (3, 0) --++ (0, -1) --++ (1, 0) --++ (0, -2) --++ (-1, 0) --++ (0, -1) --++ (-3, 0) --++ (0, 1) -- cycle ;
    \draw[Bittersweet, very thick, dashed] (4, 2) -- (5, 2);
    \draw[Bittersweet, very thick, dashed] (4, 4) -- (5, 4);

\end{tikzpicture}

\end{document}

==> Figures/Convex/border.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\newcommand\Lshape[2]{%draws the L shape with option #1 centred on point #2
\draw[#1] #2 -- ++(-1, 0) -- ++(0, 1) -- ++(2,0) -- ++(0, -2) -- ++(-1, 0) -- cycle
}
\newcommand{\move}[3]{%draws a thick arrow from #2 to #3 with color #1
\draw[->, >=stealth, color = #1, very thick] #2 -- #3
}
\newcommand{\step}[2]{%draws an arrow from #2 to #2+(1,0) with option #1
\draw[->, >=stealth, thick, #1] #2-- ++(1,0)
}

\begin{document}

\begin{tikzpicture}
    \fill[RedOrange!50] (-2, 2) rectangle (0, 3);
    \fill[red] (-1, 1) rectangle (-0, 2);
    \fill[color = cyan!50] (0,5)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0) --++(0, -1) -- ++(1, 0) -- (5, 5)--cycle;
    \fill[Blue!70] (0, 4) rectangle (5, 5);
    \draw (-2, 0) grid (5, 5);
    \Lshape{Bittersweet, very thick}{(-1,2)};
    %\draw[color = cyan!70, very thick] (0,5)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0) --++(0, -1) -- ++(1, 0) -- (5, 5)--cycle;
    
    \fill[RedOrange!50] (7, 1) rectangle (9, 4) ;
    \fill[red] (8, 1) rectangle (9, 2);
    \fill[color = cyan!50] (10, 0) rectangle (14, 3);
    \fill[Blue!70] (10, 0) rectangle (11, 5);
    \fill[Blue!70] (11, 3) rectangle (14, 5);
    \draw (7, 0) grid (14, 5);
    \draw[very thick, Bittersweet] (7, 1) rectangle (9, 4);
    %\draw[very thick, cyan] (10, 0) rectangle (14, 5);
    
    \fill[RedOrange!50] (17, 1) -- ++(-1, 0) -- ++(0, 1) -- ++(3,0) -- ++(0, -2) -- ++(-2, 0) -- cycle;
    \fill[red] (18, 0) rectangle (19, 1);
    \fill[color = cyan!50] (18,5)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0) --++(0, -1) -- ++(3, 0) --++(0, 4)--cycle;
    \fill[Blue!70] (18, 4) rectangle (24, 5);
    \fill[Blue!70] (19, 4) rectangle (20, 3);
    \fill[Blue!70] (21, 2) rectangle (20, 3);
    \fill[Blue!70] (21, 2) rectangle (22, 1);
    \draw (16, 0) grid (24, 5);
    \draw[Bittersweet, very thick] (17, 1) -- ++(-1, 0) -- ++(0, 1) -- ++(3,0) -- ++(0, -2) -- ++(-2, 0) -- cycle;
    %\draw[color = cyan, very thick] (18,5)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0) --++(0, -1) -- ++(3, 0) --++(0, 4)--cycle;

\end{tikzpicture}

\end{document}

==> Figures/Convex/polygon.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\newcommand\Lshape[2]{%draws the L shape with option #1 centred on point #2
\draw[#1] #2 -- ++(-1, 0) -- ++(0, 1) -- ++(2,0) -- ++(0, -2) -- ++(-1, 0) -- cycle
}
\newcommand{\move}[3]{%draws a thick arrow from #2 to #3 with color #1
\draw[->, >=stealth, color = #1, very thick] #2 -- #3
}
\newcommand{\step}[2]{%draws an arrow from #2 to #2+(1,0) with option #1
\draw[->, >=stealth, thick, #1] #2-- ++(1,0)
}

\begin{document}

\begin{tikzpicture}
    \fill[color = red!40] (0.5, 2.5) rectangle (2.5, 4.5);
    \fill[color = red!40] (2.5, 1.5) rectangle (3.5, 3.5);
    
    \fill[color = cyan!30] (4.5, 4.5) rectangle (6.5, 2.5);
    \fill[color = cyan!30] (5.5, 3.5) rectangle (7.5, 1.5);
    \fill[color = cyan!30] (7.5, 2.5) rectangle (8.5, 0.5);
    
    \fill[color = orange!40] (9.5, 2.5) rectangle (11.5, 4.5);
    \fill[color = orange!40] (11.5, 1.5) rectangle (12.5, 3.5);
    \fill[color = orange!40] (12.5, 1.5) rectangle (13.5, 2.5);
    
    \draw[dashed, very thin] (0,0) grid[step = 0.5] (14, 5);
    \draw[gray, thin] (0, 0) grid (14, 5);
    
    \draw[purple, very thick] (1, 3) --++(0, 1) --++ (1, 0) --++ (1, -1) --++ (0, -1) -- cycle;
    \draw[blue, very thick] (5, 2.5) --++(0, 1.5) --++ (1, 0) --++ (2, -2) --++ (0, -1) -- cycle;
    \draw[orange, very thick] (10, 3) --++(0, 1) --++ (1, 0) --++ (2, -2) --++ (0, -0.5) -- cycle;
    
    \draw[color = RawSienna, very thick] (1, 3) node {\LARGE $\bullet$} (1, 4) node {\LARGE $\bullet$} (2, 4) node {\LARGE $\bullet$} (2, 3) node {\LARGE $\bullet$}  (3, 3) node {\LARGE $\bullet$}  (3, 2) node {\LARGE $\bullet$} ;
    \draw[color = BlueViolet, very thick] (5, 3) node {\LARGE $\bullet$} (5, 4) node {\LARGE $\bullet$} (6, 4) node {\LARGE $\bullet$} (6, 3) node {\LARGE $\bullet$}  (7, 3) node {\LARGE $\bullet$}  (7, 2) node {\LARGE $\bullet$} (8, 2) node {\LARGE $\bullet$} (8, 1) node {\LARGE $\bullet$} (6, 2) node {\LARGE $\bullet$} ;
    \draw[color = Brown, very thick] (10, 3) node {\LARGE $\bullet$} (10, 4) node {\LARGE $\bullet$} (11, 4) node {\LARGE $\bullet$} (11, 3) node {\LARGE $\bullet$}  (12, 3) node {\LARGE $\bullet$}  (12, 2) node {\LARGE $\bullet$} (13, 2) node {\LARGE $\bullet$} ;

\end{tikzpicture}

\end{document}

==> Figures/Convex/slide_shape.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\newcommand{\shape}[2]{\draw[#1, very thick] #2 --++(0, -2) --++ (4, -1) --++ (0, 1) -- cycle}

\begin{document}
\begin{tikzpicture}
    \begin{scope}

    \fill[color = RoyalBlue!10] (6, 6) -- (6, 2) -- (14, 0) --++(0,2) -- cycle;
    \fill[color = BrickRed!10] (0, 5)--++(0, -2) --++ (4, -1) --++ (0, 1) -- cycle;
    
    \draw (-0.5,1.5) grid (4.5, 5.5);
    \draw (5.5,-0.5) grid (14.5, 7);

    \draw[color = RoyalBlue, very thick] (6, 6) -- (6, 2) -- (14, 0) --++(0,2) -- cycle;
    
    \draw[color = Turquoise] (9, 5) node {\Huge $\bullet$} ;

    \draw[color = Plum, very thick] (7, 6) --++(0, -2) --++ (4, -1) --++ (0, 1) -- cycle;
    \draw[color = Plum] (7, 6) node {\Huge $\bullet$} (11, 4) node {\Huge $\bullet$};

    \draw[color = BrickRed, very thick] (0, 5) --++(0, -2) --++ (4, -1) --++ (0, 1) -- cycle;
    \draw[color = orange] (0, 5) node {\Huge $\bullet$};
    \draw[color = red] (0, 3) node {\Huge $\bullet$} (0, 4) node {\Huge $\bullet$} (1, 4) node {\Huge $\bullet$} (1, 3) node {\Huge $\bullet$} (2, 3) node {\Huge $\bullet$} (2, 4) node {\Huge $\bullet$} (3, 3) node {\Huge $\bullet$} (4, 3) node {\Huge $\bullet$} (4, 2) node {\Huge $\bullet$} ;
    \end{scope}

    \draw[->, very thick] (14.5, 3.5) -- (15.5, 3.5);

    \begin{scope} [xshift = 10cm]
    \fill[color = orange!10] (6, 6.5) -- (6, 2) -- (14, 0) --++(0,2.5) -- cycle;

    \draw (5.5,-0.5) grid (14.5, 7);

    \draw[color = Orange, very thick] (6, 6.5) -- (6, 2) -- (14, 0) --++(0,2.5) -- cycle;
    
    \draw[color = Turquoise] (9, 5) node {\Huge $\bullet$} ;

    \draw[color = Plum] (7, 6) node {\Huge $\bullet$} (11, 4) node {\Huge $\bullet$};

    \draw[color = RubineRed, very thick] (9, 5) --++(0, -2) --++ (4, -1) --++ (0, 1) -- cycle;
    \draw[color = RubineRed] (13, 3) node {\Huge $\bullet$};
    \end{scope}

    %\foreach \i in {6,...,10} {
       % \foreach \j in {2,...,4}{\draw[color = blue] (\i, \j) node {\Huge $\bullet$};}};
    %\foreach \i in {6,...,8} {\draw[color = blue] (\i, 5) node {\Huge $\bullet$};};
    %\draw[color = blue] (6, 6) node {\Huge $\bullet$} (10, 1) node {\Huge $\bullet$};
    %\foreach \i in {11,...,12} {
      %  \foreach \j in {1,...,3}{\draw[color = blue] (\i, \j) node {\Huge $\bullet$};}};
    %\draw[color = blue] (13, 1) node {\Huge $\bullet$} (13, 2) node {\Huge $\bullet$};
    %\foreach \i in {0,...,2} {\draw[color = blue] (14, \i) node {\Huge $\bullet$};};
    %\draw[color = LimeGreen] (6, 6)  node {\Huge $\bullet$} (6, 5)  node {\Huge $\bullet$} (7, 5)  node {\Huge $\bullet$} (8, 5)  node {\Huge $\bullet$} (10, 3) node {\Huge $\bullet$} (11, 3) node {\Huge $\bullet$};
    %\foreach \i in {6,...,10} {\draw[color = LimeGreen] (\i, 4) node {\Huge $\bullet$};};
    
\end{tikzpicture}
\end{document}

==> Figures/FreeGroup/excess.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{etoolbox}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}[scale = 0.8]
    \caleygrid{4}{4cm};
    \draw[red] (0,0) node {\Huge $\bullet$} (-6,0) node {\Huge $\bullet$} (-4,2) node {\Huge $\bullet$} (0,-4) node {\Huge $\bullet$} (2,-4) node {\Huge $\bullet$} (2,-3) node {\Huge $\bullet$} (-4, -2) node {\Huge $\bullet$} (-3, -2) node {\Huge $\bullet$} (4, 0) node {\Huge $\bullet$} (7, 0) node {\Huge $\bullet$} (6, 1) node {\Huge $\bullet$} (-5, -2) node {\Huge $\bullet$} (2, 4) node {\Huge $\bullet$}(3, 4)node {\Huge $\bullet$} (-2, 4) node {\Huge $\bullet$} (4, 2) node {\Huge $\bullet$};

    \draw[gray!80] (-4, 0)node {\Huge $\bullet$} (3, -4) node {\Huge $\bullet$} (6, 0) node {\Huge $\bullet$} (0, 4) node {\Huge $\bullet$} (0, 6) node {\Huge $\bullet$} (2, 5) node {\Huge $\bullet$} (-2, -4) node {\Huge $\bullet$};

    \begin{scope}[xshift = 17cm]
        \caleygrid{4}{4cm};
        \draw[gray!80] (0,4) node {\Huge $\bullet$} (0, 6) node {\Huge $\bullet$} (2, 5) node {\Huge $\bullet$} (-4, 2) node {\Huge $\bullet$} (-4, -2) node {\Huge $\bullet$} (0, -4) node {\Huge $\bullet$} (2, -3) node {\Huge $\bullet$} (4, 2) node {\Huge $\bullet$} (6, 1) node {\Huge $\bullet$};
        \draw[color = Turquoise] (0,0) node {\Huge $\bullet$} (-6,0) node {\Huge $\bullet$} (-4, 0) node {\Huge $\bullet$} (4, 0) node {\Huge $\bullet$} (6, 0) node {\Huge $\bullet$} (7, 0) node {\Huge $\bullet$} (-3, -2) node {\Huge $\bullet$} (-5, -2) node {\Huge $\bullet$} (-2, -4) node {\Huge $\bullet$} (2, -4) node {\Huge $\bullet$} (3, -4) node {\Huge $\bullet$} (-2, 4) node {\Huge $\bullet$} (2, 4) node {\Huge $\bullet$} (3, 4) node {\Huge $\bullet$} ;
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/General/C_ex_Z2.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}
        \fill[red] (0,0) -- ++(0, -1) -- ++(1, 0) -- ++(0,1) -- ++(1, 0) -- ++(0,1) -- ++(-1, 0) --++ (0,1) --++ (-1, 0)--++(0,-1)--++ (-1,0) --++ (0,-1)-- cycle;
        \fill[Turquoise] (0,0) rectangle (1,1);
        \draw (-1.5, -1.5) grid (2.5, 2.5);
    \end{scope}

    \begin{scope}[xshift = 6cm, yshift =-1cm]
        \fill[gray!60] (0,0) -- ++(0, -1) -- ++(1, 0) -- ++(0,3) --++ (-1, 0)--++(0,-1)--++ (-1,0) --++ (0,-1)-- cycle;
        \fill[gray!60] (2,1) --++ (2,0) --++ (0,-1) --++ (-1,0) --++ (0,-1) --++ (-1,0) --cycle;
        \fill[gray!60] (3,1) rectangle (4,3);
        \draw (-1.5, -1.5) grid (5.5, 3.5);
        \cross{red, ultra thick}{(0,0)};
        \draw[red, ultra thick, ->, =>stealth] (0.5, 1.5) to[bend left] (1.5, 0.5);
        \step{}{(5.5, 0.5)};
    \end{scope}

    \begin{scope}[xshift = 14cm, yshift =-1cm]
        \fill[gray!60] (3,1) rectangle (4,3) (-1, 0) rectangle (4, 1) (0,-1) rectangle (1, 0) (2, -1) rectangle (3, 0);
        \draw (-1.5, -1.5) grid (5.5, 3.5);
        \cross{red, ultra thick}{(2,0)};
        \draw[red, ultra thick, ->, =>stealth] (2.5, -0.5) -- (2.5, 1.5);
        \step{}{(5.5, 0.5)};
    \end{scope}

    \begin{scope}[xshift = 22cm, yshift =-1cm]
        \fill[gray!60] (2,1) rectangle (4,2) (-1, 0) rectangle (4, 1) (0,-1) rectangle (1, 0) (3, 2) rectangle (4, 3);
        \draw (-1.5, -1.5) grid (5.5, 3.5);
        \cross{red, ultra thick}{(3,1)};
        \draw[red, ultra thick, ->, =>stealth] (3.5, 2.5) to[bend left] (4.5, 1.5);
    \end{scope}

    \begin{scope}[xshift = 4cm,yshift = -8cm]
        \fill[red] (0,0) -- ++(0, -1) -- ++(1, 0) -- ++(0,1) -- ++(1, 0) -- ++(0,1) -- ++(-1, 0) --++ (0,1) --++ (-1, 0)--++(0,-1)--++ (-1,0) --++ (0,-1)-- cycle;
        \draw (-1.5, -1.5) grid (2.5, 2.5);
    \end{scope}

    \begin{scope}[xshift = 11cm, yshift = -8cm]
        \fill[gray!60] (0,0) -- ++(0, -1) -- ++(2, 0) -- ++(0,3) --++ (-2, 0)--++(0,-1)--++ (-1,0) --++ (0,-1)-- cycle;
        \draw (-1.5, -1.5) grid (3.5, 2.5);
        \cross{ultra thick, red}{(1, 0)};
        \draw[ultra thick, red, ->, =>stealth] (1.5, 0.5) --++(1,0);
        \step{}{(3.5, 0.5)};
    \end{scope}
    \begin{scope}[xshift = 17cm, yshift = -8cm]
        \fill[gray!60] (0,0) -- ++(0, -1) -- ++(2, 0) -- ++(0,1) -- ++(1, 0) -- ++(0,1) -- ++(-1, 0) --++ (0,1) --++ (-2, 0)--++(0,-1)--++ (-1,0) --++ (0,-1)-- cycle;
        \fill[white] (1,0) rectangle (2,1);
        \draw (-1.5, -1.5) grid (3.5, 2.5);
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/General/boundary.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \fill[color = gray!30] (-3, 6) --++ (2, 0) --++ (0, -1) --++ (-1, 0) -- cycle;
    \begin{scope}[xshift = 4cm, yshift = 2cm]
    \fill[Cyan, opacity = 0.25] (-2.5,4) rectangle (6.5, 5.5);
    \fill[Orange, opacity = 0.3] (5,-1.5) rectangle (6.5, 5.5);
    \fill[Magenta, opacity = 0.25] (-2.5,5.5)--(-2.5, -1.5) -- (4, -1.5) -- (4.5, -1.5) --cycle;  
    \fill[LimeGreen, opacity = 0.3] (-2.5,0) rectangle (6.5, -1.5);
    \end{scope}

    \draw (1.5,0.5) grid (10.5, 7.5);
    \draw (-3.5,3.5) grid (0.5, 7.5);
    
    \begin{scope}[xshift = 4cm, yshift = 2cm]
    \draw[line width = 1mm, Cyan] (-2.5,4) -- (6.5, 4);
    \draw[line width = 1mm, Orange] (5,-1.5) -- (5, 5.5);
    \draw[line width = 1mm, LimeGreen] (-2.5,0) -- (6.5, 0);
    \draw[line width = 1mm, Magenta] (-2.5,5.5) -- (4.5, -1.5);
    \draw (0, 4) node {\Huge $\bullet$} (2, 4) node {\Huge $\bullet$} (1, 3) node {\Huge $\bullet$} (2, 3) node {\Huge $\bullet$} (3, 3) node {\Huge $\bullet$} (4, 3) node {\Huge $\bullet$} (3, 2) node {\Huge $\bullet$} (2, 1) node {\Huge $\bullet$} (3, 1) node {\Huge $\bullet$} (5, 1) node {\Huge $\bullet$} (4, 0) node {\Huge $\bullet$};
    \end{scope} 

    \begin{scope}[xshift = -3cm, yshift= 5cm]
    \draw[line width = 1mm, Cyan] (0,1) -- (2, 1);
    \draw[line width = 1mm, Orange] (2,0) -- (2, 1);
    \draw[line width = 1mm, LimeGreen] (1,0) -- (2, 0);
    \draw[line width = 1mm, Magenta] (0,1) -- (1, 0);
    \draw[Red!80!Maroon] (0, 1) node {\Huge $\bullet$} (1, 1) node {\Huge $\bullet$} (2, 1) node {\Huge $\bullet$} (1, 0) node {\Huge $\bullet$} (2, 0) node {\Huge $\bullet$} ;
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/General/cylinder.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\newcommand{\cylgrid}[2]{
\draw (0,0) grid (#1, #2);
    \foreach \k in {0, ..., #1}{
    \draw[dashed] (\k-0.5,0) -- (\k-0.5, #2);
    \draw[dashed] (\k,#2) arc (0:180:0.25);
    \draw[dashed] (\k,0) arc (360:180:0.25);};
    \foreach \l in {0, ..., #2} \draw[dashed] (#1, \l) --++ (0.5, 0);
}

\newcommand{\Tshape}[3]{\draw[#1] (#2-0.25, #3-1.4) -- (#2-0.25, #3+1.4) -- (#2+1.4, #3) -- cycle;}

\begin{document}
\begin{tikzpicture}
\begin{scope}[rotate=270]
    \cylgrid{5}{4};
    \Tshape{color = orange, ultra thick}{0}{1};
    \foreach \k in {0, ..., 4} \draw[color = Plum] (0, \k) node {\Huge $\bullet$};
    \draw[color = LimeGreen] (1,1) node {\Huge $\bullet$};
\end{scope}

\draw[thick, dashed, ->, >=stealth] (4.75, -2.5) -- (5.75, -2.5); 

\begin{scope}[rotate=270, yshift = 6.5cm]
    \cylgrid{5}{4};
    \draw[color = orange, ultra thick] (-0.25, 4) -- (-0.25, 2.6) -- (1.4, 4)--(1.1, 4.2);
    \draw[color = orange, ultra thick] (-0.25, 0) -- (-0.25, 0.4) -- (0.6, -0.2);
    \draw[color = orange, ultra thick, dashed] (-0.4, 0) -- (-0.4, 4);
    \draw[color = orange, ultra thick, dashed] (0.6, -0.2) -- (1.1, 4.2);
    \draw[color = orange, ultra thick] (-0.25,0) arc (360:180:0.07);
    \draw[color = orange, ultra thick] (-0.25,4) arc (0:180:0.07);
    \foreach \k in {0, ..., 4} \draw[color = Plum] (0, \k) node {\Huge $\bullet$};
    \draw[color = BlueViolet] (1,1) node {\Huge $\bullet$} (1,2) node {\Huge $\bullet$} (1,3) node {\Huge $\bullet$};
    \draw[color = LimeGreen] (1,4) node {\Huge $\bullet$};
\end{scope}

\draw[thick, dashed, ->, >=stealth] (11.25, -2.5) -- (12.25, -2.5);

\begin{scope}[rotate=270, yshift = 13cm]
    \cylgrid{5}{4};
    \Tshape{color = orange, ultra thick}{1}{1};
    \foreach \k in {0, ..., 4} \draw[color = Plum] (0, \k) node {\Huge $\bullet$};
    \foreach \k in {0, ..., 4} \draw[color = BlueViolet] (1, \k) node {\Huge $\bullet$};
    \draw[color = LimeGreen] (2,1) node {\Huge $\bullet$};
\end{scope}

\draw[thick, dashed, ->, >=stealth] (17.75, -2.5) -- (18.75, -2.5);

\begin{scope}[rotate=270, yshift = 19.5cm]
    \cylgrid{5}{4};
    \foreach \k in {0, ..., 4} \draw[color = Plum] (0, \k) node {\Huge $\bullet$};
    \foreach \k in {0, ..., 4} \draw[color = BlueViolet] (1, \k) node {\Huge $\bullet$};
    \foreach \k in {0, ..., 4} \draw[color = NavyBlue] (2, \k) node {\Huge $\bullet$};
    \foreach \k in {0, ..., 4} \draw[color = Turquoise] (3, \k) node {\Huge $\bullet$};
    \foreach \k in {0, ..., 4} \draw[color = SeaGreen] (4, \k) node {\Huge $\bullet$};
    \foreach \k in {0, ..., 4} \draw[color = LimeGreen] (5, \k) node {\Huge $\bullet$};
\end{scope}

\end{tikzpicture}
\end{document}

==> Figures/General/ex_free.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{etoolbox}

\input{Figures/TikZ_commands}

\begin{document}
\begin{tikzpicture}
\begin{scope}[scale = 0.6]
    \caleygrid{3}{4cm};
    \draw[color = Plum, dashed, ultra thick, ->, =>stealth] (-3, 2) to [bend left] (-4, 0);
    \fill[color = Plum] (0,0) circle (0.3);
    \fill[color = Plum] (-4,2) circle (0.3);
    \fill[color = Plum] (-3,2) circle (0.3);
    \fill[color = Plum] (-4,-2) circle (0.3);
    \fill[color = Plum] (-6,1) circle (0.3);
    \fill[color = Plum] (6,0) circle (0.3);
    \fill[color = Plum] (2,-4) circle (0.3);
    \fill[color = Plum] (1,-6) circle (0.3);
    \fill[color = Plum] (4,-2) circle (0.3);
    \fill[color = Plum] (5,-2) circle (0.3);
    \fill[color = Plum] (3,4) circle (0.3);
    \fill[color = Plum] (2,4) circle (0.3);
    \fill[color = Plum] (-2,5) circle (0.3);

    \draw[color = orange, ultra thick] (0.5, 0.5) --++ (0, -1) --++ (-5, 0) --++ (0, 3) --++ (2, 0) --++ (0, -1) --++ (-1, 0) --++ (0, -1) -- cycle;
\end{scope}

\step{}{(4.5,0)};

\begin{scope}[xshift = 10cm, scale = 0.6]
    \caleygrid{3}{4cm};
    \draw[color = Plum, dashed, ultra thick, ->, =>stealth] (6, 0) to [bend right] (4, 0);
    \fill[color = Plum] (0,0) circle (0.3);
    \fill[color = Plum] (-4,2) circle (0.3);
    \fill[color = Plum] (-4,0) circle (0.3);
    \fill[color = Plum] (-4,-2) circle (0.3);
    \fill[color = Plum] (-6,1) circle (0.3);
    \fill[color = Plum] (6,0) circle (0.3);
    \fill[color = Plum] (2,-4) circle (0.3);
    \fill[color = Plum] (1,-6) circle (0.3);
    \fill[color = Plum] (4,-2) circle (0.3);
    \fill[color = Plum] (5,-2) circle (0.3);
    \fill[color = Plum] (3,4) circle (0.3);
    \fill[color = Plum] (2,4) circle (0.3);
    \fill[color = Plum] (-2,5) circle (0.3);

    \draw[color = orange, ultra thick] (5.5, -1.5) --++ (0, -1) --++ (-2, 0) --++ (0, 3) --++ (3, 0) --++ (0, -1) --++ (-2, 0) --++ (0, -1) -- cycle;   
\end{scope}

\step{}{(14.5,0)};

\begin{scope}[xshift = 20cm, scale = 0.6]
    \caleygrid{3}{4cm};
    \draw[color = Plum, dashed, ultra thick, ->, =>stealth] (2, -4) to [bend right] (0, -4);
    \fill[color = Plum] (0,0) circle (0.3);
    \fill[color = Plum] (-4,2) circle (0.3);
    \fill[color = Plum] (-4,0) circle (0.3);
    \fill[color = Plum] (-4,-2) circle (0.3);
    \fill[color = Plum] (-6,1) circle (0.3);
    \fill[color = Plum] (4,0) circle (0.3);
    \fill[color = Plum] (2,-4) circle (0.3);
    \fill[color = Plum] (1,-6) circle (0.3);
    \fill[color = Plum] (4,-2) circle (0.3);
    \fill[color = Plum] (5,-2) circle (0.3);
    \fill[color = Plum] (3,4) circle (0.3);
    \fill[color = Plum] (2,4) circle (0.3);
    \fill[color = Plum] (-2,5) circle (0.3);

    \draw[color = orange, ultra thick] (2.5, -3.5) --++ (0, -1) --++ (-3, 0) --++ (0, 5) --++ (5, 0) --++ (0, -1) --++ (-4, 0) --++ (0, -3) -- cycle;   
\end{scope}

\step{}{(-4,-10)};

\begin{scope}[xshift = 1.5cm, yshift = -10cm, scale = 0.6]
    \caleygrid{3}{4cm};
    \draw[color = Plum, dashed, ultra thick, ->, =>stealth] (4, 0) to [bend right] (0, 4);
    \fill[color = Plum] (0,0) circle (0.3);
    \fill[color = Plum] (-4,2) circle (0.3);
    \fill[color = Plum] (-4,0) circle (0.3);
    \fill[color = Plum] (-4,-2) circle (0.3);
    \fill[color = Plum] (-6,1) circle (0.3);
    \fill[color = Plum] (4,0) circle (0.3);
    \fill[color = Plum] (0,-4) circle (0.3);
    \fill[color = Plum] (1,-6) circle (0.3);
    \fill[color = Plum] (4,-2) circle (0.3);
    \fill[color = Plum] (5,-2) circle (0.3);
    \fill[color = Plum] (3,4) circle (0.3);
    \fill[color = Plum] (2,4) circle (0.3);
    \fill[color = Plum] (-2,5) circle (0.3);

    \draw[color = orange, ultra thick] (4.5, 0.5) --++ (0, -1) --++ (-5, 0) --++ (0, 5) --++ (3, 0) --++ (0, -1) --++ (-2, 0) --++ (0, -3) -- cycle;   
\end{scope}

\step{}{(6,-10)};

\begin{scope}[xshift = 11.5cm, yshift = -10cm, scale = 0.6]
    \caleygrid{3}{4cm};
    \draw[color = Plum, dashed, ultra thick, ->, =>stealth] (0, 0) to [bend left] (-3, -2);
    \fill[color = Plum] (0,0) circle (0.3);
    \fill[color = Plum] (-4,2) circle (0.3);
    \fill[color = Plum] (-4,0) circle (0.3);
    \fill[color = Plum] (-4,-2) circle (0.3);
    \fill[color = Plum] (-6,1) circle (0.3);
    \fill[color = Plum] (0,4) circle (0.3);
    \fill[color = Plum] (0,-4) circle (0.3);
    \fill[color = Plum] (1,-6) circle (0.3);
    \fill[color = Plum] (4,-2) circle (0.3);
    \fill[color = Plum] (5,-2) circle (0.3);
    \fill[color = Plum] (3,4) circle (0.3);
    \fill[color = Plum] (2,4) circle (0.3);
    \fill[color = Plum] (-2,5) circle (0.3);

    \draw[color = orange, ultra thick] (0.5, 0.5) --++ (0, -1) --++ (-4, 0) --++ (0, -1) --++ (1, 0) --++ (0, -1) --++ (-2, 0) --++ (0, 3) -- cycle;   
\end{scope}

\step{}{(16,-10)};

\begin{scope}[xshift = 21.5cm, yshift = -10cm, scale = 0.6]
    \caleygrid{3}{4cm};
    \fill[color = Plum] (-3,-2) circle (0.3);
    \fill[color = Plum] (-4,2) circle (0.3);
    \fill[color = Plum] (-4,0) circle (0.3);
    \fill[color = Plum] (-4,-2) circle (0.3);
    \fill[color = Plum] (-6,1) circle (0.3);
    \fill[color = Plum] (0,4) circle (0.3);
    \fill[color = Plum] (0,-4) circle (0.3);
    \fill[color = Plum] (1,-6) circle (0.3);
    \fill[color = Plum] (4,-2) circle (0.3);
    \fill[color = Plum] (5,-2) circle (0.3);
    \fill[color = Plum] (3,4) circle (0.3);
    \fill[color = Plum] (2,4) circle (0.3);
    \fill[color = Plum] (-2,5) circle (0.3); 
\end{scope}


    

%\begin{scope}[xshift = -5cm, yshift = 4 cm, scale = 0.8]
%    \draw[color = RedOrange, ultra thick] (0,0) -- (-4, 0) node[midway, below] {$a^{-1}$} -- (-4, 2) node[midway, left] {$b$} -- (-2.5, 2) node[midway, above] {$a$};
%    \draw[color = RedOrange] (0,0) node {\Huge $\bullet$} (-4,0) node {\Huge $\bullet$} (-4, 2) node {\Huge $\bullet$} (-2.5, 2) node {\Huge $\bullet$};
%\end{scope}
\end{tikzpicture}


\end{document}

==> Figures/General/excess_sets.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{etoolbox}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[rotate=270, yscale = -1]
    \fill[color = gray!30] (0,4) rectangle (5, 5);
    \fill[color = gray!30] (1,3) rectangle (5, 4);
    \fill[color = gray!30] (2,2) rectangle (4, 4);
    \fill[color = gray!30] (4,0) rectangle (5, 3);
    \fill[color = gray!30] (1,4) rectangle (4, 5);
    \fill[color = gray!30] (3,1) rectangle (4, 2);
    \fill[color = gray!30] (6,5) rectangle (7,7);
    \fill[color = gray!30] (2,6) rectangle(3,8);
    \fill[color = gray!30] (0,8) rectangle (3,9);
    \fill[color = gray!30] (5,6) rectangle (6,7);
    \fill[color = gray!30] (1,7) rectangle (2,8);
    \fill[color = Turquoise!90] (4,0) rectangle (5, 3);
    \fill[color = Turquoise!90] (3,1) rectangle (4, 2);
    \fill[color = Turquoise!90] (3,4) rectangle (4, 5);
    \fill[color = Turquoise!90] (2,3) rectangle (3, 4);
    \fill[color = Turquoise!90] (1,3) rectangle (2, 5);
    \fill[color = Turquoise!90] (6,6) rectangle (7, 7);
    \fill[color = Turquoise!90] (2,6) rectangle (3, 8);
    \fill[color = Turquoise!90] (0,8) rectangle (2, 9);
    \fill[color = Turquoise!90] (5,6) rectangle (7, 7);
    \fill[color = Red!90] (1,4) rectangle (2, 5);
    \fill[color = Red!90] (5,1) rectangle (4, 2);
    \fill[color = Red!90] (2,3) rectangle (3, 4);
    \fill[color = Red!90] (2,6) rectangle (3, 7);
    \draw (0, 0) grid (7,9);
    \end{scope}

    \begin{scope}[xshift =8cm, yshift =-3cm, scale = 0.8]
        \caleygrid{4}{4cm};
        \draw[Turquoise] (0,0) node {\Huge $\bullet$} (-6,0) node {\Huge $\bullet$} (-4,2) node {\Huge $\bullet$} (0,-4) node {\Huge $\bullet$} (2,-4) node {\Huge $\bullet$} (2,-3) node {\Huge $\bullet$} (-4, -2) node {\Huge $\bullet$} (-3, -2) node {\Huge $\bullet$} (4, 0) node {\Huge $\bullet$} (7, 0) node {\Huge $\bullet$} (6, 1) node {\Huge $\bullet$}  (2, 4) node {\Huge $\bullet$}(3, 4)node {\Huge $\bullet$} (-2, 4) node {\Huge $\bullet$};
        \draw[Red] (4, 2) node {\Huge $\bullet$} (-5, -2) node {\Huge $\bullet$};

        \draw[gray!80] (-4, 0)node {\Huge $\bullet$} (3, -4) node {\Huge $\bullet$} (6, 0) node {\Huge $\bullet$} (0, 4) node {\Huge $\bullet$} (0, 6) node {\Huge $\bullet$} (2, 5) node {\Huge $\bullet$} (-2, -4) node {\Huge $\bullet$};
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/General/freeorder.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{etoolbox}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}[scale=0.4]
\draw (0,0) -- (4,0) node[midway, above] {$a$};
\draw (4,0) -- (6,0);
\draw (4,0) -- (4,2);
\draw (4,0) -- (4,-2);
\draw (0,0) -- (-4,0) node[midway, below] {$a^{-1}$};
\draw (-4,0) -- (-6,0);
\draw (-4,0) -- (-4,2);
\draw (-4,0) -- (-4,-2);
\draw (0,0) -- (0,4) node[midway, left] {$b$};
\draw (0,4) -- (2,4);
\draw (0,4) -- (-2,4);
\draw (0,4) -- (0,6);
\draw (0,0) -- (0,-4) node[midway, right] {$b^{-1}$};
\draw (0,-4) -- (2,-4);
\draw (0,-4) -- (-2,-4);
\draw (0,-4) -- (0,-6);
\node[draw,fill=white,circle,minimum size=12pt] () at (0,0) {};
\node[draw,fill=white,circle,minimum size=12pt] () at (4,0) {};
\node[draw,fill=white,circle,minimum size=12pt] () at (6,0) {};
\node[draw,fill=white,circle,minimum size=12pt] () at (4,2) {};
\node[draw,fill=white,circle,minimum size=12pt] () at (4,-2) {};
\node[draw,fill=white,circle,minimum size=12pt] () at (-4,0) {};
\node[draw,fill=white,circle,minimum size=12pt] () at (-6,0) {};
\node[draw,fill=white,circle,minimum size=12pt] () at (-4,2) {};
\node[draw,fill=white,circle,minimum size=12pt] () at (-4,-2) {};
\node[draw,fill=white,circle,minimum size=12pt] () at (0,4) {};
\node[draw,fill=white,circle,minimum size=12pt] () at (2,4) {};
\node[draw,fill=white,circle,minimum size=12pt] () at (-2,4) {};
\node[draw,fill=white,circle,minimum size=12pt] () at (0,6) {};
\node[draw,fill=white,circle,minimum size=12pt] () at (0,-4) {};
\node[draw,fill=white,circle,minimum size=12pt] () at (2,-4) {};
\node[draw,fill=white,circle,minimum size=12pt] () at (-2,-4) {};
\node[draw,fill=white,circle,minimum size=12pt] () at (0,-6) {};
\node () at (-6,0) {\small 0};
\node () at (-2,-4) {\small 1};
\node () at (-4,-2) {\small 2};
\node () at (-4,0) {\small 3};
\node () at (-4,2) {\small 4};
\node () at (-2,4) {\small 5};
\node () at (0,-6) {\small 6};
\node () at (0,-4) {\small 7};
\node () at (0,0) {\small 8};
\node () at (0,4) {\small 9};
\node () at (0,6) {\small 10};
\node () at (4,-2) {\small 11};
\node () at (2,-4) {\small 12};
\node () at (4,0) {\small 13};
\node () at (2,4) {\small 14};
\node () at (4,2) {\small 15};
\node () at (6,0) {\small 16};
\end{tikzpicture}

\end{document}

==> Figures/General/freeswap.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{etoolbox}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
\begin{scope}[scale=0.25, xshift = -18cm]
\draw[color = red, ultra thick] (0,0) -- (4,0);
\draw[color = red, ultra thick] (4,0) -- (6,0);
\draw[color = red, ultra thick] (4,0) -- (4,2);
\draw[color = red, ultra thick] (4,0) -- (4,-2);
\draw (0,0) -- (-4,0);
\draw (-4,0) -- (-6,0);
\draw (-4,0) -- (-4,2);
\draw (-4,0) -- (-4,-2);
\draw (0,0) -- (0,4);
\draw (0,4) -- (2,4);
\draw (0,4) -- (-2,4);
\draw (0,4) -- (0,6);
\draw (0,0) -- (0,-4);
\draw (0,-4) -- (2,-4);
\draw (0,-4) -- (-2,-4);
\draw (0,-4) -- (0,-6);
\node[draw,fill=white,circle] () at (0,0) {};
\node[draw,fill=white,circle] () at (4,0) {};
\node[draw,fill=white,circle] () at (6,0) {};
\node[draw,fill=white,circle] () at (4,2) {};
\node[draw,fill=white,circle] () at (4,-2) {};
\node[draw,fill=white,circle] () at (-4,0) {};
\node[draw,fill=white,circle] () at (-6,0) {};
\node[draw,fill=white,circle] () at (-4,2) {};
\node[draw,fill=white,circle] () at (-4,-2) {};
\node[draw,fill=white,circle] () at (0,4) {};
\node[draw,fill=white,circle] () at (2,4) {};
\node[draw,fill=white,circle] () at (-2,4) {};
\node[draw,fill=white,circle] () at (0,6) {};
\node[draw,fill=white,circle] () at (0,-4) {};
\node[draw,fill=white,circle] () at (2,-4) {};
\node[draw,fill=white,circle] () at (-2,-4) {};
\node[draw,fill=white,circle] () at (0,-6) {};
\node[draw,fill=black,circle] () at (4,0) {};
\node[draw,fill=black,circle] () at (6,0) {};
\node[draw,fill=black,circle] () at (4,2) {};
\node[draw,fill=black,circle] () at (4,-2) {};
\node[draw,fill=black,circle] () at (-4,2) {};
\node[draw,fill=black,circle] () at (-4,-2) {};
\node[draw,fill=black,circle] () at (0,4) {};
\node[draw,fill=black,circle] () at (2,4) {};
\node[draw,fill=black,circle] () at (0,6) {};
\node[draw,fill=black,circle] () at (0,-4) {};
\node[draw,fill=black,circle] () at (2,-4) {};
\node[draw,fill=black,circle] () at (0,-6) {};

\node[draw, circle, color = red, very thick] () at (0,0) {};
\node[draw, circle, color = red, very thick] () at (4,0) {};
\node[draw, circle, color = red, very thick] () at (6,0) {};
\node[draw, circle, color = red, very thick] () at (4,2) {};
\node[draw, circle, color = red, very thick] () at (4,-2) {};

\draw[->, => stealth, thick] (8, 0) -- (10, 0);
\end{scope}

\begin{scope}[scale=0.25]
\draw (0,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw (4,0) -- (4,2);
\draw (4,0) -- (4,-2);
\draw (0,0) -- (-4,0);
\draw (-4,0) -- (-6,0);
\draw (-4,0) -- (-4,2);
\draw (-4,0) -- (-4,-2);
\draw[color = red, ultra thick] (0,0) -- (0,4);
\draw[color = red, ultra thick] (0,4) -- (2,4);
\draw[color = red, ultra thick] (0,4) -- (-2,4);
\draw[color = red, ultra thick] (0,4) -- (0,6);
\draw (0,0) -- (0,-4);
\draw (0,-4) -- (2,-4);
\draw (0,-4) -- (-2,-4);
\draw (0,-4) -- (0,-6);
\node[draw,fill=white,circle] () at (0,0) {};
\node[draw,fill=white,circle] () at (4,0) {};
\node[draw,fill=white,circle] () at (6,0) {};
\node[draw,fill=white,circle] () at (4,2) {};
\node[draw,fill=white,circle] () at (4,-2) {};
\node[draw,fill=white,circle] () at (-4,0) {};
\node[draw,fill=white,circle] () at (-6,0) {};
\node[draw,fill=white,circle] () at (-4,2) {};
\node[draw,fill=white,circle] () at (-4,-2) {};
\node[draw,fill=white,circle] () at (0,4) {};
\node[draw,fill=white,circle] () at (2,4) {};
\node[draw,fill=white,circle] () at (-2,4) {};
\node[draw,fill=white,circle] () at (0,6) {};
\node[draw,fill=white,circle] () at (0,-4) {};
\node[draw,fill=white,circle] () at (2,-4) {};
\node[draw,fill=white,circle] () at (-2,-4) {};
\node[draw,fill=white,circle] () at (0,-6) {};
\node[draw,fill=black,circle] () at (4,0) {};
\node[draw,fill=black,circle] () at (4,2) {};
\node[draw,fill=black,circle] () at (4,-2) {};
\node[draw,fill=black,circle] () at (-4,2) {};
\node[draw,fill=black,circle] () at (-4,-2) {};
\node[draw,fill=black,circle] () at (0,4) {};
\node[draw,fill=black,circle] () at (2,4) {};
\node[draw,fill=black,circle] () at (0,6) {};
\node[draw,fill=black,circle] () at (0,-4) {};
\node[draw,fill=black,circle] () at (2,-4) {};
\node[draw,fill=black,circle] () at (0,-6) {};
\node[draw,fill=black,circle] () at (0,0) {};

\node[draw, circle, color = red, very thick] () at (0,0) {};
\node[draw, circle, color = red, very thick] () at (0,4) {};
\node[draw, circle, color = red, very thick] () at (0,6) {};
\node[draw, circle, color = red, very thick] () at (2,4) {};
\node[draw, circle, color = red, very thick] () at (-2,4) {};

\draw[->, => stealth, thick] (8, 0) -- (10, 0);
\end{scope}\;\;\;


\begin{scope}[scale=0.25, xshift = 18cm]
\draw[color = red, ultra thick] (0,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw (4,0) -- (4,2);
\draw (4,0) -- (4,-2);
\draw[color = red, ultra thick] (0,0) -- (-4,0);
\draw (-4,0) -- (-6,0);
\draw (-4,0) -- (-4,2);
\draw (-4,0) -- (-4,-2);
\draw[color = red, ultra thick] (0,0) -- (0,4);
\draw (0,4) -- (2,4);
\draw (0,4) -- (-2,4);
\draw (0,4) -- (0,6);
\draw[color = red, ultra thick] (0,0) -- (0,-4);
\draw (0,-4) -- (2,-4);
\draw (0,-4) -- (-2,-4);
\draw (0,-4) -- (0,-6);
\node[draw,fill=white,circle] () at (0,0) {};
\node[draw,fill=white,circle] () at (4,0) {};
\node[draw,fill=white,circle] () at (6,0) {};
\node[draw,fill=white,circle] () at (4,2) {};
\node[draw,fill=white,circle] () at (4,-2) {};
\node[draw,fill=white,circle] () at (-4,0) {};
\node[draw,fill=white,circle] () at (-6,0) {};
\node[draw,fill=white,circle] () at (-4,2) {};
\node[draw,fill=white,circle] () at (-4,-2) {};
\node[draw,fill=white,circle] () at (0,4) {};
\node[draw,fill=white,circle] () at (2,4) {};
\node[draw,fill=white,circle] () at (-2,4) {};
\node[draw,fill=white,circle] () at (0,6) {};
\node[draw,fill=white,circle] () at (0,-4) {};
\node[draw,fill=white,circle] () at (2,-4) {};
\node[draw,fill=white,circle] () at (-2,-4) {};
\node[draw,fill=white,circle] () at (0,-6) {};
\node[draw,fill=black,circle] () at (4,0) {};
\node[draw,fill=black,circle] () at (4,2) {};
\node[draw,fill=black,circle] () at (4,-2) {};
\node[draw,fill=black,circle] () at (-4,2) {};
\node[draw,fill=black,circle] () at (-4,-2) {};
\node[draw,fill=black,circle] () at (0,4) {};
\node[draw,fill=black,circle] () at (0,6) {};
\node[draw,fill=black,circle] () at (0,-4) {};
\node[draw,fill=black,circle] () at (2,-4) {};
\node[draw,fill=black,circle] () at (0,-6) {};
\node[draw,fill=black,circle] () at (0,0) {};
\node[draw,fill=black,circle] () at (-2,4) {};

\node[draw, circle, color = red, very thick] () at (0,0) {};
\node[draw, circle, color = red, very thick] () at (0,4) {};
\node[draw, circle, color = red, very thick] () at (0,-4) {};
\node[draw, circle, color = red, very thick] () at (4,0) {};
\node[draw, circle, color = red, very thick] () at (-4,0) {};
\end{scope}


\begin{scope}[scale=0.25, xshift = -16cm, yshift = -17cm]
\draw[->, => stealth, thick] (-10, 0) -- (-8, 0);

\draw (0,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw (4,0) -- (4,2);
\draw (4,0) -- (4,-2);
\draw (0,0) -- (-4,0);
\draw (-4,0) -- (-6,0);
\draw (-4,0) -- (-4,2);
\draw (-4,0) -- (-4,-2);
\draw (0,0) -- (0,4);
\draw (0,4) -- (2,4);
\draw (0,4) -- (-2,4);
\draw (0,4) -- (0,6);
\draw[color = red, ultra thick] (0,0) -- (0,-4);
\draw[color = red, ultra thick] (0,-4) -- (2,-4);
\draw[color = red, ultra thick] (0,-4) -- (-2,-4);
\draw[color = red, ultra thick] (0,-4) -- (0,-6);
\node[draw,fill=white,circle] () at (0,0) {};
\node[draw,fill=white,circle] () at (4,0) {};
\node[draw,fill=white,circle] () at (6,0) {};
\node[draw,fill=white,circle] () at (4,2) {};
\node[draw,fill=white,circle] () at (4,-2) {};
\node[draw,fill=white,circle] () at (-4,0) {};
\node[draw,fill=white,circle] () at (-6,0) {};
\node[draw,fill=white,circle] () at (-4,2) {};
\node[draw,fill=white,circle] () at (-4,-2) {};
\node[draw,fill=white,circle] () at (0,4) {};
\node[draw,fill=white,circle] () at (2,4) {};
\node[draw,fill=white,circle] () at (-2,4) {};
\node[draw,fill=white,circle] () at (0,6) {};
\node[draw,fill=white,circle] () at (0,-4) {};
\node[draw,fill=white,circle] () at (2,-4) {};
\node[draw,fill=white,circle] () at (-2,-4) {};
\node[draw,fill=white,circle] () at (0,-6) {};
\node[draw,fill=black,circle] () at (4,2) {};
\node[draw,fill=black,circle] () at (4,-2) {};
\node[draw,fill=black,circle] () at (-4,2) {};
\node[draw,fill=black,circle] () at (-4,-2) {};
\node[draw,fill=black,circle] () at (0,4) {};
\node[draw,fill=black,circle] () at (0,6) {};
\node[draw,fill=black,circle] () at (0,-4) {};
\node[draw,fill=black,circle] () at (2,-4) {};
\node[draw,fill=black,circle] () at (0,-6) {};
\node[draw,fill=black,circle] () at (0,0) {};
\node[draw,fill=black,circle] () at (-2,4) {};
\node[draw,fill=black,circle] () at (-4,0) {};

\node[draw, circle, color = red, very thick] () at (0,0) {};
\node[draw, circle, color = red, very thick] () at (0,-4) {};
\node[draw, circle, color = red, very thick] () at (0,-6) {};
\node[draw, circle, color = red, very thick] () at (2,-4) {};
\node[draw, circle, color = red, very thick] () at (-2,-4) {};
\end{scope}\;\;\;


\begin{scope}[scale=0.25, yshift = -17cm, xshift = 2cm]
\draw[->, => stealth, thick] (-10, 0) -- (-8, 0);
\draw (0,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw (4,0) -- (4,2);
\draw (4,0) -- (4,-2);
\draw[color = red, ultra thick] (0,0) -- (-4,0);
\draw[color = red, ultra thick] (-4,0) -- (-6,0);
\draw[color = red, ultra thick] (-4,0) -- (-4,2);
\draw[color = red, ultra thick] (-4,0) -- (-4,-2);
\draw (0,0) -- (0,4);
\draw (0,4) -- (2,4);
\draw (0,4) -- (-2,4);
\draw (0,4) -- (0,6);
\draw (0,0) -- (0,-4);
\draw (0,-4) -- (2,-4);
\draw (0,-4) -- (-2,-4);
\draw (0,-4) -- (0,-6);
\node[draw,fill=white,circle] () at (0,0) {};
\node[draw,fill=white,circle] () at (4,0) {};
\node[draw,fill=white,circle] () at (6,0) {};
\node[draw,fill=white,circle] () at (4,2) {};
\node[draw,fill=white,circle] () at (4,-2) {};
\node[draw,fill=white,circle] () at (-4,0) {};
\node[draw,fill=white,circle] () at (-6,0) {};
\node[draw,fill=white,circle] () at (-4,2) {};
\node[draw,fill=white,circle] () at (-4,-2) {};
\node[draw,fill=white,circle] () at (0,4) {};
\node[draw,fill=white,circle] () at (2,4) {};
\node[draw,fill=white,circle] () at (-2,4) {};
\node[draw,fill=white,circle] () at (0,6) {};
\node[draw,fill=white,circle] () at (0,-4) {};
\node[draw,fill=white,circle] () at (2,-4) {};
\node[draw,fill=white,circle] () at (-2,-4) {};
\node[draw,fill=white,circle] () at (0,-6) {};
\node[draw,fill=black,circle] () at (4,2) {};
\node[draw,fill=black,circle] () at (4,-2) {};
\node[draw,fill=black,circle] () at (-4,2) {};
\node[draw,fill=black,circle] () at (-4,-2) {};
\node[draw,fill=black,circle] () at (0,4) {};
\node[draw,fill=black,circle] () at (0,6) {};
\node[draw,fill=black,circle] () at (0,-4) {};
\node[draw,fill=black,circle] () at (0,-6) {};
\node[draw,fill=black,circle] () at (0,0) {};
\node[draw,fill=black,circle] () at (-2,4) {};
\node[draw,fill=black,circle] () at (-4,0) {};
\node[draw,fill=black,circle] () at (-2,-4) {};

\node[draw, circle, color = red, very thick] () at (0,0) {};
\node[draw, circle, color = red, very thick] () at (-4,0) {};
\node[draw, circle, color = red, very thick] () at (-6,0) {};
\node[draw, circle, color = red, very thick] () at (-4,2) {};
\node[draw, circle, color = red, very thick] () at (-4,-2) {};
\end{scope}\;\;\;


\begin{scope}[scale=0.25, xshift = 20cm, yshift = -17cm]
\draw[->, => stealth, thick] (-10, 0) -- (-8, 0);
\draw (0,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw (4,0) -- (4,2);
\draw (4,0) -- (4,-2);
\draw (0,0) -- (-4,0);
\draw (-4,0) -- (-6,0);
\draw (-4,0) -- (-4,2);
\draw (-4,0) -- (-4,-2);
\draw (0,0) -- (0,4);
\draw (0,4) -- (2,4);
\draw (0,4) -- (-2,4);
\draw (0,4) -- (0,6);
\draw (0,0) -- (0,-4);
\draw (0,-4) -- (2,-4);
\draw (0,-4) -- (-2,-4);
\draw (0,-4) -- (0,-6);
\node[draw,fill=white,circle] () at (0,0) {};
\node[draw,fill=white,circle] () at (4,0) {};
\node[draw,fill=white,circle] () at (6,0) {};
\node[draw,fill=white,circle] () at (4,2) {};
\node[draw,fill=white,circle] () at (4,-2) {};
\node[draw,fill=white,circle] () at (-4,0) {};
\node[draw,fill=white,circle] () at (-6,0) {};
\node[draw,fill=white,circle] () at (-4,2) {};
\node[draw,fill=white,circle] () at (-4,-2) {};
\node[draw,fill=white,circle] () at (0,4) {};
\node[draw,fill=white,circle] () at (2,4) {};
\node[draw,fill=white,circle] () at (-2,4) {};
\node[draw,fill=white,circle] () at (0,6) {};
\node[draw,fill=white,circle] () at (0,-4) {};
\node[draw,fill=white,circle] () at (2,-4) {};
\node[draw,fill=white,circle] () at (-2,-4) {};
\node[draw,fill=white,circle] () at (0,-6) {};
\node[draw,fill=black,circle] () at (4,2) {};
\node[draw,fill=black,circle] () at (4,-2) {};
\node[draw,fill=black,circle] () at (-4,2) {};
\node[draw,fill=black,circle] () at (-4,-2) {};
\node[draw,fill=black,circle] () at (0,4) {};
\node[draw,fill=black,circle] () at (0,6) {};
\node[draw,fill=black,circle] () at (0,-4) {};
\node[draw,fill=black,circle] () at (0,-6) {};
\node[draw,fill=black,circle] () at (-2,4) {};
\node[draw,fill=black,circle] () at (-4,0) {};
\node[draw,fill=black,circle] () at (-2,-4) {};
\node[draw,fill=black,circle] () at (-6,0) {};
\end{scope}
\end{tikzpicture}

\end{document}

==> Figures/General/lamp_tetrahedron.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{shapes}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[yshift = 1cm]
    \node[round] (x000) at (0, 0) {$1$};
    \node[round] (x100) at (0, 0.5) {$2$};
    \node[round] (x010) at (0, 1) {$3$};
    \node[round] (x110) at (0, 1.5) {$4$};
    \node[round] (x001) at (0, 2) {$5$};
    \node[round] (x101) at (0, 2.5) {$6$};
    \node[round] (x011) at (0, 3) {$7$};
    \node[round] (x111) at (0, 3.5) {$8$};
    \end{scope}

    \begin{scope}[yshift = -0.5cm]
    \node[round] (0x00) at (-3, 3) {$9$};
    \node[round] (0x10) at (-3, 4) {$10$};
    \node[round] (0x01) at (-3, 5) {$11$};
    \node[round] (0x11) at (-3, 6) {$12$};

    \node[round] (1x00) at (3, 3) {$9$};
    \node[round] (1x10) at (3, 4) {$10$};
    \node[round] (1x01) at (3, 5) {$11$};
    \node[round] (1x11) at (3, 6) {$12$};

    \node[round] (00x0) at (-4.5, 6) {$13$};
    \node[round] (01x0) at (-1.5, 6) {$13$};

    \node[round] (00x1) at (-4.5, 7) {$14$};
    \node[round] (01x1) at (-1.5, 7) {$14$};

    \node[round] (10x0) at (1.5, 6) {$13$};
    \node[round] (11x0) at (4.5, 6) {$13$};

    \node[round] (10x1) at (1.5, 7) {$14$};
    \node[round] (11x1) at (4.5, 7) {$14$};

    \node[round] (000x) at (-5.5, 7.5) {$15$};
    \node[round] (001x) at (-3.5, 7.5) {$15$};
    \node[round] (010x) at (-2.5, 7.5) {$15$};
    \node[round] (011x) at (-0.5, 7.5) {$15$};
    \node[round] (100x) at (0.5, 7.5) {$15$};
    \node[round] (101x) at (2.5, 7.5) {$15$};
    \node[round] (110x) at (3.5, 7.5) {$15$};
    \node[round] (111x) at (5.5, 7.5) {$15$};
    \end{scope}

    \draw (x000) edge[-stealth, thick, RedOrange] node[below] {} (0x00);
    \draw (x000) edge[-stealth, thick, Turquoise] node[below] {} (1x00);
    \draw (x100) edge[-stealth, thick, Turquoise] node[above] {} (0x00);
    \draw (x100) edge[-stealth, thick, RedOrange] node[above] {} (1x00);

    \draw (x010) edge[-stealth, thick, RedOrange] node[below] {} (0x10);
    \draw (x010) edge[-stealth, thick, Turquoise] node[below] {} (1x10);
    \draw (x110) edge[-stealth, thick, Turquoise] node[above] {} (0x10);
    \draw (x110) edge[-stealth, thick, RedOrange] node[above] {} (1x10);

    \draw (x001) edge[-stealth, thick, RedOrange] node[below] {} (0x01);
    \draw (x001) edge[-stealth, thick, Turquoise] node[below] {} (1x01);
    \draw (x101) edge[-stealth, thick, Turquoise] node[above] {} (0x01);
    \draw (x101) edge[-stealth, thick, RedOrange] node[above] {} (1x01);

    \draw (x011) edge[-stealth, thick, RedOrange] node[below] {} (0x11);
    \draw (x011) edge[-stealth, thick, Turquoise] node[below] {} (1x11);
    \draw (x111) edge[-stealth, thick, Turquoise] node[above] {} (0x11);
    \draw (x111) edge[-stealth, thick, RedOrange] node[above] {} (1x11);

    \draw (0x00) edge[-stealth, thick, RedOrange] node[left] {} (00x0);
    \draw (0x00) edge[-stealth, thick, Turquoise] node[right] {} (01x0);
    \draw (0x10) edge[-stealth, thick, Turquoise] node[right] {} (00x0);
    \draw (0x10) edge[-stealth, thick, RedOrange] node[left] {} (01x0);

    \draw (0x01) edge[-stealth, thick, RedOrange] node[left] {} (00x1);
    \draw (0x01) edge[-stealth, thick, Turquoise] node[right] {} (01x1);
    \draw (0x11) edge[-stealth, thick, Turquoise] node[above] {} (00x1);
    \draw (0x11) edge[-stealth, thick, RedOrange] node[above] {} (01x1);

    \draw (1x00) edge[-stealth, thick, RedOrange] node[left] {} (10x0);
    \draw (1x00) edge[-stealth, thick, Turquoise] node[right] {} (11x0);
    \draw (1x10) edge[-stealth, thick, Turquoise] node[right] {} (10x0);
    \draw (1x10) edge[-stealth, thick, RedOrange] node[left] {} (11x0);

    \draw (1x01) edge[-stealth, thick, RedOrange] node[left] {} (10x1);
    \draw (1x01) edge[-stealth, thick, Turquoise] node[right] {} (11x1);
    \draw (1x11) edge[-stealth, thick, Turquoise] node[above] {} (10x1);
    \draw (1x11) edge[-stealth, thick, RedOrange] node[above] {} (11x1);

    \draw (00x0) edge[-stealth, thick, RedOrange] node[left] {} (000x);
    \draw (00x0) edge[-stealth, thick, Turquoise] node[right] {} (001x);
    \draw (00x1) edge[-stealth, thick, Turquoise] node[right] {} (000x);
    \draw (00x1) edge[-stealth, thick, RedOrange] node[left] {} (001x);

    \draw (01x0) edge[-stealth, thick, RedOrange] node[left] {} (010x);
    \draw (01x0) edge[-stealth, thick, Turquoise] node[right] {} (011x);
    \draw (01x1) edge[-stealth, thick, Turquoise] node[right] {} (010x);
    \draw (01x1) edge[-stealth, thick, RedOrange] node[left] {} (011x);

    \draw (10x0) edge[-stealth, thick, RedOrange] node[left] {} (100x);
    \draw (10x0) edge[-stealth, thick, Turquoise] node[right] {} (101x);
    \draw (10x1) edge[-stealth, thick, Turquoise] node[right] {} (100x);
    \draw (10x1) edge[-stealth, thick, RedOrange] node[left] {} (101x);

    \draw (11x0) edge[-stealth, thick, RedOrange] node[left] {} (110x);
    \draw (11x0) edge[-stealth, thick, Turquoise] node[right] {} (111x);
    \draw (11x1) edge[-stealth, thick, Turquoise] node[right] {} (110x);
    \draw (11x1) edge[-stealth, thick, RedOrange] node[left] {} (111x);
\end{tikzpicture}

\end{document}

==> Figures/General/lamplighter.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}
\usetikzlibrary{shapes}

%\tikzstyle{here}=[ellipse,draw, fill=black, text=white, inner sep = 0.01cm]
%\tikzstyle{empty}=[ellipse,draw, fill=white, text=black, inner sep = 0.01cm]

\begin{document}

\begin{tikzpicture}
    \begin{scope}[scale=1.25]
    \node[here] (x000)  at (0, 0) {$|000$};
    \node[here] (x100) at (0, 0.5) {$|100$};
    \node[here] (x010) at (0, 1) {$|010$};
    \node[here] (x110) at (0, 1.5) {$|110$};
    \node[here] (x001) at (0, 2) {$|001$};
    \node[here] (x101) at (0, 2.5) {$|101$};
    \node[here] (x011) at (0, 3) {$|011$};
    \node[here] (x111) at (0, 3.5) {$|111$};

    \node[empty] (0x00) at (-3, 3) {$0|00$};
    \node[empty] (0x10) at (-3, 4) {$0|10$};
    \node[empty] (0x01) at (-3, 5) {$0|01$};
    \node[empty] (0x11) at (-3, 6) {$0|11$};

    \node[empty] (1x00) at (3, 3) {$1|00$};
    \node[empty] (1x10) at (3, 4) {$1|10$};
    \node[empty] (1x01) at (3, 5) {$1|01$};
    \node[empty] (1x11) at (3, 6) {$1|11$};

    \node[empty] (00x0) at (-4.5, 6) {$00|0$};
    \node[empty] (01x0) at (-1.5, 6) {$01|0$};

    \node[empty] (00x1) at (-4.5, 7) {$00|1$};
    \node[empty] (01x1) at (-1.5, 7) {$01|1$};

    \node[empty] (10x0) at (1.5, 6) {$10|0$};
    \node[empty] (11x0) at (4.5, 6) {$11|0$};

    \node[empty] (10x1) at (1.5, 7) {$10|1$};
    \node[empty] (11x1) at (4.5, 7) {$11|1$};

    \node[empty] (000x) at (-5.25, 8) {$000|$};
    \node[empty] (001x) at (-3.75, 8) {$001|$};
    \node[empty] (010x) at (-2.25, 8) {$010|$};
    \node[empty] (011x) at (-0.75, 8) {$011|$};
    \node[empty] (100x) at (0.75, 8) {$100|$};
    \node[empty] (101x) at (2.25, 8) {$101|$};
    \node[empty] (110x) at (3.75, 8) {$110|$};
    \node[empty] (111x) at (5.25, 8) {$111|$};

    \draw (x000) edge[-stealth, thick, RedOrange] node[below] {$a$} (0x00);
    \draw (x000) edge[-stealth, thick, Turquoise] node[below] {$b$} (1x00);
    \draw (x100) edge[-stealth, thick, Turquoise] node[above] {$b$} (0x00);
    \draw (x100) edge[-stealth, thick, RedOrange] node[above] {$a$} (1x00);

    \draw (x010) edge[-stealth, thick, RedOrange] node[below] {$a$} (0x10);
    \draw (x010) edge[-stealth, thick, Turquoise] node[below] {$b$} (1x10);
    \draw (x110) edge[-stealth, thick, Turquoise] node[above] {$b$} (0x10);
    \draw (x110) edge[-stealth, thick, RedOrange] node[above] {$a$} (1x10);

    \draw (x001) edge[-stealth, thick, RedOrange] node[below] {$a$} (0x01);
    \draw (x001) edge[-stealth, thick, Turquoise] node[below] {$b$} (1x01);
    \draw (x101) edge[-stealth, thick, Turquoise] node[above] {$b$} (0x01);
    \draw (x101) edge[-stealth, thick, RedOrange] node[above] {$a$} (1x01);

    \draw (x011) edge[-stealth, thick, RedOrange] node[below] {$a$} (0x11);
    \draw (x011) edge[-stealth, thick, Turquoise] node[below] {$b$} (1x11);
    \draw (x111) edge[-stealth, thick, Turquoise] node[above] {$b$} (0x11);
    \draw (x111) edge[-stealth, thick, RedOrange] node[above] {$a$} (1x11);

    \draw (0x00) edge[-stealth, thick, RedOrange] node[left] {$a$} (00x0);
    \draw (0x00) edge[-stealth, thick, Turquoise] node[right] {$b$} (01x0);
    \draw (0x10) edge[-stealth, thick, Turquoise] node[right] {$b$} (00x0);
    \draw (0x10) edge[-stealth, thick, RedOrange] node[left] {$a$} (01x0);

    \draw (0x01) edge[-stealth, thick, RedOrange] node[left] {$a$} (00x1);
    \draw (0x01) edge[-stealth, thick, Turquoise] node[right] {$b$} (01x1);
    \draw (0x11) edge[-stealth, thick, Turquoise] node[above] {$b$} (00x1);
    \draw (0x11) edge[-stealth, thick, RedOrange] node[above] {$a$} (01x1);

    \draw (1x00) edge[-stealth, thick, RedOrange] node[left] {$a$} (10x0);
    \draw (1x00) edge[-stealth, thick, Turquoise] node[right] {$b$} (11x0);
    \draw (1x10) edge[-stealth, thick, Turquoise] node[right] {$b$} (10x0);
    \draw (1x10) edge[-stealth, thick, RedOrange] node[left] {$a$} (11x0);

    \draw (1x01) edge[-stealth, thick, RedOrange] node[left] {$a$} (10x1);
    \draw (1x01) edge[-stealth, thick, Turquoise] node[right] {$b$} (11x1);
    \draw (1x11) edge[-stealth, thick, Turquoise] node[above] {$b$} (10x1);
    \draw (1x11) edge[-stealth, thick, RedOrange] node[above] {$a$} (11x1);

    \draw (00x0) edge[-stealth, thick, RedOrange] node[left] {$a$} (000x);
    \draw (00x0) edge[-stealth, thick, Turquoise] node[right] {$b$} (001x);
    \draw (00x1) edge[-stealth, thick, Turquoise] node[right] {$b$} (000x);
    \draw (00x1) edge[-stealth, thick, RedOrange] node[left] {$a$} (001x);

    \draw (01x0) edge[-stealth, thick, RedOrange] node[left] {$a$} (010x);
    \draw (01x0) edge[-stealth, thick, Turquoise] node[right] {$b$} (011x);
    \draw (01x1) edge[-stealth, thick, Turquoise] node[right] {$b$} (010x);
    \draw (01x1) edge[-stealth, thick, RedOrange] node[left] {$a$} (011x);

    \draw (10x0) edge[-stealth, thick, RedOrange] node[left] {$a$} (100x);
    \draw (10x0) edge[-stealth, thick, Turquoise] node[right] {$b$} (101x);
    \draw (10x1) edge[-stealth, thick, Turquoise] node[right] {$b$} (100x);
    \draw (10x1) edge[-stealth, thick, RedOrange] node[left] {$a$} (101x);

    \draw (11x0) edge[-stealth, thick, RedOrange] node[left] {$a$} (110x);
    \draw (11x0) edge[-stealth, thick, Turquoise] node[right] {$b$} (111x);
    \draw (11x1) edge[-stealth, thick, Turquoise] node[right] {$b$} (110x);
    \draw (11x1) edge[-stealth, thick, RedOrange] node[left] {$a$} (111x);
\end{scope}

\begin{scope}[scale=1.25, xshift = 12cm]

    \node[here] (x000) at (0, 0) {$|000$};
    \node[empty] (x100) at (0, 0.5) {$|100$};
    \node[here] (x010) at (0, 1) {$|010$};
    \node[empty] (x110) at (0, 1.5) {$|110$};
    \node[here] (x001) at (0, 2) {$|001$};
    \node[empty] (x101) at (0, 2.5) {$|101$};
    \node[here] (x011) at (0, 3) {$|011$};
    \node[empty] (x111) at (0, 3.5) {$|111$};

    \node[here] (0x00) at (-3, 3) {$0|00$};
    \node[empty] (0x10) at (-3, 4) {$0|10$};
    \node[here] (0x01) at (-3, 5) {$0|01$};
    \node[empty] (0x11) at (-3, 6) {$0|11$};

    \node[empty] (1x00) at (3, 3) {$1|00$};
    \node[empty] (1x10) at (3, 4) {$1|10$};
    \node[empty] (1x01) at (3, 5) {$1|01$};
    \node[empty] (1x11) at (3, 6) {$1|11$};

    \node[here] (00x0) at (-4.5, 6) {$00|0$};
    \node[empty] (01x0) at (-1.5, 6) {$01|0$};

    \node[empty] (00x1) at (-4.5, 7) {$00|1$};
    \node[empty] (01x1) at (-1.5, 7) {$01|1$};

    \node[empty] (10x0) at (1.5, 6) {$10|0$};
    \node[empty] (11x0) at (4.5, 6) {$11|0$};

    \node[empty] (10x1) at (1.5, 7) {$10|1$};
    \node[empty] (11x1) at (4.5, 7) {$11|1$};

    \node[here] (000x) at (-5.25, 8) {$000|$};
    \node[empty] (001x) at (-3.75, 8) {$001|$};
    \node[empty] (010x) at (-2.25, 8) {$010|$};
    \node[empty] (011x) at (-0.75, 8) {$011|$};
    \node[empty] (100x) at (0.75, 8) {$100|$};
    \node[empty] (101x) at (2.25, 8) {$101|$};
    \node[empty] (110x) at (3.75, 8) {$110|$};
    \node[empty] (111x) at (5.25, 8) {$111|$};

    \draw (x000) edge[-stealth, thick, RedOrange] node[below] {$a$} (0x00);
    \draw (x000) edge[-stealth, thick, Turquoise] node[below] {$b$} (1x00);
    \draw (x100) edge[-stealth, thick, Turquoise] node[above] {$b$} (0x00);
    \draw (x100) edge[-stealth, thick, RedOrange] node[above] {$a$} (1x00);

    \draw (x010) edge[-stealth, thick, RedOrange] node[below] {$a$} (0x10);
    \draw (x010) edge[-stealth, thick, Turquoise] node[below] {$b$} (1x10);
    \draw (x110) edge[-stealth, thick, Turquoise] node[above] {$b$} (0x10);
    \draw (x110) edge[-stealth, thick, RedOrange] node[above] {$a$} (1x10);

    \draw (x001) edge[-stealth, thick, RedOrange] node[below] {$a$} (0x01);
    \draw (x001) edge[-stealth, thick, Turquoise] node[below] {$b$} (1x01);
    \draw (x101) edge[-stealth, thick, Turquoise] node[above] {$b$} (0x01);
    \draw (x101) edge[-stealth, thick, RedOrange] node[above] {$a$} (1x01);

    \draw (x011) edge[-stealth, thick, RedOrange] node[below] {$a$} (0x11);
    \draw (x011) edge[-stealth, thick, Turquoise] node[below] {$b$} (1x11);
    \draw (x111) edge[-stealth, thick, Turquoise] node[above] {$b$} (0x11);
    \draw (x111) edge[-stealth, thick, RedOrange] node[above] {$a$} (1x11);

    \draw (0x00) edge[-stealth, thick, RedOrange] node[left] {$a$} (00x0);
    \draw (0x00) edge[-stealth, thick, Turquoise] node[right] {$b$} (01x0);
    \draw (0x10) edge[-stealth, thick, Turquoise] node[right] {$b$} (00x0);
    \draw (0x10) edge[-stealth, thick, RedOrange] node[left] {$a$} (01x0);

    \draw (0x01) edge[-stealth, thick, RedOrange] node[left] {$a$} (00x1);
    \draw (0x01) edge[-stealth, thick, Turquoise] node[right] {$b$} (01x1);
    \draw (0x11) edge[-stealth, thick, Turquoise] node[above] {$b$} (00x1);
    \draw (0x11) edge[-stealth, thick, RedOrange] node[above] {$a$} (01x1);

    \draw (1x00) edge[-stealth, thick, RedOrange] node[left] {$a$} (10x0);
    \draw (1x00) edge[-stealth, thick, Turquoise] node[right] {$b$} (11x0);
    \draw (1x10) edge[-stealth, thick, Turquoise] node[right] {$b$} (10x0);
    \draw (1x10) edge[-stealth, thick, RedOrange] node[left] {$a$} (11x0);

    \draw (1x01) edge[-stealth, thick, RedOrange] node[left] {$a$} (10x1);
    \draw (1x01) edge[-stealth, thick, Turquoise] node[right] {$b$} (11x1);
    \draw (1x11) edge[-stealth, thick, Turquoise] node[above] {$b$} (10x1);
    \draw (1x11) edge[-stealth, thick, RedOrange] node[above] {$a$} (11x1);

    \draw (00x0) edge[-stealth, thick, RedOrange] node[left] {$a$} (000x);
    \draw (00x0) edge[-stealth, thick, Turquoise] node[right] {$b$} (001x);
    \draw (00x1) edge[-stealth, thick, Turquoise] node[right] {$b$} (000x);
    \draw (00x1) edge[-stealth, thick, RedOrange] node[left] {$a$} (001x);

    \draw (01x0) edge[-stealth, thick, RedOrange] node[left] {$a$} (010x);
    \draw (01x0) edge[-stealth, thick, Turquoise] node[right] {$b$} (011x);
    \draw (01x1) edge[-stealth, thick, Turquoise] node[right] {$b$} (010x);
    \draw (01x1) edge[-stealth, thick, RedOrange] node[left] {$a$} (011x);

    \draw (10x0) edge[-stealth, thick, RedOrange] node[left] {$a$} (100x);
    \draw (10x0) edge[-stealth, thick, Turquoise] node[right] {$b$} (101x);
    \draw (10x1) edge[-stealth, thick, Turquoise] node[right] {$b$} (100x);
    \draw (10x1) edge[-stealth, thick, RedOrange] node[left] {$a$} (101x);

    \draw (11x0) edge[-stealth, thick, RedOrange] node[left] {$a$} (110x);
    \draw (11x0) edge[-stealth, thick, Turquoise] node[right] {$b$} (111x);
    \draw (11x1) edge[-stealth, thick, Turquoise] node[right] {$b$} (110x);
    \draw (11x1) edge[-stealth, thick, RedOrange] node[left] {$a$} (111x);
\end{scope}




\begin{scope}[xshift = 3cm, yshift = 13cm]
    \node[draw, circle,fill=red] (x000) at (0, 0) {};
    \node[draw, circle,fill=red] (x100) at (0, 1.25) {};
    \node[draw, circle,fill=red] (0x00) at (-3, 3) {};
    \node[draw, circle] (1x00) at (3, 3) {};

    \draw (x000) edge[-stealth, thick, red] node[below] {\Large$a$} (0x00);
    \draw (x000) edge[-stealth, thick] node[below] {\Large$b$} (1x00);
    \draw (x100) edge[-stealth, thick, red] node[above] {\Large$b$} (0x00);
    \draw (x100) edge[-stealth, thick] node[above] {\Large$a$} (1x00);
\end{scope}

\begin{scope}[xshift = 12cm, yshift = 13cm]

    \node[draw, circle,fill=red] (x000) at (0, 0) {};
    \node[draw, circle,fill=red] (x100) at (0, 1.25) {};
    \node[draw, circle] (0x00) at (-3, 3) {};
    \node[draw, circle,fill=red] (1x00) at (3, 3) {};

    \draw (x000) edge[-stealth, thick] node[below] {\Large$a$} (0x00);
    \draw (x000) edge[-stealth, thick, red] node[below] {\Large$b$} (1x00);
    \draw (x100) edge[-stealth, thick] node[above] {\Large$b$} (0x00);
    \draw (x100) edge[-stealth, thick, red] node[above] {\Large$a$} (1x00);    
\end{scope}
\end{tikzpicture}



\end{document}

==> Figures/General/linear.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}
\begin{tikzpicture}
    \fill[color = red!80] (0,0) rectangle (2, 1) (3, 0) rectangle (4,1);
    \draw (0,0) grid (4, 1);

\begin{scope}[yshift = -3.5cm, xshift = -13cm]
    \fill[color = gray!80] (0, 0) rectangle (3,1);
    \draw (0, 0) grid (6, 1);
    \step{}{(6.5, 0.5)};
    \begin{scope}[xshift = 8cm]
        \fill[color = gray!80] (0, 0) rectangle (3,1);
        \fill[color = gray!40] (3, 0) rectangle (4,1);
        \draw (0, 0) grid (6, 1);
        \draw[color = red, ultra thick] (0, 0) rectangle (2,1) (3, 0) rectangle (4,1);  
    \end{scope}
    \step{}{(14.5, 0.5)};
    \begin{scope}[xshift = 16cm]
        \fill[color = gray!80] (0, 0) rectangle (4,1);
        \fill[color = gray!40] (4, 0) rectangle (5,1);
        \draw (0, 0) grid (6, 1);
        \draw[color = red, ultra thick] (1, 0) rectangle (3,1) (4, 0) rectangle (5,1);  
    \end{scope}
    \step{dashed}{(22.5, 0.5)};
    \begin{scope}[xshift = 24cm]
        \fill[color = gray!80] (0, 0) rectangle (6,1);
        \fill[color = gray!50] (6.1, 0) rectangle (6.3, 1) (6.4, 0) rectangle (6.55, 1) (6.65, 0) rectangle (6.75, 1) (6.85, 0) rectangle (6.9, 1);
        \draw (0, 0) grid (7, 1);  
    \end{scope}    
\end{scope}

\begin{scope}[yshift = -8cm, xshift = -10cm]
    \fill[color = LimeGreen!80] (0, 0) rectangle (1,1);
    \fill[color = SkyBlue!80] (1, 0) rectangle (2,1);
    \fill[color = Orchid] (2, 0) rectangle (3,1);
    \draw (0, 0) grid (6, 1);
    \draw[color = red, ultra thick] (0, 0) rectangle (2,1) (3, 0) rectangle (4,1);  
    \draw[color = red, ultra thick, ->, =>stealth] (0.5, 0.8) arc (140:40:2); 
    \step{}{(6.5, 0.5)};
    \begin{scope}[xshift = 8cm]
        \fill[color = LimeGreen!80] (3, 0) rectangle (4,1);
        \fill[color = SkyBlue!80] (1, 0) rectangle (2,1);
        \fill[color = Orchid] (2, 0) rectangle (3,1);
        \draw (0, 0) grid (6, 1);
        \begin{scope}[xshift=1cm]
        \draw[color = red, ultra thick] (0, 0) rectangle (2,1) (3, 0) rectangle (4,1);  
        \draw[color = red, ultra thick, ->, =>stealth] (0.5, 0.8) arc (140:40:2); 
        \end{scope}
    \end{scope}
    \step{}{(14.5, 0.5)};
    \begin{scope}[xshift = 16cm]
        \fill[color = LimeGreen!80] (3, 0) rectangle (4,1);
        \fill[color = SkyBlue!80] (4, 0) rectangle (5,1);
        \fill[color = Orchid] (2, 0) rectangle (3,1);
        \draw (0, 0) grid (6, 1);
        \begin{scope}[xshift=2cm]
        \draw[color = red, ultra thick] (0, 0) rectangle (2,1) (3, 0) rectangle (4,1);  
        \draw[color = red, ultra thick, ->, =>stealth] (0.5, 0.8) arc (140:40:2); 
        \end{scope}
    \end{scope}
    \draw[dotted, line width=0.8mm](22.5, 0.5) -- (23.5, 0.5);
\end{scope}

\end{tikzpicture}
\end{document}

==> Figures/General/monotonicity.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \fill[color = Turquoise] (1,2) rectangle (3, 3) (0,1) rectangle (2,2) (2,0) rectangle (3,1) (3,1) rectangle (4,2) (1,3) rectangle (2,4);
    \draw (0,0) grid (4,4);
    \draw[line width = 0.8mm, red] (1,1) rectangle (3,3);
    \draw[line width = 0.8mm, red, ->, => stealth] (2.5, 2.5) -- (2.5, 1.5);

    \begin{scope}[xshift = 7cm]
    \fill[color = Turquoise] (1,2) rectangle (3, 3) (0,1) rectangle (3,2) (2,0) rectangle (3,1) (3,1) rectangle (4,2) (1,3) rectangle (2,4);
    \draw (0,0) grid (4,4);
    \draw[line width = 0.8mm, red] (1,1) rectangle (3,3);
    \draw[line width = 0.8mm, red, <->, => stealth] (2.5, 2.5) -- (2.5, 1.5);
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/General/translate.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{etoolbox}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \draw (-2,-2) grid (6,5);
    \draw[ultra thick, ->] (-2,0) -- (6,0);
    \draw[ultra thick, ->] (0,-2) -- (0,5);
    \node[below left] () at (0,0) {$(0,0)$};

    \draw[ultra thick, dashed, BrickRed] (1.5, -2) -- (5, 5);
    \draw[ultra thick, red] (2, -1) -- (4, 3);
    \draw[Red] (2, -1) node {\Huge $\bullet$} (3, 1) node {\Huge $\bullet$} (4, 3) node {\Huge $\bullet$};

    \draw[ultra thick, dashed, ForestGreen] (-1, -2) -- (2.5, 5);
    \draw[ultra thick, LimeGreen] (0, 0) -- (2, 4);
    \draw[LimeGreen] (0, 0) node {\Huge $\bullet$} (1, 2) node {\Huge $\bullet$} (2, 4) node {\Huge $\bullet$};

    \draw[ultra thick, ->, => stealth, orange] (1.8+1, -0.8+2) -- (0.2+1, -0.2+2);


    \begin{scope}[xshift = 15cm, scale = 0.8]
        \begin{scope}[rotate=0]   \caleyfree{4}{A}{4cm}{\Large$a$}{\Large$b$}{\Large$a^{-1}$}{\Large$b^{-1}$} \end{scope}
        \begin{scope}[rotate=90]  \caleyfree{4}{B}{4cm}{\Large$b$}{\Large $a^{-1}$}{\Large $b^{-1}$}{\Large$a$} \end{scope}

        \node[below left] () at (0,0) {$e$};

        \draw[ultra thick, red] (-1, 6) -- (0, 6) -- (0, 4) -- (2, 4)-- (2,3);
        \draw[Red] (0, 4) node {\Huge $\bullet$} (-1, 6) node {\Huge $\bullet$} (2, 3) node {\Huge $\bullet$};

        \draw[ultra thick, LimeGreen] (0, 0) -- (4, 0) -- (4, -2) -- (5, -2)-- (5,-2.5);
        \draw[LimeGreen] (0, 0) node {\Huge $\bullet$} (4, -2) node {\Huge $\bullet$} (5, -2.5) node {\Huge $\bullet$};

        \draw[ultra thick, ->, => stealth, orange] (-0.9, 5.7) -- (-0.3, 0.3);
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/General/transport.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \fill[Turquoise!80!gray] (0,0) rectangle (8,1);
    \fill[gray!80] (1,1) rectangle (2,2) (6,1) rectangle (7,2);
    \draw (0,0) grid (8,2);
    \draw[line width = 0.8mm, orange] (1,0) rectangle (3,2);
    \draw[line width = 0.8mm, RubineRed] (5,0) rectangle (7,2);
    \draw[line width = 0.8mm, orange, ->, => stealth] (1.5,1.5) --++ (1,0);
    \draw[line width = 0.8mm, RubineRed,  ->, => stealth] (6.5,1.5) --++ (-1,0);
\end{tikzpicture}

\end{document}

==> Figures/Square/Rabk.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\newcommand\Lshape[2]{%draws the L shape with option #1 centred on point #2
\draw[#1] #2 -- ++(-1, 0) -- ++(0, 1) -- ++(2,0) -- ++(0, -2) -- ++(-1, 0) -- cycle
}
\newcommand{\move}[3]{%draws a thick arrow from #2 to #3 with color #1
\draw[->, >=stealth, color = #1, very thick] #2 -- #3
}
\newcommand{\step}[2]{%draws an arrow from #2 to #2+(1,0) with option #1
\draw[->, >=stealth, thick, #1] #2-- ++(1,0)
}

\begin{document}

\begin{tikzpicture}
    \fill[color = cyan!40] (0,0) rectangle (1, 4);
    \fill[color = cyan!40] (0,0) rectangle (5, 1);
    \draw (0,0) grid (5, 4);
    
    \fill[color = cyan!40] (7,0) rectangle (8, 4);
    \fill[color = cyan!40] (7,0) rectangle (12, 1);
    \fill[color = lime] (8,1) rectangle (10, 2);
    \draw (7,0) grid (12, 4);
    
    \fill[color = cyan!40] (14,0) rectangle (15, 4);
    \fill[color = cyan!40] (14, 0) rectangle (19, 1);
    \fill[color = lime] (15,1) rectangle (19, 2);
    \fill[color = lime] (15,2) rectangle (17, 3);
    \draw (14,0) grid (19, 4);
\end{tikzpicture}

\end{document}

==> Figures/Square/move_cross.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\newcommand\Lshape[2]{%draws the L shape with option #1 centred on point #2
\draw[#1] #2 -- ++(-1, 0) -- ++(0, 1) -- ++(2,0) -- ++(0, -2) -- ++(-1, 0) -- cycle
}
\newcommand{\move}[3]{%draws a thick arrow from #2 to #3 with color #1
\draw[->, >=stealth, color = #1, very thick] #2 -- #3
}
\newcommand{\step}[2]{%draws an arrow from #2 to #2+(1,0) with option #1
\draw[->, >=stealth, thick, #1] #2-- ++(1,0)
}

\begin{document}

\begin{tikzpicture}
    \fill[color = gray!50] (2,0) rectangle (3,5);
    \fill[color = gray!50] (0,3) rectangle (5,4);
    \draw(0,0) grid (5,5);
    \draw[color = red, ultra thick] (1, 2) rectangle (3, 4);
    \move{red}{(1.5, 3.5)}{(1.5, 2.5)};
    \draw[color = orange, very thick, dashed] (1, 1) rectangle (3, 3);
    \draw[->, >=stealth, color = orange, thick, dashed] (1.5, 2.5)-- (1.5, 1.5);
    
    \step{}{(5.5, 2.5)};
    
    \fill[color = gray!50] (9,0) rectangle (10,5);
    \fill[color = gray!50] (7,3) rectangle (8,4);
    \fill[color = gray!50] (10,3) rectangle (12,4);
    \fill[color = gray!50] (8,1) rectangle (9,2);
    \draw(7,0) grid (12,5);
    \draw[color = red, ultra thick] (8, 0) rectangle (10, 2);
    \move{red}{(9.5, 0.5)}{(8.5, 0.5)};
    
    step{}{(12.5, 2.5)};
    
    \fill[color = gray!50] (16,1) rectangle (17,5);
    \fill[color = gray!50] (14,3) rectangle (15,4);
    \fill[color = gray!50] (17,3) rectangle (19,4);
    \fill[color = gray!50] (15,0) rectangle (16,2);
    \draw(14,0) grid (19,5);
    \draw[color = red, ultra thick] (15, 1) rectangle (17, 3);
    \move{red}{(16.5, 1.5)}{(15.5, 2.5)};
    \draw[color = orange, ultra thick, dashed] (15, 2) rectangle (17, 4);
    \draw[->, >=stealth, color = orange, very thick, dashed] (16.5, 2.5)-- (15.5, 3.5);
    
    step{}{(19.5, 2.5)};
    
    \fill[color = gray!50] (22,0) rectangle (23,4);
    \fill[color = gray!50] (23,3) rectangle (24,5);
    \fill[color = gray!50] (21,3) rectangle (22,4);
    \fill[color = gray!50] (24,3) rectangle (26,4);
    \fill[color = gray!50] (22,0) rectangle (23,2);
    \draw(21,0) grid (26,5);
    \draw[color = red, ultra thick] (22, 3) rectangle (24, 5);
    \move{red}{(23.5, 4.5)}{(22.5, 4.5)};
\end{tikzpicture}

\end{document}

==> Figures/Square/square_action.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\newcommand\Lshape[2]{%draws the L shape with option #1 centred on point #2
\draw[#1] #2 -- ++(-1, 0) -- ++(0, 1) -- ++(2,0) -- ++(0, -2) -- ++(-1, 0) -- cycle
}
\newcommand{\move}[3]{%draws a thick arrow from #2 to #3 with color #1
\draw[->, >=stealth, color = #1, very thick] #2 -- #3
}
\newcommand{\step}[2]{%draws an arrow from #2 to #2+(1,0) with option #1
\draw[->, >=stealth, thick, #1] #2-- ++(1,0)
}

\begin{document}

\begin{tikzpicture}
    \fill[color = gray!50] (0,0) rectangle (2,2);
    \fill[color = white] (1,1) rectangle (2,2);
    \draw (0,0) grid (2,2);
    \draw[color = red, very thick] (0,0) rectangle (2,2);
    
    \draw[<->, >=stealth] (2.5, 1) -- (3.5, 1);
    
    \fill[color = gray!50] (4,0) rectangle (6,2);
    \fill[color = white] (5,1) rectangle (4,2);
    \draw (4,0) grid (6,2);
    \draw[color = red, very thick] (4,0) rectangle (6,2);
    
    \draw[<->, >=stealth] (6.5, 1) -- (7.5, 1);
    
    \fill[color = gray!50] (8,0) rectangle (10,2);
    \fill[color = white] (9,1) rectangle (8,0);
    \draw (8,0) grid (10,2);
    \draw[color = red, very thick] (8,0) rectangle (10,2);
    
    \draw[<->, >=stealth] (10.5, 1) -- (11.5, 1);
    
    \fill[color = gray!50] (12,0) rectangle (14,2);
    \fill[color = white] (13,1) rectangle (14,0);
    \draw (12,0) grid (14,2);
    \draw[color = red, very thick] (12,0) rectangle (14,2);
\end{tikzpicture}

\end{document}

==> Figures/Square/square_neighbors.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\newcommand\Lshape[2]{%draws the L shape with option #1 centred on point #2
\draw[#1] #2 -- ++(-1, 0) -- ++(0, 1) -- ++(2,0) -- ++(0, -2) -- ++(-1, 0) -- cycle
}
\newcommand{\move}[3]{%draws a thick arrow from #2 to #3 with color #1
\draw[->, >=stealth, color = #1, very thick] #2 -- #3
}
\newcommand{\step}[2]{%draws an arrow from #2 to #2+(1,0) with option #1
\draw[->, >=stealth, thick, #1] #2-- ++(1,0)
}

\begin{document}

\begin{tikzpicture}
    \fill[color=orange] (2,2) -- (1,2) -- (1, 4) -- (4, 4) -- (4, 3) -- (3, 3) -- (3, 1) -- (2, 1) -- cycle;
    \fill[color = cyan!30] (1,4) rectangle (4, 5);
    \fill[color = cyan!30] (0,2) rectangle (1, 4);
    \fill[color = cyan!30] (1,1) rectangle (2, 2);
    \fill[color = cyan!30] (3,1) rectangle (4, 3);
    \draw (0,0) grid (5,5);
    
    \fill[color = cyan!30] (-4,1) rectangle (-6, 4);
    \fill[color=orange] (-4, 2) rectangle (-6, 3);
    \draw (-3, 0) grid (-7, 5);
\end{tikzpicture}

\end{document}

==> Figures/TEP/FreeLedra.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}[scale=0.75]
\draw (0, 0) -- (2, 0);
\draw (2, 0) -- (3.0, 0.0);
\draw (3.0, 0.0) -- (3.5, 0.0);
\draw (3.5, 0.0) -- (3.75, 0.0);
\draw (3.5, 0.0) -- (3.5, 0.25);
\filldraw (3.5,0.25) circle (3pt);
\draw (3.5, 0.0) -- (3.5, -0.25);
\filldraw (3.5,-0.25) circle (3pt);
\draw (3.0, 0.0) -- (3.0, 0.5);
\filldraw (3.0,0.5) circle (3pt);
\draw (3.0, 0.5) -- (3.25, 0.5);
\filldraw (3.25,0.5) circle (3pt);
\draw (3.0, 0.5) -- (2.75, 0.5);
\draw (3.0, 0.5) -- (3.0, 0.75);
\draw (3.0, 0.0) -- (3.0, -0.5);
\filldraw (3.0,-0.5) circle (3pt);
\draw (3.0, -0.5) -- (3.25, -0.5);
\filldraw (3.25,-0.5) circle (3pt);
\draw (3.0, -0.5) -- (2.75, -0.5);
\filldraw (2.75,-0.5) circle (3pt);
\draw (3.0, -0.5) -- (3.0, -0.75);
\filldraw (3.0,-0.75) circle (3pt);
\draw (2, 0) -- (2.0, 1.0);
\draw (2.0, 1.0) -- (2.5, 1.0);
\draw (2.5, 1.0) -- (2.75, 1.0);
\filldraw (2.75,1.0) circle (3pt);
\draw (2.5, 1.0) -- (2.5, 1.25);
\filldraw (2.5,1.25) circle (3pt);
\draw (2.5, 1.0) -- (2.5, 0.75);
\draw (2.0, 1.0) -- (1.5, 1.0);
\filldraw (1.5,1.0) circle (3pt);
\draw (1.5, 1.0) -- (1.25, 1.0);
\draw (1.5, 1.0) -- (1.5, 1.25);
\filldraw (1.5,1.25) circle (3pt);
\draw (1.5, 1.0) -- (1.5, 0.75);
\draw (2.0, 1.0) -- (2.0, 1.5);
\filldraw (2.0,1.5) circle (3pt);
\draw (2.0, 1.5) -- (2.25, 1.5);
\draw (2.0, 1.5) -- (1.75, 1.5);
\filldraw (1.75,1.5) circle (3pt);
\draw (2.0, 1.5) -- (2.0, 1.75);
\draw (2, 0) -- (2.0, -1.0);
\draw (2.0, -1.0) -- (2.5, -1.0);
\filldraw (2.5,-1.0) circle (3pt);
\draw (2.5, -1.0) -- (2.75, -1.0);
\draw (2.5, -1.0) -- (2.5, -0.75);
\draw (2.5, -1.0) -- (2.5, -1.25);
\filldraw (2.5,-1.25) circle (3pt);
\draw (2.0, -1.0) -- (1.5, -1.0);
\draw (1.5, -1.0) -- (1.25, -1.0);
\draw (1.5, -1.0) -- (1.5, -0.75);
\filldraw (1.5,-0.75) circle (3pt);
\draw (1.5, -1.0) -- (1.5, -1.25);
\filldraw (1.5,-1.25) circle (3pt);
\draw (2.0, -1.0) -- (2.0, -1.5);
\filldraw (2.0,-1.5) circle (3pt);
\draw (2.0, -1.5) -- (2.25, -1.5);
\draw (2.0, -1.5) -- (1.75, -1.5);
\filldraw (1.75,-1.5) circle (3pt);
\draw (2.0, -1.5) -- (2.0, -1.75);
\draw (0, 0) -- (-2, 0);
\filldraw (-2,0) circle (3pt);
\draw (-2, 0) -- (-3.0, 0.0);
\draw (-3.0, 0.0) -- (-3.5, 0.0);
\filldraw (-3.5,0.0) circle (3pt);
\draw (-3.5, 0.0) -- (-3.75, 0.0);
\draw (-3.5, 0.0) -- (-3.5, 0.25);
\filldraw (-3.5,0.25) circle (3pt);
\draw (-3.5, 0.0) -- (-3.5, -0.25);
\draw (-3.0, 0.0) -- (-3.0, 0.5);
\filldraw (-3.0,0.5) circle (3pt);
\draw (-3.0, 0.5) -- (-2.75, 0.5);
\draw (-3.0, 0.5) -- (-3.25, 0.5);
\filldraw (-3.25,0.5) circle (3pt);
\draw (-3.0, 0.5) -- (-3.0, 0.75);
\draw (-3.0, 0.0) -- (-3.0, -0.5);
\filldraw (-3.0,-0.5) circle (3pt);
\draw (-3.0, -0.5) -- (-2.75, -0.5);
\filldraw (-2.75,-0.5) circle (3pt);
\draw (-3.0, -0.5) -- (-3.25, -0.5);
\draw (-3.0, -0.5) -- (-3.0, -0.75);
\draw (-2, 0) -- (-2.0, 1.0);
\draw (-2.0, 1.0) -- (-1.5, 1.0);
\filldraw (-1.5,1.0) circle (3pt);
\draw (-1.5, 1.0) -- (-1.25, 1.0);
\filldraw (-1.25,1.0) circle (3pt);
\draw (-1.5, 1.0) -- (-1.5, 1.25);
\draw (-1.5, 1.0) -- (-1.5, 0.75);
\draw (-2.0, 1.0) -- (-2.5, 1.0);
\filldraw (-2.5,1.0) circle (3pt);
\draw (-2.5, 1.0) -- (-2.75, 1.0);
\filldraw (-2.75,1.0) circle (3pt);
\draw (-2.5, 1.0) -- (-2.5, 1.25);
\filldraw (-2.5,1.25) circle (3pt);
\draw (-2.5, 1.0) -- (-2.5, 0.75);
\filldraw (-2.5,0.75) circle (3pt);
\draw (-2.0, 1.0) -- (-2.0, 1.5);
\filldraw (-2.0,1.5) circle (3pt);
\draw (-2.0, 1.5) -- (-1.75, 1.5);
\draw (-2.0, 1.5) -- (-2.25, 1.5);
\filldraw (-2.25,1.5) circle (3pt);
\draw (-2.0, 1.5) -- (-2.0, 1.75);
\draw (-2, 0) -- (-2.0, -1.0);
\filldraw (-2.0,-1.0) circle (3pt);
\draw (-2.0, -1.0) -- (-1.5, -1.0);
\filldraw (-1.5,-1.0) circle (3pt);
\draw (-1.5, -1.0) -- (-1.25, -1.0);
\draw (-1.5, -1.0) -- (-1.5, -0.75);
\filldraw (-1.5,-0.75) circle (3pt);
\draw (-1.5, -1.0) -- (-1.5, -1.25);
\filldraw (-1.5,-1.25) circle (3pt);
\draw (-2.0, -1.0) -- (-2.5, -1.0);
\filldraw (-2.5,-1.0) circle (3pt);
\draw (-2.5, -1.0) -- (-2.75, -1.0);
\filldraw (-2.75,-1.0) circle (3pt);
\draw (-2.5, -1.0) -- (-2.5, -0.75);
\draw (-2.5, -1.0) -- (-2.5, -1.25);
\filldraw (-2.5,-1.25) circle (3pt);
\draw (-2.0, -1.0) -- (-2.0, -1.5);
\draw (-2.0, -1.5) -- (-1.75, -1.5);
\filldraw (-1.75,-1.5) circle (3pt);
\draw (-2.0, -1.5) -- (-2.25, -1.5);
\filldraw (-2.25,-1.5) circle (3pt);
\draw (-2.0, -1.5) -- (-2.0, -1.75);
\filldraw (-2.0,-1.75) circle (3pt);
\draw (0, 0) -- (0, 2);
\filldraw (0,2) circle (3pt);
\draw (0, 2) -- (1.0, 2.0);
\draw (1.0, 2.0) -- (1.5, 2.0);
\filldraw (1.5,2.0) circle (3pt);
\draw (1.5, 2.0) -- (1.75, 2.0);
\filldraw (1.75,2.0) circle (3pt);
\draw (1.5, 2.0) -- (1.5, 2.25);
\filldraw (1.5,2.25) circle (3pt);
\draw (1.5, 2.0) -- (1.5, 1.75);
\filldraw (1.5,1.75) circle (3pt);
\draw (1.0, 2.0) -- (1.0, 2.5);
\draw (1.0, 2.5) -- (1.25, 2.5);
\filldraw (1.25,2.5) circle (3pt);
\draw (1.0, 2.5) -- (0.75, 2.5);
\filldraw (0.75,2.5) circle (3pt);
\draw (1.0, 2.5) -- (1.0, 2.75);
\draw (1.0, 2.0) -- (1.0, 1.5);
\draw (1.0, 1.5) -- (1.25, 1.5);
\filldraw (1.25,1.5) circle (3pt);
\draw (1.0, 1.5) -- (0.75, 1.5);
\filldraw (0.75,1.5) circle (3pt);
\draw (1.0, 1.5) -- (1.0, 1.25);
\draw (0, 2) -- (-1.0, 2.0);
\filldraw (-1.0,2.0) circle (3pt);
\draw (-1.0, 2.0) -- (-1.5, 2.0);
\filldraw (-1.5,2.0) circle (3pt);
\draw (-1.5, 2.0) -- (-1.75, 2.0);
\filldraw (-1.75,2.0) circle (3pt);
\draw (-1.5, 2.0) -- (-1.5, 2.25);
\filldraw (-1.5,2.25) circle (3pt);
\draw (-1.5, 2.0) -- (-1.5, 1.75);
\draw (-1.0, 2.0) -- (-1.0, 2.5);
\filldraw (-1.0,2.5) circle (3pt);
\draw (-1.0, 2.5) -- (-0.75, 2.5);
\filldraw (-0.75,2.5) circle (3pt);
\draw (-1.0, 2.5) -- (-1.25, 2.5);
\draw (-1.0, 2.5) -- (-1.0, 2.75);
\filldraw (-1.0,2.75) circle (3pt);
\draw (-1.0, 2.0) -- (-1.0, 1.5);
\draw (-1.0, 1.5) -- (-0.75, 1.5);
\filldraw (-0.75,1.5) circle (3pt);
\draw (-1.0, 1.5) -- (-1.25, 1.5);
\filldraw (-1.25,1.5) circle (3pt);
\draw (-1.0, 1.5) -- (-1.0, 1.25);
\filldraw (-1.0,1.25) circle (3pt);
\draw (0, 2) -- (0.0, 3.0);
\draw (0.0, 3.0) -- (0.5, 3.0);
\filldraw (0.5,3.0) circle (3pt);
\draw (0.5, 3.0) -- (0.75, 3.0);
\draw (0.5, 3.0) -- (0.5, 3.25);
\draw (0.5, 3.0) -- (0.5, 2.75);
\filldraw (0.5,2.75) circle (3pt);
\draw (0.0, 3.0) -- (-0.5, 3.0);
\draw (-0.5, 3.0) -- (-0.75, 3.0);
\draw (-0.5, 3.0) -- (-0.5, 3.25);
\filldraw (-0.5,3.25) circle (3pt);
\draw (-0.5, 3.0) -- (-0.5, 2.75);
\filldraw (-0.5,2.75) circle (3pt);
\draw (0.0, 3.0) -- (0.0, 3.5);
\draw (0.0, 3.5) -- (0.25, 3.5);
\filldraw (0.25,3.5) circle (3pt);
\draw (0.0, 3.5) -- (-0.25, 3.5);
\filldraw (-0.25,3.5) circle (3pt);
\draw (0.0, 3.5) -- (0.0, 3.75);
\draw (0, 0) -- (0, -2);
\draw (0, -2) -- (1.0, -2.0);
\draw (1.0, -2.0) -- (1.5, -2.0);
\filldraw (1.5,-2.0) circle (3pt);
\draw (1.5, -2.0) -- (1.75, -2.0);
\draw (1.5, -2.0) -- (1.5, -1.75);
\filldraw (1.5,-1.75) circle (3pt);
\draw (1.5, -2.0) -- (1.5, -2.25);
\draw (1.0, -2.0) -- (1.0, -1.5);
\filldraw (1.0,-1.5) circle (3pt);
\draw (1.0, -1.5) -- (1.25, -1.5);
\filldraw (1.25,-1.5) circle (3pt);
\draw (1.0, -1.5) -- (0.75, -1.5);
\filldraw (0.75,-1.5) circle (3pt);
\draw (1.0, -1.5) -- (1.0, -1.25);
\filldraw (1.0,-1.25) circle (3pt);
\draw (1.0, -2.0) -- (1.0, -2.5);
\draw (1.0, -2.5) -- (1.25, -2.5);
\draw (1.0, -2.5) -- (0.75, -2.5);
\draw (1.0, -2.5) -- (1.0, -2.75);
\draw (0, -2) -- (-1.0, -2.0);
\draw (-1.0, -2.0) -- (-1.5, -2.0);
\filldraw (-1.5,-2.0) circle (3pt);
\draw (-1.5, -2.0) -- (-1.75, -2.0);
\filldraw (-1.75,-2.0) circle (3pt);
\draw (-1.5, -2.0) -- (-1.5, -1.75);
\draw (-1.5, -2.0) -- (-1.5, -2.25);
\draw (-1.0, -2.0) -- (-1.0, -1.5);
\filldraw (-1.0,-1.5) circle (3pt);
\draw (-1.0, -1.5) -- (-0.75, -1.5);
\draw (-1.0, -1.5) -- (-1.25, -1.5);
\filldraw (-1.25,-1.5) circle (3pt);
\draw (-1.0, -1.5) -- (-1.0, -1.25);
\draw (-1.0, -2.0) -- (-1.0, -2.5);
\draw (-1.0, -2.5) -- (-0.75, -2.5);
\draw (-1.0, -2.5) -- (-1.25, -2.5);
\draw (-1.0, -2.5) -- (-1.0, -2.75);
\draw (0, -2) -- (0.0, -3.0);
\draw (0.0, -3.0) -- (0.5, -3.0);
\filldraw (0.5,-3.0) circle (3pt);
\draw (0.5, -3.0) -- (0.75, -3.0);
\draw (0.5, -3.0) -- (0.5, -2.75);
\filldraw (0.5,-2.75) circle (3pt);
\draw (0.5, -3.0) -- (0.5, -3.25);
\draw (0.0, -3.0) -- (-0.5, -3.0);
\filldraw (-0.5,-3.0) circle (3pt);
\draw (-0.5, -3.0) -- (-0.75, -3.0);
\draw (-0.5, -3.0) -- (-0.5, -2.75);
\filldraw (-0.5,-2.75) circle (3pt);
\draw (-0.5, -3.0) -- (-0.5, -3.25);
\draw (0.0, -3.0) -- (0.0, -3.5);
\draw (0.0, -3.5) -- (0.25, -3.5);
\draw (0.0, -3.5) -- (-0.25, -3.5);
\draw (0.0, -3.5) -- (0.0, -3.75);
\end{tikzpicture}
\end{document}

==> Figures/TEP/FreeU.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}[scale=0.75]
\filldraw (0,0) circle (3pt);
\draw (0, 0) -- (2, 0);
\draw (2, 0) -- (3.0, 0.0);
\filldraw (3.0,0.0) circle (3pt);
\draw (3.0, 0.0) -- (3.5, 0.0);
\filldraw (3.5,0.0) circle (3pt);
\draw (3.5, 0.0) -- (3.75, 0.0);
\filldraw (3.75,0.0) circle (3pt);
\draw (3.5, 0.0) -- (3.5, 0.25);
\draw (3.5, 0.0) -- (3.5, -0.25);
\draw (3.0, 0.0) -- (3.0, 0.5);
\draw (3.0, 0.5) -- (3.25, 0.5);
\draw (3.0, 0.5) -- (2.75, 0.5);
\filldraw (2.75,0.5) circle (3pt);
\draw (3.0, 0.5) -- (3.0, 0.75);
\filldraw (3.0,0.75) circle (3pt);
\draw (3.0, 0.0) -- (3.0, -0.5);
\draw (3.0, -0.5) -- (3.25, -0.5);
\filldraw (3.25,-0.5) circle (3pt);
\draw (3.0, -0.5) -- (2.75, -0.5);
\filldraw (2.75,-0.5) circle (3pt);
\draw (3.0, -0.5) -- (3.0, -0.75);
\filldraw (3.0,-0.75) circle (3pt);
\draw (2, 0) -- (2.0, 1.0);
\filldraw (2.0,1.0) circle (3pt);
\draw (2.0, 1.0) -- (2.5, 1.0);
\draw (2.5, 1.0) -- (2.75, 1.0);
\filldraw (2.75,1.0) circle (3pt);
\draw (2.5, 1.0) -- (2.5, 1.25);
\draw (2.5, 1.0) -- (2.5, 0.75);
\filldraw (2.5,0.75) circle (3pt);
\draw (2.0, 1.0) -- (1.5, 1.0);
\filldraw (1.5,1.0) circle (3pt);
\draw (1.5, 1.0) -- (1.25, 1.0);
\filldraw (1.25,1.0) circle (3pt);
\draw (1.5, 1.0) -- (1.5, 1.25);
\filldraw (1.5,1.25) circle (3pt);
\draw (1.5, 1.0) -- (1.5, 0.75);
\draw (2.0, 1.0) -- (2.0, 1.5);
\filldraw (2.0,1.5) circle (3pt);
\draw (2.0, 1.5) -- (2.25, 1.5);
\filldraw (2.25,1.5) circle (3pt);
\draw (2.0, 1.5) -- (1.75, 1.5);
\filldraw (1.75,1.5) circle (3pt);
\draw (2.0, 1.5) -- (2.0, 1.75);
\draw (2, 0) -- (2.0, -1.0);
\draw (2.0, -1.0) -- (2.5, -1.0);
\filldraw (2.5,-1.0) circle (3pt);
\draw (2.5, -1.0) -- (2.75, -1.0);
\filldraw (2.75,-1.0) circle (3pt);
\draw (2.5, -1.0) -- (2.5, -0.75);
\filldraw (2.5,-0.75) circle (3pt);
\draw (2.5, -1.0) -- (2.5, -1.25);
\draw (2.0, -1.0) -- (1.5, -1.0);
\filldraw (1.5,-1.0) circle (3pt);
\draw (1.5, -1.0) -- (1.25, -1.0);
\filldraw (1.25,-1.0) circle (3pt);
\draw (1.5, -1.0) -- (1.5, -0.75);
\filldraw (1.5,-0.75) circle (3pt);
\draw (1.5, -1.0) -- (1.5, -1.25);
\draw (2.0, -1.0) -- (2.0, -1.5);
\filldraw (2.0,-1.5) circle (3pt);
\draw (2.0, -1.5) -- (2.25, -1.5);
\draw (2.0, -1.5) -- (1.75, -1.5);
\filldraw (1.75,-1.5) circle (3pt);
\draw (2.0, -1.5) -- (2.0, -1.75);
\draw (0, 0) -- (-2, 0);
\draw (-2, 0) -- (-3.0, 0.0);
\draw (-3.0, 0.0) -- (-3.5, 0.0);
\draw (-3.5, 0.0) -- (-3.75, 0.0);
\draw (-3.5, 0.0) -- (-3.5, 0.25);
\filldraw (-3.5,0.25) circle (3pt);
\draw (-3.5, 0.0) -- (-3.5, -0.25);
\filldraw (-3.5,-0.25) circle (3pt);
\draw (-3.0, 0.0) -- (-3.0, 0.5);
\filldraw (-3.0,0.5) circle (3pt);
\draw (-3.0, 0.5) -- (-2.75, 0.5);
\draw (-3.0, 0.5) -- (-3.25, 0.5);
\filldraw (-3.25,0.5) circle (3pt);
\draw (-3.0, 0.5) -- (-3.0, 0.75);
\filldraw (-3.0,0.75) circle (3pt);
\draw (-3.0, 0.0) -- (-3.0, -0.5);
\draw (-3.0, -0.5) -- (-2.75, -0.5);
\filldraw (-2.75,-0.5) circle (3pt);
\draw (-3.0, -0.5) -- (-3.25, -0.5);
\draw (-3.0, -0.5) -- (-3.0, -0.75);
\draw (-2, 0) -- (-2.0, 1.0);
\filldraw (-2.0,1.0) circle (3pt);
\draw (-2.0, 1.0) -- (-1.5, 1.0);
\filldraw (-1.5,1.0) circle (3pt);
\draw (-1.5, 1.0) -- (-1.25, 1.0);
\filldraw (-1.25,1.0) circle (3pt);
\draw (-1.5, 1.0) -- (-1.5, 1.25);
\filldraw (-1.5,1.25) circle (3pt);
\draw (-1.5, 1.0) -- (-1.5, 0.75);
\draw (-2.0, 1.0) -- (-2.5, 1.0);
\draw (-2.5, 1.0) -- (-2.75, 1.0);
\draw (-2.5, 1.0) -- (-2.5, 1.25);
\draw (-2.5, 1.0) -- (-2.5, 0.75);
\draw (-2.0, 1.0) -- (-2.0, 1.5);
\filldraw (-2.0,1.5) circle (3pt);
\draw (-2.0, 1.5) -- (-1.75, 1.5);
\draw (-2.0, 1.5) -- (-2.25, 1.5);
\draw (-2.0, 1.5) -- (-2.0, 1.75);
\draw (-2, 0) -- (-2.0, -1.0);
\draw (-2.0, -1.0) -- (-1.5, -1.0);
\filldraw (-1.5,-1.0) circle (3pt);
\draw (-1.5, -1.0) -- (-1.25, -1.0);
\filldraw (-1.25,-1.0) circle (3pt);
\draw (-1.5, -1.0) -- (-1.5, -0.75);
\filldraw (-1.5,-0.75) circle (3pt);
\draw (-1.5, -1.0) -- (-1.5, -1.25);
\draw (-2.0, -1.0) -- (-2.5, -1.0);
\draw (-2.5, -1.0) -- (-2.75, -1.0);
\filldraw (-2.75,-1.0) circle (3pt);
\draw (-2.5, -1.0) -- (-2.5, -0.75);
\draw (-2.5, -1.0) -- (-2.5, -1.25);
\draw (-2.0, -1.0) -- (-2.0, -1.5);
\filldraw (-2.0,-1.5) circle (3pt);
\draw (-2.0, -1.5) -- (-1.75, -1.5);
\filldraw (-1.75,-1.5) circle (3pt);
\draw (-2.0, -1.5) -- (-2.25, -1.5);
\filldraw (-2.25,-1.5) circle (3pt);
\draw (-2.0, -1.5) -- (-2.0, -1.75);
\filldraw (-2.0,-1.75) circle (3pt);
\draw (0, 0) -- (0, 2);
\draw (0, 2) -- (1.0, 2.0);
\draw (1.0, 2.0) -- (1.5, 2.0);
\draw (1.5, 2.0) -- (1.75, 2.0);
\filldraw (1.75,2.0) circle (3pt);
\draw (1.5, 2.0) -- (1.5, 2.25);
\filldraw (1.5,2.25) circle (3pt);
\draw (1.5, 2.0) -- (1.5, 1.75);
\filldraw (1.5,1.75) circle (3pt);
\draw (1.0, 2.0) -- (1.0, 2.5);
\filldraw (1.0,2.5) circle (3pt);
\draw (1.0, 2.5) -- (1.25, 2.5);
\filldraw (1.25,2.5) circle (3pt);
\draw (1.0, 2.5) -- (0.75, 2.5);
\draw (1.0, 2.5) -- (1.0, 2.75);
\draw (1.0, 2.0) -- (1.0, 1.5);
\filldraw (1.0,1.5) circle (3pt);
\draw (1.0, 1.5) -- (1.25, 1.5);
\filldraw (1.25,1.5) circle (3pt);
\draw (1.0, 1.5) -- (0.75, 1.5);
\filldraw (0.75,1.5) circle (3pt);
\draw (1.0, 1.5) -- (1.0, 1.25);
\filldraw (1.0,1.25) circle (3pt);
\draw (0, 2) -- (-1.0, 2.0);
\filldraw (-1.0,2.0) circle (3pt);
\draw (-1.0, 2.0) -- (-1.5, 2.0);
\filldraw (-1.5,2.0) circle (3pt);
\draw (-1.5, 2.0) -- (-1.75, 2.0);
\draw (-1.5, 2.0) -- (-1.5, 2.25);
\draw (-1.5, 2.0) -- (-1.5, 1.75);
\filldraw (-1.5,1.75) circle (3pt);
\draw (-1.0, 2.0) -- (-1.0, 2.5);
\draw (-1.0, 2.5) -- (-0.75, 2.5);
\draw (-1.0, 2.5) -- (-1.25, 2.5);
\filldraw (-1.25,2.5) circle (3pt);
\draw (-1.0, 2.5) -- (-1.0, 2.75);
\draw (-1.0, 2.0) -- (-1.0, 1.5);
\draw (-1.0, 1.5) -- (-0.75, 1.5);
\draw (-1.0, 1.5) -- (-1.25, 1.5);
\filldraw (-1.25,1.5) circle (3pt);
\draw (-1.0, 1.5) -- (-1.0, 1.25);
\filldraw (-1.0,1.25) circle (3pt);
\draw (0, 2) -- (0.0, 3.0);
\filldraw (0.0,3.0) circle (3pt);
\draw (0.0, 3.0) -- (0.5, 3.0);
\filldraw (0.5,3.0) circle (3pt);
\draw (0.5, 3.0) -- (0.75, 3.0);
\filldraw (0.75,3.0) circle (3pt);
\draw (0.5, 3.0) -- (0.5, 3.25);
\filldraw (0.5,3.25) circle (3pt);
\draw (0.5, 3.0) -- (0.5, 2.75);
\draw (0.0, 3.0) -- (-0.5, 3.0);
\filldraw (-0.5,3.0) circle (3pt);
\draw (-0.5, 3.0) -- (-0.75, 3.0);
\draw (-0.5, 3.0) -- (-0.5, 3.25);
\filldraw (-0.5,3.25) circle (3pt);
\draw (-0.5, 3.0) -- (-0.5, 2.75);
\draw (0.0, 3.0) -- (0.0, 3.5);
\filldraw (0.0,3.5) circle (3pt);
\draw (0.0, 3.5) -- (0.25, 3.5);
\filldraw (0.25,3.5) circle (3pt);
\draw (0.0, 3.5) -- (-0.25, 3.5);
\draw (0.0, 3.5) -- (0.0, 3.75);
\filldraw (0.0,3.75) circle (3pt);
\draw (0, 0) -- (0, -2);
\draw (0, -2) -- (1.0, -2.0);
\filldraw (1.0,-2.0) circle (3pt);
\draw (1.0, -2.0) -- (1.5, -2.0);
\draw (1.5, -2.0) -- (1.75, -2.0);
\draw (1.5, -2.0) -- (1.5, -1.75);
\filldraw (1.5,-1.75) circle (3pt);
\draw (1.5, -2.0) -- (1.5, -2.25);
\draw (1.0, -2.0) -- (1.0, -1.5);
\draw (1.0, -1.5) -- (1.25, -1.5);
\filldraw (1.25,-1.5) circle (3pt);
\draw (1.0, -1.5) -- (0.75, -1.5);
\draw (1.0, -1.5) -- (1.0, -1.25);
\draw (1.0, -2.0) -- (1.0, -2.5);
\draw (1.0, -2.5) -- (1.25, -2.5);
\draw (1.0, -2.5) -- (0.75, -2.5);
\draw (1.0, -2.5) -- (1.0, -2.75);
\draw (0, -2) -- (-1.0, -2.0);
\draw (-1.0, -2.0) -- (-1.5, -2.0);
\filldraw (-1.5,-2.0) circle (3pt);
\draw (-1.5, -2.0) -- (-1.75, -2.0);
\draw (-1.5, -2.0) -- (-1.5, -1.75);
\draw (-1.5, -2.0) -- (-1.5, -2.25);
\filldraw (-1.5,-2.25) circle (3pt);
\draw (-1.0, -2.0) -- (-1.0, -1.5);
\filldraw (-1.0,-1.5) circle (3pt);
\draw (-1.0, -1.5) -- (-0.75, -1.5);
\draw (-1.0, -1.5) -- (-1.25, -1.5);
\filldraw (-1.25,-1.5) circle (3pt);
\draw (-1.0, -1.5) -- (-1.0, -1.25);
\draw (-1.0, -2.0) -- (-1.0, -2.5);
\draw (-1.0, -2.5) -- (-0.75, -2.5);
\draw (-1.0, -2.5) -- (-1.25, -2.5);
\filldraw (-1.25,-2.5) circle (3pt);
\draw (-1.0, -2.5) -- (-1.0, -2.75);
\filldraw (-1.0,-2.75) circle (3pt);
\draw (0, -2) -- (0.0, -3.0);
\draw (0.0, -3.0) -- (0.5, -3.0);
\draw (0.5, -3.0) -- (0.75, -3.0);
\draw (0.5, -3.0) -- (0.5, -2.75);
\draw (0.5, -3.0) -- (0.5, -3.25);
\filldraw (0.5,-3.25) circle (3pt);
\draw (0.0, -3.0) -- (-0.5, -3.0);
\draw (-0.5, -3.0) -- (-0.75, -3.0);
\draw (-0.5, -3.0) -- (-0.5, -2.75);
\draw (-0.5, -3.0) -- (-0.5, -3.25);
\draw (0.0, -3.0) -- (0.0, -3.5);
\draw (0.0, -3.5) -- (0.25, -3.5);
\filldraw (0.25,-3.5) circle (3pt);
\draw (0.0, -3.5) -- (-0.25, -3.5);
\filldraw (-0.25,-3.5) circle (3pt);
\draw (0.0, -3.5) -- (0.0, -3.75);
\filldraw (0.0,-3.75) circle (3pt);
\end{tikzpicture}
\end{document}

==> Figures/TEP/S3square.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}[scale =0.25]
\fill[YellowOrange] (0, 0) rectangle (1, 1);
\fill[white] (1, 0) rectangle (2, 1);
\fill[Fuchsia] (2, 0) rectangle (3, 1);
\fill[YellowOrange] (3, 0) rectangle (4, 1);
\fill[Magenta] (4, 0) rectangle (5, 1);
\fill[YellowOrange] (5, 0) rectangle (6, 1);
\fill[Cyan] (6, 0) rectangle (7, 1);
\fill[Cyan] (7, 0) rectangle (8, 1);
\fill[Magenta] (8, 0) rectangle (9, 1);
\fill[LimeGreen] (9, 0) rectangle (10, 1);
\fill[white] (10, 0) rectangle (11, 1);
\fill[LimeGreen] (11, 0) rectangle (12, 1);
\fill[Fuchsia] (12, 0) rectangle (13, 1);
\fill[Magenta] (13, 0) rectangle (14, 1);
\fill[Magenta] (14, 0) rectangle (15, 1);
\fill[YellowOrange] (15, 0) rectangle (16, 1);
\fill[LimeGreen] (16, 0) rectangle (17, 1);
\fill[white] (17, 0) rectangle (18, 1);
\fill[white] (18, 0) rectangle (19, 1);
\fill[white] (19, 0) rectangle (20, 1);
\fill[Fuchsia] (0, -1) rectangle (1, 0);
\fill[Cyan] (1, -1) rectangle (2, 0);
\fill[YellowOrange] (2, -1) rectangle (3, 0);
\fill[LimeGreen] (3, -1) rectangle (4, 0);
\fill[white] (4, -1) rectangle (5, 0);
\fill[LimeGreen] (5, -1) rectangle (6, 0);
\fill[Fuchsia] (6, -1) rectangle (7, 0);
\fill[Fuchsia] (7, -1) rectangle (8, 0);
\fill[white] (8, -1) rectangle (9, 0);
\fill[YellowOrange] (9, -1) rectangle (10, 0);
\fill[Cyan] (10, -1) rectangle (11, 0);
\fill[Magenta] (11, -1) rectangle (12, 0);
\fill[Magenta] (12, -1) rectangle (13, 0);
\fill[LimeGreen] (13, -1) rectangle (14, 0);
\fill[LimeGreen] (14, -1) rectangle (15, 0);
\fill[Fuchsia] (15, -1) rectangle (16, 0);
\fill[Magenta] (16, -1) rectangle (17, 0);
\fill[YellowOrange] (17, -1) rectangle (18, 0);
\fill[YellowOrange] (18, -1) rectangle (19, 0);
\fill[YellowOrange] (19, -1) rectangle (20, 0);
\fill[Fuchsia] (0, -2) rectangle (1, -1);
\fill[YellowOrange] (1, -2) rectangle (2, -1);
\fill[Magenta] (2, -2) rectangle (3, -1);
\fill[Fuchsia] (3, -2) rectangle (4, -1);
\fill[white] (4, -2) rectangle (5, -1);
\fill[LimeGreen] (5, -2) rectangle (6, -1);
\fill[LimeGreen] (6, -2) rectangle (7, -1);
\fill[Fuchsia] (7, -2) rectangle (8, -1);
\fill[LimeGreen] (8, -2) rectangle (9, -1);
\fill[Magenta] (9, -2) rectangle (10, -1);
\fill[YellowOrange] (10, -2) rectangle (11, -1);
\fill[Cyan] (11, -2) rectangle (12, -1);
\fill[Cyan] (12, -2) rectangle (13, -1);
\fill[Fuchsia] (13, -2) rectangle (14, -1);
\fill[LimeGreen] (14, -2) rectangle (15, -1);
\fill[LimeGreen] (15, -2) rectangle (16, -1);
\fill[Magenta] (16, -2) rectangle (17, -1);
\fill[YellowOrange] (17, -2) rectangle (18, -1);
\fill[YellowOrange] (18, -2) rectangle (19, -1);
\fill[YellowOrange] (19, -2) rectangle (20, -1);
\fill[Fuchsia] (0, -3) rectangle (1, -2);
\fill[Magenta] (1, -3) rectangle (2, -2);
\fill[Cyan] (2, -3) rectangle (3, -2);
\fill[white] (3, -3) rectangle (4, -2);
\fill[Fuchsia] (4, -3) rectangle (5, -2);
\fill[white] (5, -3) rectangle (6, -2);
\fill[Fuchsia] (6, -3) rectangle (7, -2);
\fill[Fuchsia] (7, -3) rectangle (8, -2);
\fill[Fuchsia] (8, -3) rectangle (9, -2);
\fill[Magenta] (9, -3) rectangle (10, -2);
\fill[YellowOrange] (10, -3) rectangle (11, -2);
\fill[Cyan] (11, -3) rectangle (12, -2);
\fill[Cyan] (12, -3) rectangle (13, -2);
\fill[Fuchsia] (13, -3) rectangle (14, -2);
\fill[Fuchsia] (14, -3) rectangle (15, -2);
\fill[LimeGreen] (15, -3) rectangle (16, -2);
\fill[YellowOrange] (16, -3) rectangle (17, -2);
\fill[Cyan] (17, -3) rectangle (18, -2);
\fill[Cyan] (18, -3) rectangle (19, -2);
\fill[Cyan] (19, -3) rectangle (20, -2);
\fill[Fuchsia] (0, -4) rectangle (1, -3);
\fill[Cyan] (1, -4) rectangle (2, -3);
\fill[YellowOrange] (2, -4) rectangle (3, -3);
\fill[LimeGreen] (3, -4) rectangle (4, -3);
\fill[white] (4, -4) rectangle (5, -3);
\fill[Fuchsia] (5, -4) rectangle (6, -3);
\fill[LimeGreen] (6, -4) rectangle (7, -3);
\fill[Fuchsia] (7, -4) rectangle (8, -3);
\fill[white] (8, -4) rectangle (9, -3);
\fill[YellowOrange] (9, -4) rectangle (10, -3);
\fill[Cyan] (10, -4) rectangle (11, -3);
\fill[Magenta] (11, -4) rectangle (12, -3);
\fill[Magenta] (12, -4) rectangle (13, -3);
\fill[LimeGreen] (13, -4) rectangle (14, -3);
\fill[Fuchsia] (14, -4) rectangle (15, -3);
\fill[Fuchsia] (15, -4) rectangle (16, -3);
\fill[YellowOrange] (16, -4) rectangle (17, -3);
\fill[Cyan] (17, -4) rectangle (18, -3);
\fill[Cyan] (18, -4) rectangle (19, -3);
\fill[Cyan] (19, -4) rectangle (20, -3);
\fill[Magenta] (0, -5) rectangle (1, -4);
\fill[white] (1, -5) rectangle (2, -4);
\fill[Fuchsia] (2, -5) rectangle (3, -4);
\fill[Magenta] (3, -5) rectangle (4, -4);
\fill[YellowOrange] (4, -5) rectangle (5, -4);
\fill[Magenta] (5, -5) rectangle (6, -4);
\fill[Magenta] (6, -5) rectangle (7, -4);
\fill[Magenta] (7, -5) rectangle (8, -4);
\fill[Cyan] (8, -5) rectangle (9, -4);
\fill[Fuchsia] (9, -5) rectangle (10, -4);
\fill[white] (10, -5) rectangle (11, -4);
\fill[LimeGreen] (11, -5) rectangle (12, -4);
\fill[LimeGreen] (12, -5) rectangle (13, -4);
\fill[Magenta] (13, -5) rectangle (14, -4);
\fill[Magenta] (14, -5) rectangle (15, -4);
\fill[YellowOrange] (15, -5) rectangle (16, -4);
\fill[LimeGreen] (16, -5) rectangle (17, -4);
\fill[Fuchsia] (17, -5) rectangle (18, -4);
\fill[Fuchsia] (18, -5) rectangle (19, -4);
\fill[Fuchsia] (19, -5) rectangle (20, -4);
\fill[white] (0, -6) rectangle (1, -5);
\fill[Magenta] (1, -6) rectangle (2, -5);
\fill[Cyan] (2, -6) rectangle (3, -5);
\fill[Fuchsia] (3, -6) rectangle (4, -5);
\fill[white] (4, -6) rectangle (5, -5);
\fill[Fuchsia] (5, -6) rectangle (6, -5);
\fill[Fuchsia] (6, -6) rectangle (7, -5);
\fill[Fuchsia] (7, -6) rectangle (8, -5);
\fill[LimeGreen] (8, -6) rectangle (9, -5);
\fill[Magenta] (9, -6) rectangle (10, -5);
\fill[Cyan] (10, -6) rectangle (11, -5);
\fill[Magenta] (11, -6) rectangle (12, -5);
\fill[Cyan] (12, -6) rectangle (13, -5);
\fill[white] (13, -6) rectangle (14, -5);
\fill[white] (14, -6) rectangle (15, -5);
\fill[LimeGreen] (15, -6) rectangle (16, -5);
\fill[YellowOrange] (16, -6) rectangle (17, -5);
\fill[YellowOrange] (17, -6) rectangle (18, -5);
\fill[Cyan] (18, -6) rectangle (19, -5);
\fill[Magenta] (19, -6) rectangle (20, -5);
\fill[YellowOrange] (0, -7) rectangle (1, -6);
\fill[Fuchsia] (1, -7) rectangle (2, -6);
\fill[LimeGreen] (2, -7) rectangle (3, -6);
\fill[Magenta] (3, -7) rectangle (4, -6);
\fill[Cyan] (4, -7) rectangle (5, -6);
\fill[YellowOrange] (5, -7) rectangle (6, -6);
\fill[Cyan] (6, -7) rectangle (7, -6);
\fill[Magenta] (7, -7) rectangle (8, -6);
\fill[Magenta] (8, -7) rectangle (9, -6);
\fill[Fuchsia] (9, -7) rectangle (10, -6);
\fill[LimeGreen] (10, -7) rectangle (11, -6);
\fill[Fuchsia] (11, -7) rectangle (12, -6);
\fill[LimeGreen] (12, -7) rectangle (13, -6);
\fill[YellowOrange] (13, -7) rectangle (14, -6);
\fill[YellowOrange] (14, -7) rectangle (15, -6);
\fill[Cyan] (15, -7) rectangle (16, -6);
\fill[LimeGreen] (16, -7) rectangle (17, -6);
\fill[LimeGreen] (17, -7) rectangle (18, -6);
\fill[Fuchsia] (18, -7) rectangle (19, -6);
\fill[white] (19, -7) rectangle (20, -6);
\fill[YellowOrange] (0, -8) rectangle (1, -7);
\fill[Fuchsia] (1, -8) rectangle (2, -7);
\fill[Fuchsia] (2, -8) rectangle (3, -7);
\fill[Magenta] (3, -8) rectangle (4, -7);
\fill[Cyan] (4, -8) rectangle (5, -7);
\fill[YellowOrange] (5, -8) rectangle (6, -7);
\fill[Cyan] (6, -8) rectangle (7, -7);
\fill[Magenta] (7, -8) rectangle (8, -7);
\fill[Magenta] (8, -8) rectangle (9, -7);
\fill[Fuchsia] (9, -8) rectangle (10, -7);
\fill[Fuchsia] (10, -8) rectangle (11, -7);
\fill[Fuchsia] (11, -8) rectangle (12, -7);
\fill[Fuchsia] (12, -8) rectangle (13, -7);
\fill[YellowOrange] (13, -8) rectangle (14, -7);
\fill[YellowOrange] (14, -8) rectangle (15, -7);
\fill[Cyan] (15, -8) rectangle (16, -7);
\fill[LimeGreen] (16, -8) rectangle (17, -7);
\fill[white] (17, -8) rectangle (18, -7);
\fill[white] (18, -8) rectangle (19, -7);
\fill[Fuchsia] (19, -8) rectangle (20, -7);
\fill[Cyan] (0, -9) rectangle (1, -8);
\fill[LimeGreen] (1, -9) rectangle (2, -8);
\fill[Fuchsia] (2, -9) rectangle (3, -8);
\fill[Cyan] (3, -9) rectangle (4, -8);
\fill[YellowOrange] (4, -9) rectangle (5, -8);
\fill[Magenta] (5, -9) rectangle (6, -8);
\fill[YellowOrange] (6, -9) rectangle (7, -8);
\fill[Cyan] (7, -9) rectangle (8, -8);
\fill[Cyan] (8, -9) rectangle (9, -8);
\fill[white] (9, -9) rectangle (10, -8);
\fill[LimeGreen] (10, -9) rectangle (11, -8);
\fill[Fuchsia] (11, -9) rectangle (12, -8);
\fill[white] (12, -9) rectangle (13, -8);
\fill[Cyan] (13, -9) rectangle (14, -8);
\fill[Cyan] (14, -9) rectangle (15, -8);
\fill[Magenta] (15, -9) rectangle (16, -8);
\fill[white] (16, -9) rectangle (17, -8);
\fill[LimeGreen] (17, -9) rectangle (18, -8);
\fill[LimeGreen] (18, -9) rectangle (19, -8);
\fill[white] (19, -9) rectangle (20, -8);
\fill[Magenta] (0, -10) rectangle (1, -9);
\fill[white] (1, -10) rectangle (2, -9);
\fill[white] (2, -10) rectangle (3, -9);
\fill[Magenta] (3, -10) rectangle (4, -9);
\fill[Cyan] (4, -10) rectangle (5, -9);
\fill[YellowOrange] (5, -10) rectangle (6, -9);
\fill[Cyan] (6, -10) rectangle (7, -9);
\fill[Magenta] (7, -10) rectangle (8, -9);
\fill[Magenta] (8, -10) rectangle (9, -9);
\fill[Fuchsia] (9, -10) rectangle (10, -9);
\fill[white] (10, -10) rectangle (11, -9);
\fill[white] (11, -10) rectangle (12, -9);
\fill[Fuchsia] (12, -10) rectangle (13, -9);
\fill[Magenta] (13, -10) rectangle (14, -9);
\fill[Magenta] (14, -10) rectangle (15, -9);
\fill[YellowOrange] (15, -10) rectangle (16, -9);
\fill[Fuchsia] (16, -10) rectangle (17, -9);
\fill[white] (17, -10) rectangle (18, -9);
\fill[Fuchsia] (18, -10) rectangle (19, -9);
\fill[white] (19, -10) rectangle (20, -9);
\fill[YellowOrange] (0, -11) rectangle (1, -10);
\fill[Fuchsia] (1, -11) rectangle (2, -10);
\fill[Fuchsia] (2, -11) rectangle (3, -10);
\fill[YellowOrange] (3, -11) rectangle (4, -10);
\fill[Magenta] (4, -11) rectangle (5, -10);
\fill[Cyan] (5, -11) rectangle (6, -10);
\fill[Magenta] (6, -11) rectangle (7, -10);
\fill[YellowOrange] (7, -11) rectangle (8, -10);
\fill[YellowOrange] (8, -11) rectangle (9, -10);
\fill[LimeGreen] (9, -11) rectangle (10, -10);
\fill[white] (10, -11) rectangle (11, -10);
\fill[white] (11, -11) rectangle (12, -10);
\fill[Fuchsia] (12, -11) rectangle (13, -10);
\fill[Cyan] (13, -11) rectangle (14, -10);
\fill[Cyan] (14, -11) rectangle (15, -10);
\fill[Magenta] (15, -11) rectangle (16, -10);
\fill[white] (16, -11) rectangle (17, -10);
\fill[Fuchsia] (17, -11) rectangle (18, -10);
\fill[LimeGreen] (18, -11) rectangle (19, -10);
\fill[white] (19, -11) rectangle (20, -10);
\fill[white] (0, -12) rectangle (1, -11);
\fill[Magenta] (1, -12) rectangle (2, -11);
\fill[YellowOrange] (2, -12) rectangle (3, -11);
\fill[LimeGreen] (3, -12) rectangle (4, -11);
\fill[white] (4, -12) rectangle (5, -11);
\fill[Fuchsia] (5, -12) rectangle (6, -11);
\fill[white] (6, -12) rectangle (7, -11);
\fill[LimeGreen] (7, -12) rectangle (8, -11);
\fill[LimeGreen] (8, -12) rectangle (9, -11);
\fill[YellowOrange] (9, -12) rectangle (10, -11);
\fill[Cyan] (10, -12) rectangle (11, -11);
\fill[Cyan] (11, -12) rectangle (12, -11);
\fill[YellowOrange] (12, -12) rectangle (13, -11);
\fill[Fuchsia] (13, -12) rectangle (14, -11);
\fill[Fuchsia] (14, -12) rectangle (15, -11);
\fill[white] (15, -12) rectangle (16, -11);
\fill[Magenta] (16, -12) rectangle (17, -11);
\fill[Cyan] (17, -12) rectangle (18, -11);
\fill[Cyan] (18, -12) rectangle (19, -11);
\fill[Magenta] (19, -12) rectangle (20, -11);
\fill[Cyan] (0, -13) rectangle (1, -12);
\fill[LimeGreen] (1, -13) rectangle (2, -12);
\fill[Fuchsia] (2, -13) rectangle (3, -12);
\fill[Magenta] (3, -13) rectangle (4, -12);
\fill[YellowOrange] (4, -13) rectangle (5, -12);
\fill[Magenta] (5, -13) rectangle (6, -12);
\fill[Cyan] (6, -13) rectangle (7, -12);
\fill[Magenta] (7, -13) rectangle (8, -12);
\fill[Cyan] (8, -13) rectangle (9, -12);
\fill[LimeGreen] (9, -13) rectangle (10, -12);
\fill[Fuchsia] (10, -13) rectangle (11, -12);
\fill[Fuchsia] (11, -13) rectangle (12, -12);
\fill[LimeGreen] (12, -13) rectangle (13, -12);
\fill[Cyan] (13, -13) rectangle (14, -12);
\fill[Magenta] (14, -13) rectangle (15, -12);
\fill[Cyan] (15, -13) rectangle (16, -12);
\fill[LimeGreen] (16, -13) rectangle (17, -12);
\fill[white] (17, -13) rectangle (18, -12);
\fill[white] (18, -13) rectangle (19, -12);
\fill[LimeGreen] (19, -13) rectangle (20, -12);
\fill[Cyan] (0, -14) rectangle (1, -13);
\fill[LimeGreen] (1, -14) rectangle (2, -13);
\fill[LimeGreen] (2, -14) rectangle (3, -13);
\fill[Magenta] (3, -14) rectangle (4, -13);
\fill[YellowOrange] (4, -14) rectangle (5, -13);
\fill[Magenta] (5, -14) rectangle (6, -13);
\fill[Cyan] (6, -14) rectangle (7, -13);
\fill[Magenta] (7, -14) rectangle (8, -13);
\fill[Cyan] (8, -14) rectangle (9, -13);
\fill[LimeGreen] (9, -14) rectangle (10, -13);
\fill[LimeGreen] (10, -14) rectangle (11, -13);
\fill[Fuchsia] (11, -14) rectangle (12, -13);
\fill[Fuchsia] (12, -14) rectangle (13, -13);
\fill[Cyan] (13, -14) rectangle (14, -13);
\fill[Magenta] (14, -14) rectangle (15, -13);
\fill[Cyan] (15, -14) rectangle (16, -13);
\fill[LimeGreen] (16, -14) rectangle (17, -13);
\fill[Fuchsia] (17, -14) rectangle (18, -13);
\fill[Fuchsia] (18, -14) rectangle (19, -13);
\fill[white] (19, -14) rectangle (20, -13);
\fill[Cyan] (0, -15) rectangle (1, -14);
\fill[LimeGreen] (1, -15) rectangle (2, -14);
\fill[white] (2, -15) rectangle (3, -14);
\fill[Cyan] (3, -15) rectangle (4, -14);
\fill[Magenta] (4, -15) rectangle (5, -14);
\fill[Cyan] (5, -15) rectangle (6, -14);
\fill[YellowOrange] (6, -15) rectangle (7, -14);
\fill[Cyan] (7, -15) rectangle (8, -14);
\fill[YellowOrange] (8, -15) rectangle (9, -14);
\fill[Fuchsia] (9, -15) rectangle (10, -14);
\fill[LimeGreen] (10, -15) rectangle (11, -14);
\fill[LimeGreen] (11, -15) rectangle (12, -14);
\fill[Fuchsia] (12, -15) rectangle (13, -14);
\fill[YellowOrange] (13, -15) rectangle (14, -14);
\fill[Cyan] (14, -15) rectangle (15, -14);
\fill[YellowOrange] (15, -15) rectangle (16, -14);
\fill[Fuchsia] (16, -15) rectangle (17, -14);
\fill[Fuchsia] (17, -15) rectangle (18, -14);
\fill[white] (18, -15) rectangle (19, -14);
\fill[Fuchsia] (19, -15) rectangle (20, -14);
\fill[white] (0, -16) rectangle (1, -15);
\fill[Magenta] (1, -16) rectangle (2, -15);
\fill[YellowOrange] (2, -16) rectangle (3, -15);
\fill[LimeGreen] (3, -16) rectangle (4, -15);
\fill[Fuchsia] (4, -16) rectangle (5, -15);
\fill[LimeGreen] (5, -16) rectangle (6, -15);
\fill[white] (6, -16) rectangle (7, -15);
\fill[LimeGreen] (7, -16) rectangle (8, -15);
\fill[white] (8, -16) rectangle (9, -15);
\fill[Magenta] (9, -16) rectangle (10, -15);
\fill[Magenta] (10, -16) rectangle (11, -15);
\fill[Cyan] (11, -16) rectangle (12, -15);
\fill[Cyan] (12, -16) rectangle (13, -15);
\fill[white] (13, -16) rectangle (14, -15);
\fill[LimeGreen] (14, -16) rectangle (15, -15);
\fill[white] (15, -16) rectangle (16, -15);
\fill[Magenta] (16, -16) rectangle (17, -15);
\fill[YellowOrange] (17, -16) rectangle (18, -15);
\fill[Magenta] (18, -16) rectangle (19, -15);
\fill[Cyan] (19, -16) rectangle (20, -15);
\fill[Cyan] (0, -17) rectangle (1, -16);
\fill[LimeGreen] (1, -17) rectangle (2, -16);
\fill[Fuchsia] (2, -17) rectangle (3, -16);
\fill[Magenta] (3, -17) rectangle (4, -16);
\fill[Magenta] (4, -17) rectangle (5, -16);
\fill[Magenta] (5, -17) rectangle (6, -16);
\fill[YellowOrange] (6, -17) rectangle (7, -16);
\fill[Cyan] (7, -17) rectangle (8, -16);
\fill[Magenta] (8, -17) rectangle (9, -16);
\fill[white] (9, -17) rectangle (10, -16);
\fill[white] (10, -17) rectangle (11, -16);
\fill[Fuchsia] (11, -17) rectangle (12, -16);
\fill[Fuchsia] (12, -17) rectangle (13, -16);
\fill[Magenta] (13, -17) rectangle (14, -16);
\fill[YellowOrange] (14, -17) rectangle (15, -16);
\fill[Cyan] (15, -17) rectangle (16, -16);
\fill[LimeGreen] (16, -17) rectangle (17, -16);
\fill[Fuchsia] (17, -17) rectangle (18, -16);
\fill[LimeGreen] (18, -17) rectangle (19, -16);
\fill[white] (19, -17) rectangle (20, -16);
\fill[Fuchsia] (0, -18) rectangle (1, -17);
\fill[YellowOrange] (1, -18) rectangle (2, -17);
\fill[YellowOrange] (2, -18) rectangle (3, -17);
\fill[white] (3, -18) rectangle (4, -17);
\fill[white] (4, -18) rectangle (5, -17);
\fill[white] (5, -18) rectangle (6, -17);
\fill[LimeGreen] (6, -18) rectangle (7, -17);
\fill[Fuchsia] (7, -18) rectangle (8, -17);
\fill[white] (8, -18) rectangle (9, -17);
\fill[Magenta] (9, -18) rectangle (10, -17);
\fill[Magenta] (10, -18) rectangle (11, -17);
\fill[Cyan] (11, -18) rectangle (12, -17);
\fill[Magenta] (12, -18) rectangle (13, -17);
\fill[LimeGreen] (13, -18) rectangle (14, -17);
\fill[Fuchsia] (14, -18) rectangle (15, -17);
\fill[white] (15, -18) rectangle (16, -17);
\fill[Magenta] (16, -18) rectangle (17, -17);
\fill[Magenta] (17, -18) rectangle (18, -17);
\fill[Magenta] (18, -18) rectangle (19, -17);
\fill[YellowOrange] (19, -18) rectangle (20, -17);
\fill[Cyan] (0, -19) rectangle (1, -18);
\fill[white] (1, -19) rectangle (2, -18);
\fill[white] (2, -19) rectangle (3, -18);
\fill[YellowOrange] (3, -19) rectangle (4, -18);
\fill[YellowOrange] (4, -19) rectangle (5, -18);
\fill[YellowOrange] (5, -19) rectangle (6, -18);
\fill[Cyan] (6, -19) rectangle (7, -18);
\fill[Cyan] (7, -19) rectangle (8, -18);
\fill[YellowOrange] (8, -19) rectangle (9, -18);
\fill[Fuchsia] (9, -19) rectangle (10, -18);
\fill[Fuchsia] (10, -19) rectangle (11, -18);
\fill[LimeGreen] (11, -19) rectangle (12, -18);
\fill[Fuchsia] (12, -19) rectangle (13, -18);
\fill[Cyan] (13, -19) rectangle (14, -18);
\fill[Cyan] (14, -19) rectangle (15, -18);
\fill[YellowOrange] (15, -19) rectangle (16, -18);
\fill[Fuchsia] (16, -19) rectangle (17, -18);
\fill[Fuchsia] (17, -19) rectangle (18, -18);
\fill[Fuchsia] (18, -19) rectangle (19, -18);
\fill[white] (19, -19) rectangle (20, -18);
\draw (0, -19) grid (20, 1);
\end{tikzpicture}
\end{document}

==> Figures/TEP/S3triangle.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}[scale =0.25]
\fill[YellowOrange] (0, 0)rectangle(1, 1);
\fill[white] (1, 0)rectangle(2, 1);
\fill[Fuchsia] (2, 0)rectangle(3, 1);
\fill[YellowOrange] (3, 0)rectangle(4, 1);
\fill[Magenta] (4, 0)rectangle(5, 1);
\fill[YellowOrange] (5, 0)rectangle(6, 1);
\fill[Cyan] (6, 0)rectangle(7, 1);
\fill[Cyan] (7, 0)rectangle(8, 1);
\fill[Magenta] (8, 0)rectangle(9, 1);
\fill[LimeGreen] (9, 0)rectangle(10, 1);
\fill[white] (10, 0)rectangle(11, 1);
\fill[LimeGreen] (11, 0)rectangle(12, 1);
\fill[Fuchsia] (12, 0)rectangle(13, 1);
\fill[Magenta] (13, 0)rectangle(14, 1);
\fill[Magenta] (14, 0)rectangle(15, 1);
\fill[YellowOrange] (15, 0)rectangle(16, 1);
\fill[LimeGreen] (16, 0)rectangle(17, 1);
\fill[white] (17, 0)rectangle(18, 1);
\fill[white] (18, 0)rectangle(19, 1);
\fill[white] (19, 0)rectangle(20, 1);
\fill[Fuchsia] (0, -1)rectangle(1, 0);
\fill[YellowOrange] (1, -1)rectangle(2, 0);
\fill[Fuchsia] (2, -1)rectangle(3, 0);
\fill[Cyan] (3, -1)rectangle(4, 0);
\fill[Fuchsia] (4, -1)rectangle(5, 0);
\fill[LimeGreen] (5, -1)rectangle(6, 0);
\fill[LimeGreen] (6, -1)rectangle(7, 0);
\fill[white] (7, -1)rectangle(8, 0);
\fill[LimeGreen] (8, -1)rectangle(9, 0);
\fill[YellowOrange] (9, -1)rectangle(10, 0);
\fill[LimeGreen] (10, -1)rectangle(11, 0);
\fill[LimeGreen] (11, -1)rectangle(12, 0);
\fill[white] (12, -1)rectangle(13, 0);
\fill[YellowOrange] (13, -1)rectangle(14, 0);
\fill[white] (14, -1)rectangle(15, 0);
\fill[LimeGreen] (15, -1)rectangle(16, 0);
\fill[Cyan] (16, -1)rectangle(17, 0);
\fill[LimeGreen] (17, -1)rectangle(18, 0);
\fill[white] (18, -1)rectangle(19, 0);
\fill[white] (19, -1)rectangle(20, 0);
\fill[Fuchsia] (0, -2)rectangle(1, -1);
\fill[Cyan] (1, -2)rectangle(2, -1);
\fill[Magenta] (2, -2)rectangle(3, -1);
\fill[Magenta] (3, -2)rectangle(4, -1);
\fill[YellowOrange] (4, -2)rectangle(5, -1);
\fill[white] (5, -2)rectangle(6, -1);
\fill[Fuchsia] (6, -2)rectangle(7, -1);
\fill[LimeGreen] (7, -2)rectangle(8, -1);
\fill[LimeGreen] (8, -2)rectangle(9, -1);
\fill[Magenta] (9, -2)rectangle(10, -1);
\fill[Cyan] (10, -2)rectangle(11, -1);
\fill[Fuchsia] (11, -2)rectangle(12, -1);
\fill[LimeGreen] (12, -2)rectangle(13, -1);
\fill[YellowOrange] (13, -2)rectangle(14, -1);
\fill[YellowOrange] (14, -2)rectangle(15, -1);
\fill[LimeGreen] (15, -2)rectangle(16, -1);
\fill[YellowOrange] (16, -2)rectangle(17, -1);
\fill[Magenta] (17, -2)rectangle(18, -1);
\fill[LimeGreen] (18, -2)rectangle(19, -1);
\fill[white] (19, -2)rectangle(20, -1);
\fill[Fuchsia] (0, -3)rectangle(1, -2);
\fill[Magenta] (1, -3)rectangle(2, -2);
\fill[LimeGreen] (2, -3)rectangle(3, -2);
\fill[white] (3, -3)rectangle(4, -2);
\fill[LimeGreen] (4, -3)rectangle(5, -2);
\fill[YellowOrange] (5, -3)rectangle(6, -2);
\fill[Fuchsia] (6, -3)rectangle(7, -2);
\fill[white] (7, -3)rectangle(8, -2);
\fill[Fuchsia] (8, -3)rectangle(9, -2);
\fill[Cyan] (9, -3)rectangle(10, -2);
\fill[Fuchsia] (10, -3)rectangle(11, -2);
\fill[YellowOrange] (11, -3)rectangle(12, -2);
\fill[white] (12, -3)rectangle(13, -2);
\fill[Magenta] (13, -3)rectangle(14, -2);
\fill[white] (14, -3)rectangle(15, -2);
\fill[Cyan] (15, -3)rectangle(16, -2);
\fill[Magenta] (16, -3)rectangle(17, -2);
\fill[Fuchsia] (17, -3)rectangle(18, -2);
\fill[YellowOrange] (18, -3)rectangle(19, -2);
\fill[LimeGreen] (19, -3)rectangle(20, -2);
\fill[Fuchsia] (0, -4)rectangle(1, -3);
\fill[YellowOrange] (1, -4)rectangle(2, -3);
\fill[YellowOrange] (2, -4)rectangle(3, -3);
\fill[LimeGreen] (3, -4)rectangle(4, -3);
\fill[LimeGreen] (4, -4)rectangle(5, -3);
\fill[Magenta] (5, -4)rectangle(6, -3);
\fill[Magenta] (6, -4)rectangle(7, -3);
\fill[Fuchsia] (7, -4)rectangle(8, -3);
\fill[Fuchsia] (8, -4)rectangle(9, -3);
\fill[Magenta] (9, -4)rectangle(10, -3);
\fill[YellowOrange] (10, -4)rectangle(11, -3);
\fill[Cyan] (11, -4)rectangle(12, -3);
\fill[YellowOrange] (12, -4)rectangle(13, -3);
\fill[Magenta] (13, -4)rectangle(14, -3);
\fill[Magenta] (14, -4)rectangle(15, -3);
\fill[Cyan] (15, -4)rectangle(16, -3);
\fill[LimeGreen] (16, -4)rectangle(17, -3);
\fill[Cyan] (17, -4)rectangle(18, -3);
\fill[Cyan] (18, -4)rectangle(19, -3);
\fill[Cyan] (19, -4)rectangle(20, -3);
\fill[Magenta] (0, -5)rectangle(1, -4);
\fill[Cyan] (1, -5)rectangle(2, -4);
\fill[white] (2, -5)rectangle(3, -4);
\fill[Cyan] (3, -5)rectangle(4, -4);
\fill[Fuchsia] (4, -5)rectangle(5, -4);
\fill[Cyan] (5, -5)rectangle(6, -4);
\fill[white] (6, -5)rectangle(7, -4);
\fill[Cyan] (7, -5)rectangle(8, -4);
\fill[LimeGreen] (8, -5)rectangle(9, -4);
\fill[YellowOrange] (9, -5)rectangle(10, -4);
\fill[LimeGreen] (10, -5)rectangle(11, -4);
\fill[LimeGreen] (11, -5)rectangle(12, -4);
\fill[Fuchsia] (12, -5)rectangle(13, -4);
\fill[Fuchsia] (13, -5)rectangle(14, -4);
\fill[white] (14, -5)rectangle(15, -4);
\fill[Fuchsia] (15, -5)rectangle(16, -4);
\fill[Magenta] (16, -5)rectangle(17, -4);
\fill[YellowOrange] (17, -5)rectangle(18, -4);
\fill[white] (18, -5)rectangle(19, -4);
\fill[white] (19, -5)rectangle(20, -4);
\fill[white] (0, -6)rectangle(1, -5);
\fill[Fuchsia] (1, -6)rectangle(2, -5);
\fill[Cyan] (2, -6)rectangle(3, -5);
\fill[Cyan] (3, -6)rectangle(4, -5);
\fill[YellowOrange] (4, -6)rectangle(5, -5);
\fill[Magenta] (5, -6)rectangle(6, -5);
\fill[Cyan] (6, -6)rectangle(7, -5);
\fill[Cyan] (7, -6)rectangle(8, -5);
\fill[Magenta] (8, -6)rectangle(9, -5);
\fill[Magenta] (9, -6)rectangle(10, -5);
\fill[Cyan] (10, -6)rectangle(11, -5);
\fill[Fuchsia] (11, -6)rectangle(12, -5);
\fill[white] (12, -6)rectangle(13, -5);
\fill[LimeGreen] (13, -6)rectangle(14, -5);
\fill[Fuchsia] (14, -6)rectangle(15, -5);
\fill[Fuchsia] (15, -6)rectangle(16, -5);
\fill[YellowOrange] (16, -6)rectangle(17, -5);
\fill[LimeGreen] (17, -6)rectangle(18, -5);
\fill[YellowOrange] (18, -6)rectangle(19, -5);
\fill[white] (19, -6)rectangle(20, -5);
\fill[YellowOrange] (0, -7)rectangle(1, -6);
\fill[Fuchsia] (1, -7)rectangle(2, -6);
\fill[Magenta] (2, -7)rectangle(3, -6);
\fill[white] (3, -7)rectangle(4, -6);
\fill[Fuchsia] (4, -7)rectangle(5, -6);
\fill[Fuchsia] (5, -7)rectangle(6, -6);
\fill[Fuchsia] (6, -7)rectangle(7, -6);
\fill[white] (7, -7)rectangle(8, -6);
\fill[LimeGreen] (8, -7)rectangle(9, -6);
\fill[white] (9, -7)rectangle(10, -6);
\fill[Fuchsia] (10, -7)rectangle(11, -6);
\fill[YellowOrange] (11, -7)rectangle(12, -6);
\fill[Fuchsia] (12, -7)rectangle(13, -6);
\fill[LimeGreen] (13, -7)rectangle(14, -6);
\fill[white] (14, -7)rectangle(15, -6);
\fill[LimeGreen] (15, -7)rectangle(16, -6);
\fill[Cyan] (16, -7)rectangle(17, -6);
\fill[Cyan] (17, -7)rectangle(18, -6);
\fill[Magenta] (18, -7)rectangle(19, -6);
\fill[YellowOrange] (19, -7)rectangle(20, -6);
\fill[YellowOrange] (0, -8)rectangle(1, -7);
\fill[Magenta] (1, -8)rectangle(2, -7);
\fill[YellowOrange] (2, -8)rectangle(3, -7);
\fill[Magenta] (3, -8)rectangle(4, -7);
\fill[Fuchsia] (4, -8)rectangle(5, -7);
\fill[LimeGreen] (5, -8)rectangle(6, -7);
\fill[LimeGreen] (6, -8)rectangle(7, -7);
\fill[Fuchsia] (7, -8)rectangle(8, -7);
\fill[LimeGreen] (8, -8)rectangle(9, -7);
\fill[LimeGreen] (9, -8)rectangle(10, -7);
\fill[Fuchsia] (10, -8)rectangle(11, -7);
\fill[Cyan] (11, -8)rectangle(12, -7);
\fill[Magenta] (12, -8)rectangle(13, -7);
\fill[white] (13, -8)rectangle(14, -7);
\fill[LimeGreen] (14, -8)rectangle(15, -7);
\fill[LimeGreen] (15, -8)rectangle(16, -7);
\fill[YellowOrange] (16, -8)rectangle(17, -7);
\fill[white] (17, -8)rectangle(18, -7);
\fill[LimeGreen] (18, -8)rectangle(19, -7);
\fill[LimeGreen] (19, -8)rectangle(20, -7);
\fill[Cyan] (0, -9)rectangle(1, -8);
\fill[Fuchsia] (1, -9)rectangle(2, -8);
\fill[LimeGreen] (2, -9)rectangle(3, -8);
\fill[Fuchsia] (3, -9)rectangle(4, -8);
\fill[Cyan] (4, -9)rectangle(5, -8);
\fill[white] (5, -9)rectangle(6, -8);
\fill[Fuchsia] (6, -9)rectangle(7, -8);
\fill[white] (7, -9)rectangle(8, -8);
\fill[white] (8, -9)rectangle(9, -8);
\fill[Fuchsia] (9, -9)rectangle(10, -8);
\fill[white] (10, -9)rectangle(11, -8);
\fill[Magenta] (11, -9)rectangle(12, -8);
\fill[LimeGreen] (12, -9)rectangle(13, -8);
\fill[Magenta] (13, -9)rectangle(14, -8);
\fill[LimeGreen] (14, -9)rectangle(15, -8);
\fill[Fuchsia] (15, -9)rectangle(16, -8);
\fill[Magenta] (16, -9)rectangle(17, -8);
\fill[YellowOrange] (17, -9)rectangle(18, -8);
\fill[LimeGreen] (18, -9)rectangle(19, -8);
\fill[Fuchsia] (19, -9)rectangle(20, -8);
\fill[Magenta] (0, -10)rectangle(1, -9);
\fill[YellowOrange] (1, -10)rectangle(2, -9);
\fill[white] (2, -10)rectangle(3, -9);
\fill[white] (3, -10)rectangle(4, -9);
\fill[Magenta] (4, -10)rectangle(5, -9);
\fill[Cyan] (5, -10)rectangle(6, -9);
\fill[Fuchsia] (6, -10)rectangle(7, -9);
\fill[Fuchsia] (7, -10)rectangle(8, -9);
\fill[white] (8, -10)rectangle(9, -9);
\fill[Fuchsia] (9, -10)rectangle(10, -9);
\fill[Fuchsia] (10, -10)rectangle(11, -9);
\fill[Magenta] (11, -10)rectangle(12, -9);
\fill[YellowOrange] (12, -10)rectangle(13, -9);
\fill[Cyan] (13, -10)rectangle(14, -9);
\fill[YellowOrange] (14, -10)rectangle(15, -9);
\fill[white] (15, -10)rectangle(16, -9);
\fill[YellowOrange] (16, -10)rectangle(17, -9);
\fill[LimeGreen] (17, -10)rectangle(18, -9);
\fill[Cyan] (18, -10)rectangle(19, -9);
\fill[white] (19, -10)rectangle(20, -9);
\fill[YellowOrange] (0, -11)rectangle(1, -10);
\fill[LimeGreen] (1, -11)rectangle(2, -10);
\fill[YellowOrange] (2, -11)rectangle(3, -10);
\fill[white] (3, -11)rectangle(4, -10);
\fill[Magenta] (4, -11)rectangle(5, -10);
\fill[Fuchsia] (5, -11)rectangle(6, -10);
\fill[YellowOrange] (6, -11)rectangle(7, -10);
\fill[LimeGreen] (7, -11)rectangle(8, -10);
\fill[Fuchsia] (8, -11)rectangle(9, -10);
\fill[Fuchsia] (9, -11)rectangle(10, -10);
\fill[LimeGreen] (10, -11)rectangle(11, -10);
\fill[YellowOrange] (11, -11)rectangle(12, -10);
\fill[LimeGreen] (12, -11)rectangle(13, -10);
\fill[LimeGreen] (13, -11)rectangle(14, -10);
\fill[Fuchsia] (14, -11)rectangle(15, -10);
\fill[YellowOrange] (15, -11)rectangle(16, -10);
\fill[YellowOrange] (16, -11)rectangle(17, -10);
\fill[Cyan] (17, -11)rectangle(18, -10);
\fill[YellowOrange] (18, -11)rectangle(19, -10);
\fill[Cyan] (19, -11)rectangle(20, -10);
\fill[white] (0, -12)rectangle(1, -11);
\fill[Cyan] (1, -12)rectangle(2, -11);
\fill[Magenta] (2, -12)rectangle(3, -11);
\fill[YellowOrange] (3, -12)rectangle(4, -11);
\fill[Magenta] (4, -12)rectangle(5, -11);
\fill[Cyan] (5, -12)rectangle(6, -11);
\fill[Cyan] (6, -12)rectangle(7, -11);
\fill[Cyan] (7, -12)rectangle(8, -11);
\fill[white] (8, -12)rectangle(9, -11);
\fill[LimeGreen] (9, -12)rectangle(10, -11);
\fill[white] (10, -12)rectangle(11, -11);
\fill[Magenta] (11, -12)rectangle(12, -11);
\fill[Cyan] (12, -12)rectangle(13, -11);
\fill[Fuchsia] (13, -12)rectangle(14, -11);
\fill[white] (14, -12)rectangle(15, -11);
\fill[Cyan] (15, -12)rectangle(16, -11);
\fill[white] (16, -12)rectangle(17, -11);
\fill[LimeGreen] (17, -12)rectangle(18, -11);
\fill[Fuchsia] (18, -12)rectangle(19, -11);
\fill[LimeGreen] (19, -12)rectangle(20, -11);
\fill[Cyan] (0, -13)rectangle(1, -12);
\fill[Cyan] (1, -13)rectangle(2, -12);
\fill[LimeGreen] (2, -13)rectangle(3, -12);
\fill[LimeGreen] (3, -13)rectangle(4, -12);
\fill[Fuchsia] (4, -13)rectangle(5, -12);
\fill[Fuchsia] (5, -13)rectangle(6, -12);
\fill[white] (6, -13)rectangle(7, -12);
\fill[white] (7, -13)rectangle(8, -12);
\fill[Cyan] (8, -13)rectangle(9, -12);
\fill[LimeGreen] (9, -13)rectangle(10, -12);
\fill[LimeGreen] (10, -13)rectangle(11, -12);
\fill[Magenta] (11, -13)rectangle(12, -12);
\fill[Fuchsia] (12, -13)rectangle(13, -12);
\fill[YellowOrange] (13, -13)rectangle(14, -12);
\fill[Fuchsia] (14, -13)rectangle(15, -12);
\fill[Cyan] (15, -13)rectangle(16, -12);
\fill[Cyan] (16, -13)rectangle(17, -12);
\fill[LimeGreen] (17, -13)rectangle(18, -12);
\fill[white] (18, -13)rectangle(19, -12);
\fill[white] (19, -13)rectangle(20, -12);
\fill[Cyan] (0, -14)rectangle(1, -13);
\fill[white] (1, -14)rectangle(2, -13);
\fill[Magenta] (2, -14)rectangle(3, -13);
\fill[Fuchsia] (3, -14)rectangle(4, -13);
\fill[white] (4, -14)rectangle(5, -13);
\fill[LimeGreen] (5, -14)rectangle(6, -13);
\fill[Fuchsia] (6, -14)rectangle(7, -13);
\fill[white] (7, -14)rectangle(8, -13);
\fill[Cyan] (8, -14)rectangle(9, -13);
\fill[Magenta] (9, -14)rectangle(10, -13);
\fill[Fuchsia] (10, -14)rectangle(11, -13);
\fill[Cyan] (11, -14)rectangle(12, -13);
\fill[Cyan] (12, -14)rectangle(13, -13);
\fill[Cyan] (13, -14)rectangle(14, -13);
\fill[Magenta] (14, -14)rectangle(15, -13);
\fill[Magenta] (15, -14)rectangle(16, -13);
\fill[white] (16, -14)rectangle(17, -13);
\fill[Magenta] (17, -14)rectangle(18, -13);
\fill[LimeGreen] (18, -14)rectangle(19, -13);
\fill[white] (19, -14)rectangle(20, -13);
\fill[Cyan] (0, -15)rectangle(1, -14);
\fill[Cyan] (1, -15)rectangle(2, -14);
\fill[Magenta] (2, -15)rectangle(3, -14);
\fill[Cyan] (3, -15)rectangle(4, -14);
\fill[Fuchsia] (4, -15)rectangle(5, -14);
\fill[LimeGreen] (5, -15)rectangle(6, -14);
\fill[white] (6, -15)rectangle(7, -14);
\fill[Fuchsia] (7, -15)rectangle(8, -14);
\fill[Cyan] (8, -15)rectangle(9, -14);
\fill[LimeGreen] (9, -15)rectangle(10, -14);
\fill[Cyan] (10, -15)rectangle(11, -14);
\fill[Magenta] (11, -15)rectangle(12, -14);
\fill[white] (12, -15)rectangle(13, -14);
\fill[white] (13, -15)rectangle(14, -14);
\fill[LimeGreen] (14, -15)rectangle(15, -14);
\fill[white] (15, -15)rectangle(16, -14);
\fill[Magenta] (16, -15)rectangle(17, -14);
\fill[Magenta] (17, -15)rectangle(18, -14);
\fill[YellowOrange] (18, -15)rectangle(19, -14);
\fill[LimeGreen] (19, -15)rectangle(20, -14);
\fill[white] (0, -16)rectangle(1, -15);
\fill[white] (1, -16)rectangle(2, -15);
\fill[LimeGreen] (2, -16)rectangle(3, -15);
\fill[Fuchsia] (3, -16)rectangle(4, -15);
\fill[YellowOrange] (4, -16)rectangle(5, -15);
\fill[white] (5, -16)rectangle(6, -15);
\fill[LimeGreen] (6, -16)rectangle(7, -15);
\fill[Fuchsia] (7, -16)rectangle(8, -15);
\fill[Magenta] (8, -16)rectangle(9, -15);
\fill[Magenta] (9, -16)rectangle(10, -15);
\fill[YellowOrange] (10, -16)rectangle(11, -15);
\fill[LimeGreen] (11, -16)rectangle(12, -15);
\fill[Magenta] (12, -16)rectangle(13, -15);
\fill[white] (13, -16)rectangle(14, -15);
\fill[LimeGreen] (14, -16)rectangle(15, -15);
\fill[LimeGreen] (15, -16)rectangle(16, -15);
\fill[Magenta] (16, -16)rectangle(17, -15);
\fill[white] (17, -16)rectangle(18, -15);
\fill[LimeGreen] (18, -16)rectangle(19, -15);
\fill[Cyan] (19, -16)rectangle(20, -15);
\fill[Cyan] (0, -17)rectangle(1, -16);
\fill[white] (1, -17)rectangle(2, -16);
\fill[LimeGreen] (2, -17)rectangle(3, -16);
\fill[white] (3, -17)rectangle(4, -16);
\fill[Cyan] (4, -17)rectangle(5, -16);
\fill[YellowOrange] (5, -17)rectangle(6, -16);
\fill[LimeGreen] (6, -17)rectangle(7, -16);
\fill[white] (7, -17)rectangle(8, -16);
\fill[YellowOrange] (8, -17)rectangle(9, -16);
\fill[white] (9, -17)rectangle(10, -16);
\fill[LimeGreen] (10, -17)rectangle(11, -16);
\fill[Cyan] (11, -17)rectangle(12, -16);
\fill[Cyan] (12, -17)rectangle(13, -16);
\fill[Magenta] (13, -17)rectangle(14, -16);
\fill[LimeGreen] (14, -17)rectangle(15, -16);
\fill[Fuchsia] (15, -17)rectangle(16, -16);
\fill[Cyan] (16, -17)rectangle(17, -16);
\fill[Magenta] (17, -17)rectangle(18, -16);
\fill[LimeGreen] (18, -17)rectangle(19, -16);
\fill[YellowOrange] (19, -17)rectangle(20, -16);
\fill[Fuchsia] (0, -18)rectangle(1, -17);
\fill[Cyan] (1, -18)rectangle(2, -17);
\fill[LimeGreen] (2, -18)rectangle(3, -17);
\fill[LimeGreen] (3, -18)rectangle(4, -17);
\fill[Cyan] (4, -18)rectangle(5, -17);
\fill[Fuchsia] (5, -18)rectangle(6, -17);
\fill[Cyan] (6, -18)rectangle(7, -17);
\fill[LimeGreen] (7, -18)rectangle(8, -17);
\fill[YellowOrange] (8, -18)rectangle(9, -17);
\fill[YellowOrange] (9, -18)rectangle(10, -17);
\fill[LimeGreen] (10, -18)rectangle(11, -17);
\fill[YellowOrange] (11, -18)rectangle(12, -17);
\fill[white] (12, -18)rectangle(13, -17);
\fill[LimeGreen] (13, -18)rectangle(14, -17);
\fill[YellowOrange] (14, -18)rectangle(15, -17);
\fill[white] (15, -18)rectangle(16, -17);
\fill[Magenta] (16, -18)rectangle(17, -17);
\fill[LimeGreen] (17, -18)rectangle(18, -17);
\fill[YellowOrange] (18, -18)rectangle(19, -17);
\fill[Magenta] (19, -18)rectangle(20, -17);
\fill[Cyan] (0, -19)rectangle(1, -18);
\fill[Magenta] (1, -19)rectangle(2, -18);
\fill[Magenta] (2, -19)rectangle(3, -18);
\fill[Fuchsia] (3, -19)rectangle(4, -18);
\fill[YellowOrange] (4, -19)rectangle(5, -18);
\fill[YellowOrange] (5, -19)rectangle(6, -18);
\fill[Magenta] (6, -19)rectangle(7, -18);
\fill[Magenta] (7, -19)rectangle(8, -18);
\fill[Magenta] (8, -19)rectangle(9, -18);
\fill[white] (9, -19)rectangle(10, -18);
\fill[Cyan] (10, -19)rectangle(11, -18);
\fill[Magenta] (11, -19)rectangle(12, -18);
\fill[YellowOrange] (12, -19)rectangle(13, -18);
\fill[LimeGreen] (13, -19)rectangle(14, -18);
\fill[Magenta] (14, -19)rectangle(15, -18);
\fill[YellowOrange] (15, -19)rectangle(16, -18);
\fill[Magenta] (16, -19)rectangle(17, -18);
\fill[YellowOrange] (17, -19)rectangle(18, -18);
\fill[Magenta] (18, -19)rectangle(19, -18);
\fill[Fuchsia] (19, -19)rectangle(20, -18);
\draw (0, -19) grid (20, 1);
\end{tikzpicture}
\end{document}

==> Figures/TEP/binsquare.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}[scale=0.25]
\fill[white] (0, 0)rectangle(1, 1);
\fill[white] (1, 0)rectangle(2, 1);
\fill[black] (2, 0)rectangle(3, 1);
\fill[white] (3, 0)rectangle(4, 1);
\fill[black] (4, 0)rectangle(5, 1);
\fill[white] (5, 0)rectangle(6, 1);
\fill[white] (6, 0)rectangle(7, 1);
\fill[white] (7, 0)rectangle(8, 1);
\fill[black] (8, 0)rectangle(9, 1);
\fill[black] (9, 0)rectangle(10, 1);
\fill[white] (10, 0)rectangle(11, 1);
\fill[black] (11, 0)rectangle(12, 1);
\fill[black] (12, 0)rectangle(13, 1);
\fill[black] (13, 0)rectangle(14, 1);
\fill[black] (14, 0)rectangle(15, 1);
\fill[white] (15, 0)rectangle(16, 1);
\fill[black] (16, 0)rectangle(17, 1);
\fill[white] (17, 0)rectangle(18, 1);
\fill[white] (18, 0)rectangle(19, 1);
\fill[white] (19, 0)rectangle(20, 1);
\fill[black] (0, -1)rectangle(1, 0);
\fill[black] (1, -1)rectangle(2, 0);
\fill[white] (2, -1)rectangle(3, 0);
\fill[black] (3, -1)rectangle(4, 0);
\fill[white] (4, -1)rectangle(5, 0);
\fill[black] (5, -1)rectangle(6, 0);
\fill[black] (6, -1)rectangle(7, 0);
\fill[black] (7, -1)rectangle(8, 0);
\fill[white] (8, -1)rectangle(9, 0);
\fill[white] (9, -1)rectangle(10, 0);
\fill[black] (10, -1)rectangle(11, 0);
\fill[white] (11, -1)rectangle(12, 0);
\fill[white] (12, -1)rectangle(13, 0);
\fill[white] (13, -1)rectangle(14, 0);
\fill[white] (14, -1)rectangle(15, 0);
\fill[black] (15, -1)rectangle(16, 0);
\fill[white] (16, -1)rectangle(17, 0);
\fill[black] (17, -1)rectangle(18, 0);
\fill[black] (18, -1)rectangle(19, 0);
\fill[black] (19, -1)rectangle(20, 0);
\fill[black] (0, -2)rectangle(1, -1);
\fill[black] (1, -2)rectangle(2, -1);
\fill[white] (2, -2)rectangle(3, -1);
\fill[black] (3, -2)rectangle(4, -1);
\fill[white] (4, -2)rectangle(5, -1);
\fill[black] (5, -2)rectangle(6, -1);
\fill[black] (6, -2)rectangle(7, -1);
\fill[black] (7, -2)rectangle(8, -1);
\fill[white] (8, -2)rectangle(9, -1);
\fill[white] (9, -2)rectangle(10, -1);
\fill[black] (10, -2)rectangle(11, -1);
\fill[white] (11, -2)rectangle(12, -1);
\fill[white] (12, -2)rectangle(13, -1);
\fill[white] (13, -2)rectangle(14, -1);
\fill[white] (14, -2)rectangle(15, -1);
\fill[black] (15, -2)rectangle(16, -1);
\fill[white] (16, -2)rectangle(17, -1);
\fill[black] (17, -2)rectangle(18, -1);
\fill[black] (18, -2)rectangle(19, -1);
\fill[black] (19, -2)rectangle(20, -1);
\fill[black] (0, -3)rectangle(1, -2);
\fill[black] (1, -3)rectangle(2, -2);
\fill[white] (2, -3)rectangle(3, -2);
\fill[black] (3, -3)rectangle(4, -2);
\fill[white] (4, -3)rectangle(5, -2);
\fill[black] (5, -3)rectangle(6, -2);
\fill[black] (6, -3)rectangle(7, -2);
\fill[black] (7, -3)rectangle(8, -2);
\fill[white] (8, -3)rectangle(9, -2);
\fill[white] (9, -3)rectangle(10, -2);
\fill[black] (10, -3)rectangle(11, -2);
\fill[white] (11, -3)rectangle(12, -2);
\fill[white] (12, -3)rectangle(13, -2);
\fill[white] (13, -3)rectangle(14, -2);
\fill[white] (14, -3)rectangle(15, -2);
\fill[black] (15, -3)rectangle(16, -2);
\fill[white] (16, -3)rectangle(17, -2);
\fill[black] (17, -3)rectangle(18, -2);
\fill[black] (18, -3)rectangle(19, -2);
\fill[black] (19, -3)rectangle(20, -2);
\fill[black] (0, -4)rectangle(1, -3);
\fill[black] (1, -4)rectangle(2, -3);
\fill[white] (2, -4)rectangle(3, -3);
\fill[black] (3, -4)rectangle(4, -3);
\fill[white] (4, -4)rectangle(5, -3);
\fill[black] (5, -4)rectangle(6, -3);
\fill[black] (6, -4)rectangle(7, -3);
\fill[black] (7, -4)rectangle(8, -3);
\fill[white] (8, -4)rectangle(9, -3);
\fill[white] (9, -4)rectangle(10, -3);
\fill[black] (10, -4)rectangle(11, -3);
\fill[white] (11, -4)rectangle(12, -3);
\fill[white] (12, -4)rectangle(13, -3);
\fill[white] (13, -4)rectangle(14, -3);
\fill[white] (14, -4)rectangle(15, -3);
\fill[black] (15, -4)rectangle(16, -3);
\fill[white] (16, -4)rectangle(17, -3);
\fill[black] (17, -4)rectangle(18, -3);
\fill[black] (18, -4)rectangle(19, -3);
\fill[black] (19, -4)rectangle(20, -3);
\fill[black] (0, -5)rectangle(1, -4);
\fill[black] (1, -5)rectangle(2, -4);
\fill[white] (2, -5)rectangle(3, -4);
\fill[black] (3, -5)rectangle(4, -4);
\fill[white] (4, -5)rectangle(5, -4);
\fill[black] (5, -5)rectangle(6, -4);
\fill[black] (6, -5)rectangle(7, -4);
\fill[black] (7, -5)rectangle(8, -4);
\fill[white] (8, -5)rectangle(9, -4);
\fill[white] (9, -5)rectangle(10, -4);
\fill[black] (10, -5)rectangle(11, -4);
\fill[white] (11, -5)rectangle(12, -4);
\fill[white] (12, -5)rectangle(13, -4);
\fill[white] (13, -5)rectangle(14, -4);
\fill[white] (14, -5)rectangle(15, -4);
\fill[black] (15, -5)rectangle(16, -4);
\fill[white] (16, -5)rectangle(17, -4);
\fill[black] (17, -5)rectangle(18, -4);
\fill[black] (18, -5)rectangle(19, -4);
\fill[black] (19, -5)rectangle(20, -4);
\fill[white] (0, -6)rectangle(1, -5);
\fill[white] (1, -6)rectangle(2, -5);
\fill[black] (2, -6)rectangle(3, -5);
\fill[white] (3, -6)rectangle(4, -5);
\fill[black] (4, -6)rectangle(5, -5);
\fill[white] (5, -6)rectangle(6, -5);
\fill[white] (6, -6)rectangle(7, -5);
\fill[white] (7, -6)rectangle(8, -5);
\fill[black] (8, -6)rectangle(9, -5);
\fill[black] (9, -6)rectangle(10, -5);
\fill[white] (10, -6)rectangle(11, -5);
\fill[black] (11, -6)rectangle(12, -5);
\fill[black] (12, -6)rectangle(13, -5);
\fill[black] (13, -6)rectangle(14, -5);
\fill[black] (14, -6)rectangle(15, -5);
\fill[white] (15, -6)rectangle(16, -5);
\fill[black] (16, -6)rectangle(17, -5);
\fill[white] (17, -6)rectangle(18, -5);
\fill[white] (18, -6)rectangle(19, -5);
\fill[white] (19, -6)rectangle(20, -5);
\fill[white] (0, -7)rectangle(1, -6);
\fill[white] (1, -7)rectangle(2, -6);
\fill[black] (2, -7)rectangle(3, -6);
\fill[white] (3, -7)rectangle(4, -6);
\fill[black] (4, -7)rectangle(5, -6);
\fill[white] (5, -7)rectangle(6, -6);
\fill[white] (6, -7)rectangle(7, -6);
\fill[white] (7, -7)rectangle(8, -6);
\fill[black] (8, -7)rectangle(9, -6);
\fill[black] (9, -7)rectangle(10, -6);
\fill[white] (10, -7)rectangle(11, -6);
\fill[black] (11, -7)rectangle(12, -6);
\fill[black] (12, -7)rectangle(13, -6);
\fill[black] (13, -7)rectangle(14, -6);
\fill[black] (14, -7)rectangle(15, -6);
\fill[white] (15, -7)rectangle(16, -6);
\fill[black] (16, -7)rectangle(17, -6);
\fill[white] (17, -7)rectangle(18, -6);
\fill[white] (18, -7)rectangle(19, -6);
\fill[white] (19, -7)rectangle(20, -6);
\fill[white] (0, -8)rectangle(1, -7);
\fill[white] (1, -8)rectangle(2, -7);
\fill[black] (2, -8)rectangle(3, -7);
\fill[white] (3, -8)rectangle(4, -7);
\fill[black] (4, -8)rectangle(5, -7);
\fill[white] (5, -8)rectangle(6, -7);
\fill[white] (6, -8)rectangle(7, -7);
\fill[white] (7, -8)rectangle(8, -7);
\fill[black] (8, -8)rectangle(9, -7);
\fill[black] (9, -8)rectangle(10, -7);
\fill[white] (10, -8)rectangle(11, -7);
\fill[black] (11, -8)rectangle(12, -7);
\fill[black] (12, -8)rectangle(13, -7);
\fill[black] (13, -8)rectangle(14, -7);
\fill[black] (14, -8)rectangle(15, -7);
\fill[white] (15, -8)rectangle(16, -7);
\fill[black] (16, -8)rectangle(17, -7);
\fill[white] (17, -8)rectangle(18, -7);
\fill[white] (18, -8)rectangle(19, -7);
\fill[white] (19, -8)rectangle(20, -7);
\fill[white] (0, -9)rectangle(1, -8);
\fill[white] (1, -9)rectangle(2, -8);
\fill[black] (2, -9)rectangle(3, -8);
\fill[white] (3, -9)rectangle(4, -8);
\fill[black] (4, -9)rectangle(5, -8);
\fill[white] (5, -9)rectangle(6, -8);
\fill[white] (6, -9)rectangle(7, -8);
\fill[white] (7, -9)rectangle(8, -8);
\fill[black] (8, -9)rectangle(9, -8);
\fill[black] (9, -9)rectangle(10, -8);
\fill[white] (10, -9)rectangle(11, -8);
\fill[black] (11, -9)rectangle(12, -8);
\fill[black] (12, -9)rectangle(13, -8);
\fill[black] (13, -9)rectangle(14, -8);
\fill[black] (14, -9)rectangle(15, -8);
\fill[white] (15, -9)rectangle(16, -8);
\fill[black] (16, -9)rectangle(17, -8);
\fill[white] (17, -9)rectangle(18, -8);
\fill[white] (18, -9)rectangle(19, -8);
\fill[white] (19, -9)rectangle(20, -8);
\fill[black] (0, -10)rectangle(1, -9);
\fill[black] (1, -10)rectangle(2, -9);
\fill[white] (2, -10)rectangle(3, -9);
\fill[black] (3, -10)rectangle(4, -9);
\fill[white] (4, -10)rectangle(5, -9);
\fill[black] (5, -10)rectangle(6, -9);
\fill[black] (6, -10)rectangle(7, -9);
\fill[black] (7, -10)rectangle(8, -9);
\fill[white] (8, -10)rectangle(9, -9);
\fill[white] (9, -10)rectangle(10, -9);
\fill[black] (10, -10)rectangle(11, -9);
\fill[white] (11, -10)rectangle(12, -9);
\fill[white] (12, -10)rectangle(13, -9);
\fill[white] (13, -10)rectangle(14, -9);
\fill[white] (14, -10)rectangle(15, -9);
\fill[black] (15, -10)rectangle(16, -9);
\fill[white] (16, -10)rectangle(17, -9);
\fill[black] (17, -10)rectangle(18, -9);
\fill[black] (18, -10)rectangle(19, -9);
\fill[black] (19, -10)rectangle(20, -9);
\fill[white] (0, -11)rectangle(1, -10);
\fill[white] (1, -11)rectangle(2, -10);
\fill[black] (2, -11)rectangle(3, -10);
\fill[white] (3, -11)rectangle(4, -10);
\fill[black] (4, -11)rectangle(5, -10);
\fill[white] (5, -11)rectangle(6, -10);
\fill[white] (6, -11)rectangle(7, -10);
\fill[white] (7, -11)rectangle(8, -10);
\fill[black] (8, -11)rectangle(9, -10);
\fill[black] (9, -11)rectangle(10, -10);
\fill[white] (10, -11)rectangle(11, -10);
\fill[black] (11, -11)rectangle(12, -10);
\fill[black] (12, -11)rectangle(13, -10);
\fill[black] (13, -11)rectangle(14, -10);
\fill[black] (14, -11)rectangle(15, -10);
\fill[white] (15, -11)rectangle(16, -10);
\fill[black] (16, -11)rectangle(17, -10);
\fill[white] (17, -11)rectangle(18, -10);
\fill[white] (18, -11)rectangle(19, -10);
\fill[white] (19, -11)rectangle(20, -10);
\fill[white] (0, -12)rectangle(1, -11);
\fill[white] (1, -12)rectangle(2, -11);
\fill[black] (2, -12)rectangle(3, -11);
\fill[white] (3, -12)rectangle(4, -11);
\fill[black] (4, -12)rectangle(5, -11);
\fill[white] (5, -12)rectangle(6, -11);
\fill[white] (6, -12)rectangle(7, -11);
\fill[white] (7, -12)rectangle(8, -11);
\fill[black] (8, -12)rectangle(9, -11);
\fill[black] (9, -12)rectangle(10, -11);
\fill[white] (10, -12)rectangle(11, -11);
\fill[black] (11, -12)rectangle(12, -11);
\fill[black] (12, -12)rectangle(13, -11);
\fill[black] (13, -12)rectangle(14, -11);
\fill[black] (14, -12)rectangle(15, -11);
\fill[white] (15, -12)rectangle(16, -11);
\fill[black] (16, -12)rectangle(17, -11);
\fill[white] (17, -12)rectangle(18, -11);
\fill[white] (18, -12)rectangle(19, -11);
\fill[white] (19, -12)rectangle(20, -11);
\fill[white] (0, -13)rectangle(1, -12);
\fill[white] (1, -13)rectangle(2, -12);
\fill[black] (2, -13)rectangle(3, -12);
\fill[white] (3, -13)rectangle(4, -12);
\fill[black] (4, -13)rectangle(5, -12);
\fill[white] (5, -13)rectangle(6, -12);
\fill[white] (6, -13)rectangle(7, -12);
\fill[white] (7, -13)rectangle(8, -12);
\fill[black] (8, -13)rectangle(9, -12);
\fill[black] (9, -13)rectangle(10, -12);
\fill[white] (10, -13)rectangle(11, -12);
\fill[black] (11, -13)rectangle(12, -12);
\fill[black] (12, -13)rectangle(13, -12);
\fill[black] (13, -13)rectangle(14, -12);
\fill[black] (14, -13)rectangle(15, -12);
\fill[white] (15, -13)rectangle(16, -12);
\fill[black] (16, -13)rectangle(17, -12);
\fill[white] (17, -13)rectangle(18, -12);
\fill[white] (18, -13)rectangle(19, -12);
\fill[white] (19, -13)rectangle(20, -12);
\fill[white] (0, -14)rectangle(1, -13);
\fill[white] (1, -14)rectangle(2, -13);
\fill[black] (2, -14)rectangle(3, -13);
\fill[white] (3, -14)rectangle(4, -13);
\fill[black] (4, -14)rectangle(5, -13);
\fill[white] (5, -14)rectangle(6, -13);
\fill[white] (6, -14)rectangle(7, -13);
\fill[white] (7, -14)rectangle(8, -13);
\fill[black] (8, -14)rectangle(9, -13);
\fill[black] (9, -14)rectangle(10, -13);
\fill[white] (10, -14)rectangle(11, -13);
\fill[black] (11, -14)rectangle(12, -13);
\fill[black] (12, -14)rectangle(13, -13);
\fill[black] (13, -14)rectangle(14, -13);
\fill[black] (14, -14)rectangle(15, -13);
\fill[white] (15, -14)rectangle(16, -13);
\fill[black] (16, -14)rectangle(17, -13);
\fill[white] (17, -14)rectangle(18, -13);
\fill[white] (18, -14)rectangle(19, -13);
\fill[white] (19, -14)rectangle(20, -13);
\fill[white] (0, -15)rectangle(1, -14);
\fill[white] (1, -15)rectangle(2, -14);
\fill[black] (2, -15)rectangle(3, -14);
\fill[white] (3, -15)rectangle(4, -14);
\fill[black] (4, -15)rectangle(5, -14);
\fill[white] (5, -15)rectangle(6, -14);
\fill[white] (6, -15)rectangle(7, -14);
\fill[white] (7, -15)rectangle(8, -14);
\fill[black] (8, -15)rectangle(9, -14);
\fill[black] (9, -15)rectangle(10, -14);
\fill[white] (10, -15)rectangle(11, -14);
\fill[black] (11, -15)rectangle(12, -14);
\fill[black] (12, -15)rectangle(13, -14);
\fill[black] (13, -15)rectangle(14, -14);
\fill[black] (14, -15)rectangle(15, -14);
\fill[white] (15, -15)rectangle(16, -14);
\fill[black] (16, -15)rectangle(17, -14);
\fill[white] (17, -15)rectangle(18, -14);
\fill[white] (18, -15)rectangle(19, -14);
\fill[white] (19, -15)rectangle(20, -14);
\fill[white] (0, -16)rectangle(1, -15);
\fill[white] (1, -16)rectangle(2, -15);
\fill[black] (2, -16)rectangle(3, -15);
\fill[white] (3, -16)rectangle(4, -15);
\fill[black] (4, -16)rectangle(5, -15);
\fill[white] (5, -16)rectangle(6, -15);
\fill[white] (6, -16)rectangle(7, -15);
\fill[white] (7, -16)rectangle(8, -15);
\fill[black] (8, -16)rectangle(9, -15);
\fill[black] (9, -16)rectangle(10, -15);
\fill[white] (10, -16)rectangle(11, -15);
\fill[black] (11, -16)rectangle(12, -15);
\fill[black] (12, -16)rectangle(13, -15);
\fill[black] (13, -16)rectangle(14, -15);
\fill[black] (14, -16)rectangle(15, -15);
\fill[white] (15, -16)rectangle(16, -15);
\fill[black] (16, -16)rectangle(17, -15);
\fill[white] (17, -16)rectangle(18, -15);
\fill[white] (18, -16)rectangle(19, -15);
\fill[white] (19, -16)rectangle(20, -15);
\fill[white] (0, -17)rectangle(1, -16);
\fill[white] (1, -17)rectangle(2, -16);
\fill[black] (2, -17)rectangle(3, -16);
\fill[white] (3, -17)rectangle(4, -16);
\fill[black] (4, -17)rectangle(5, -16);
\fill[white] (5, -17)rectangle(6, -16);
\fill[white] (6, -17)rectangle(7, -16);
\fill[white] (7, -17)rectangle(8, -16);
\fill[black] (8, -17)rectangle(9, -16);
\fill[black] (9, -17)rectangle(10, -16);
\fill[white] (10, -17)rectangle(11, -16);
\fill[black] (11, -17)rectangle(12, -16);
\fill[black] (12, -17)rectangle(13, -16);
\fill[black] (13, -17)rectangle(14, -16);
\fill[black] (14, -17)rectangle(15, -16);
\fill[white] (15, -17)rectangle(16, -16);
\fill[black] (16, -17)rectangle(17, -16);
\fill[white] (17, -17)rectangle(18, -16);
\fill[white] (18, -17)rectangle(19, -16);
\fill[white] (19, -17)rectangle(20, -16);
\fill[black] (0, -18)rectangle(1, -17);
\fill[black] (1, -18)rectangle(2, -17);
\fill[white] (2, -18)rectangle(3, -17);
\fill[black] (3, -18)rectangle(4, -17);
\fill[white] (4, -18)rectangle(5, -17);
\fill[black] (5, -18)rectangle(6, -17);
\fill[black] (6, -18)rectangle(7, -17);
\fill[black] (7, -18)rectangle(8, -17);
\fill[white] (8, -18)rectangle(9, -17);
\fill[white] (9, -18)rectangle(10, -17);
\fill[black] (10, -18)rectangle(11, -17);
\fill[white] (11, -18)rectangle(12, -17);
\fill[white] (12, -18)rectangle(13, -17);
\fill[white] (13, -18)rectangle(14, -17);
\fill[white] (14, -18)rectangle(15, -17);
\fill[black] (15, -18)rectangle(16, -17);
\fill[white] (16, -18)rectangle(17, -17);
\fill[black] (17, -18)rectangle(18, -17);
\fill[black] (18, -18)rectangle(19, -17);
\fill[black] (19, -18)rectangle(20, -17);
\fill[white] (0, -19)rectangle(1, -18);
\fill[white] (1, -19)rectangle(2, -18);
\fill[black] (2, -19)rectangle(3, -18);
\fill[white] (3, -19)rectangle(4, -18);
\fill[black] (4, -19)rectangle(5, -18);
\fill[white] (5, -19)rectangle(6, -18);
\fill[white] (6, -19)rectangle(7, -18);
\fill[white] (7, -19)rectangle(8, -18);
\fill[black] (8, -19)rectangle(9, -18);
\fill[black] (9, -19)rectangle(10, -18);
\fill[white] (10, -19)rectangle(11, -18);
\fill[black] (11, -19)rectangle(12, -18);
\fill[black] (12, -19)rectangle(13, -18);
\fill[black] (13, -19)rectangle(14, -18);
\fill[black] (14, -19)rectangle(15, -18);
\fill[white] (15, -19)rectangle(16, -18);
\fill[black] (16, -19)rectangle(17, -18);
\fill[white] (17, -19)rectangle(18, -18);
\fill[white] (18, -19)rectangle(19, -18);
\fill[white] (19, -19)rectangle(20, -18);
\draw[gray!50] (0, -19) grid (20, 1);
\end{tikzpicture}
\end{document}

==> Figures/TEP/bintriangle.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}[scale=0.25]
\fill[white] (0, 0)rectangle(1, 1);
\fill[white] (1, 0)rectangle(2, 1);
\fill[black] (2, 0)rectangle(3, 1);
\fill[white] (3, 0)rectangle(4, 1);
\fill[black] (4, 0)rectangle(5, 1);
\fill[white] (5, 0)rectangle(6, 1);
\fill[white] (6, 0)rectangle(7, 1);
\fill[white] (7, 0)rectangle(8, 1);
\fill[black] (8, 0)rectangle(9, 1);
\fill[black] (9, 0)rectangle(10, 1);
\fill[white] (10, 0)rectangle(11, 1);
\fill[black] (11, 0)rectangle(12, 1);
\fill[black] (12, 0)rectangle(13, 1);
\fill[black] (13, 0)rectangle(14, 1);
\fill[black] (14, 0)rectangle(15, 1);
\fill[white] (15, 0)rectangle(16, 1);
\fill[black] (16, 0)rectangle(17, 1);
\fill[white] (17, 0)rectangle(18, 1);
\fill[white] (18, 0)rectangle(19, 1);
\fill[white] (19, 0)rectangle(20, 1);
\fill[black] (0, -1)rectangle(1, 0);
\fill[white] (1, -1)rectangle(2, 0);
\fill[black] (2, -1)rectangle(3, 0);
\fill[black] (3, -1)rectangle(4, 0);
\fill[black] (4, -1)rectangle(5, 0);
\fill[black] (5, -1)rectangle(6, 0);
\fill[white] (6, -1)rectangle(7, 0);
\fill[white] (7, -1)rectangle(8, 0);
\fill[black] (8, -1)rectangle(9, 0);
\fill[white] (9, -1)rectangle(10, 0);
\fill[black] (10, -1)rectangle(11, 0);
\fill[black] (11, -1)rectangle(12, 0);
\fill[white] (12, -1)rectangle(13, 0);
\fill[white] (13, -1)rectangle(14, 0);
\fill[white] (14, -1)rectangle(15, 0);
\fill[black] (15, -1)rectangle(16, 0);
\fill[black] (16, -1)rectangle(17, 0);
\fill[black] (17, -1)rectangle(18, 0);
\fill[white] (18, -1)rectangle(19, 0);
\fill[white] (19, -1)rectangle(20, 0);
\fill[black] (0, -2)rectangle(1, -1);
\fill[black] (1, -2)rectangle(2, -1);
\fill[black] (2, -2)rectangle(3, -1);
\fill[white] (3, -2)rectangle(4, -1);
\fill[white] (4, -2)rectangle(5, -1);
\fill[white] (5, -2)rectangle(6, -1);
\fill[black] (6, -2)rectangle(7, -1);
\fill[white] (7, -2)rectangle(8, -1);
\fill[black] (8, -2)rectangle(9, -1);
\fill[black] (9, -2)rectangle(10, -1);
\fill[black] (10, -2)rectangle(11, -1);
\fill[white] (11, -2)rectangle(12, -1);
\fill[black] (12, -2)rectangle(13, -1);
\fill[white] (13, -2)rectangle(14, -1);
\fill[white] (14, -2)rectangle(15, -1);
\fill[black] (15, -2)rectangle(16, -1);
\fill[white] (16, -2)rectangle(17, -1);
\fill[white] (17, -2)rectangle(18, -1);
\fill[black] (18, -2)rectangle(19, -1);
\fill[white] (19, -2)rectangle(20, -1);
\fill[black] (0, -3)rectangle(1, -2);
\fill[white] (1, -3)rectangle(2, -2);
\fill[white] (2, -3)rectangle(3, -2);
\fill[black] (3, -3)rectangle(4, -2);
\fill[white] (4, -3)rectangle(5, -2);
\fill[white] (5, -3)rectangle(6, -2);
\fill[black] (6, -3)rectangle(7, -2);
\fill[black] (7, -3)rectangle(8, -2);
\fill[black] (8, -3)rectangle(9, -2);
\fill[white] (9, -3)rectangle(10, -2);
\fill[white] (10, -3)rectangle(11, -2);
\fill[black] (11, -3)rectangle(12, -2);
\fill[black] (12, -3)rectangle(13, -2);
\fill[black] (13, -3)rectangle(14, -2);
\fill[white] (14, -3)rectangle(15, -2);
\fill[black] (15, -3)rectangle(16, -2);
\fill[black] (16, -3)rectangle(17, -2);
\fill[white] (17, -3)rectangle(18, -2);
\fill[black] (18, -3)rectangle(19, -2);
\fill[black] (19, -3)rectangle(20, -2);
\fill[black] (0, -4)rectangle(1, -3);
\fill[black] (1, -4)rectangle(2, -3);
\fill[white] (2, -4)rectangle(3, -3);
\fill[black] (3, -4)rectangle(4, -3);
\fill[black] (4, -4)rectangle(5, -3);
\fill[white] (5, -4)rectangle(6, -3);
\fill[black] (6, -4)rectangle(7, -3);
\fill[white] (7, -4)rectangle(8, -3);
\fill[white] (8, -4)rectangle(9, -3);
\fill[black] (9, -4)rectangle(10, -3);
\fill[white] (10, -4)rectangle(11, -3);
\fill[black] (11, -4)rectangle(12, -3);
\fill[white] (12, -4)rectangle(13, -3);
\fill[white] (13, -4)rectangle(14, -3);
\fill[black] (14, -4)rectangle(15, -3);
\fill[black] (15, -4)rectangle(16, -3);
\fill[white] (16, -4)rectangle(17, -3);
\fill[black] (17, -4)rectangle(18, -3);
\fill[black] (18, -4)rectangle(19, -3);
\fill[white] (19, -4)rectangle(20, -3);
\fill[black] (0, -5)rectangle(1, -4);
\fill[white] (1, -5)rectangle(2, -4);
\fill[black] (2, -5)rectangle(3, -4);
\fill[black] (3, -5)rectangle(4, -4);
\fill[white] (4, -5)rectangle(5, -4);
\fill[black] (5, -5)rectangle(6, -4);
\fill[black] (6, -5)rectangle(7, -4);
\fill[black] (7, -5)rectangle(8, -4);
\fill[white] (8, -5)rectangle(9, -4);
\fill[black] (9, -5)rectangle(10, -4);
\fill[black] (10, -5)rectangle(11, -4);
\fill[black] (11, -5)rectangle(12, -4);
\fill[black] (12, -5)rectangle(13, -4);
\fill[white] (13, -5)rectangle(14, -4);
\fill[black] (14, -5)rectangle(15, -4);
\fill[white] (15, -5)rectangle(16, -4);
\fill[black] (16, -5)rectangle(17, -4);
\fill[black] (17, -5)rectangle(18, -4);
\fill[white] (18, -5)rectangle(19, -4);
\fill[black] (19, -5)rectangle(20, -4);
\fill[white] (0, -6)rectangle(1, -5);
\fill[black] (1, -6)rectangle(2, -5);
\fill[black] (2, -6)rectangle(3, -5);
\fill[white] (3, -6)rectangle(4, -5);
\fill[black] (4, -6)rectangle(5, -5);
\fill[black] (5, -6)rectangle(6, -5);
\fill[white] (6, -6)rectangle(7, -5);
\fill[white] (7, -6)rectangle(8, -5);
\fill[black] (8, -6)rectangle(9, -5);
\fill[black] (9, -6)rectangle(10, -5);
\fill[white] (10, -6)rectangle(11, -5);
\fill[white] (11, -6)rectangle(12, -5);
\fill[white] (12, -6)rectangle(13, -5);
\fill[black] (13, -6)rectangle(14, -5);
\fill[black] (14, -6)rectangle(15, -5);
\fill[black] (15, -6)rectangle(16, -5);
\fill[black] (16, -6)rectangle(17, -5);
\fill[white] (17, -6)rectangle(18, -5);
\fill[black] (18, -6)rectangle(19, -5);
\fill[black] (19, -6)rectangle(20, -5);
\fill[white] (0, -7)rectangle(1, -6);
\fill[black] (1, -7)rectangle(2, -6);
\fill[white] (2, -7)rectangle(3, -6);
\fill[black] (3, -7)rectangle(4, -6);
\fill[black] (4, -7)rectangle(5, -6);
\fill[white] (5, -7)rectangle(6, -6);
\fill[black] (6, -7)rectangle(7, -6);
\fill[white] (7, -7)rectangle(8, -6);
\fill[black] (8, -7)rectangle(9, -6);
\fill[white] (9, -7)rectangle(10, -6);
\fill[black] (10, -7)rectangle(11, -6);
\fill[white] (11, -7)rectangle(12, -6);
\fill[white] (12, -7)rectangle(13, -6);
\fill[black] (13, -7)rectangle(14, -6);
\fill[white] (14, -7)rectangle(15, -6);
\fill[white] (15, -7)rectangle(16, -6);
\fill[white] (16, -7)rectangle(17, -6);
\fill[black] (17, -7)rectangle(18, -6);
\fill[black] (18, -7)rectangle(19, -6);
\fill[white] (19, -7)rectangle(20, -6);
\fill[white] (0, -8)rectangle(1, -7);
\fill[black] (1, -8)rectangle(2, -7);
\fill[black] (2, -8)rectangle(3, -7);
\fill[black] (3, -8)rectangle(4, -7);
\fill[white] (4, -8)rectangle(5, -7);
\fill[black] (5, -8)rectangle(6, -7);
\fill[black] (6, -8)rectangle(7, -7);
\fill[black] (7, -8)rectangle(8, -7);
\fill[black] (8, -8)rectangle(9, -7);
\fill[black] (9, -8)rectangle(10, -7);
\fill[black] (10, -8)rectangle(11, -7);
\fill[black] (11, -8)rectangle(12, -7);
\fill[white] (12, -8)rectangle(13, -7);
\fill[black] (13, -8)rectangle(14, -7);
\fill[black] (14, -8)rectangle(15, -7);
\fill[white] (15, -8)rectangle(16, -7);
\fill[white] (16, -8)rectangle(17, -7);
\fill[black] (17, -8)rectangle(18, -7);
\fill[white] (18, -8)rectangle(19, -7);
\fill[black] (19, -8)rectangle(20, -7);
\fill[white] (0, -9)rectangle(1, -8);
\fill[black] (1, -9)rectangle(2, -8);
\fill[white] (2, -9)rectangle(3, -8);
\fill[white] (3, -9)rectangle(4, -8);
\fill[black] (4, -9)rectangle(5, -8);
\fill[black] (5, -9)rectangle(6, -8);
\fill[white] (6, -9)rectangle(7, -8);
\fill[white] (7, -9)rectangle(8, -8);
\fill[white] (8, -9)rectangle(9, -8);
\fill[white] (9, -9)rectangle(10, -8);
\fill[white] (10, -9)rectangle(11, -8);
\fill[white] (11, -9)rectangle(12, -8);
\fill[black] (12, -9)rectangle(13, -8);
\fill[black] (13, -9)rectangle(14, -8);
\fill[white] (14, -9)rectangle(15, -8);
\fill[black] (15, -9)rectangle(16, -8);
\fill[white] (16, -9)rectangle(17, -8);
\fill[black] (17, -9)rectangle(18, -8);
\fill[black] (18, -9)rectangle(19, -8);
\fill[black] (19, -9)rectangle(20, -8);
\fill[black] (0, -10)rectangle(1, -9);
\fill[black] (1, -10)rectangle(2, -9);
\fill[black] (2, -10)rectangle(3, -9);
\fill[white] (3, -10)rectangle(4, -9);
\fill[black] (4, -10)rectangle(5, -9);
\fill[white] (5, -10)rectangle(6, -9);
\fill[black] (6, -10)rectangle(7, -9);
\fill[white] (7, -10)rectangle(8, -9);
\fill[white] (8, -10)rectangle(9, -9);
\fill[white] (9, -10)rectangle(10, -9);
\fill[white] (10, -10)rectangle(11, -9);
\fill[white] (11, -10)rectangle(12, -9);
\fill[black] (12, -10)rectangle(13, -9);
\fill[white] (13, -10)rectangle(14, -9);
\fill[black] (14, -10)rectangle(15, -9);
\fill[black] (15, -10)rectangle(16, -9);
\fill[black] (16, -10)rectangle(17, -9);
\fill[black] (17, -10)rectangle(18, -9);
\fill[white] (18, -10)rectangle(19, -9);
\fill[white] (19, -10)rectangle(20, -9);
\fill[white] (0, -11)rectangle(1, -10);
\fill[white] (1, -11)rectangle(2, -10);
\fill[white] (2, -11)rectangle(3, -10);
\fill[black] (3, -11)rectangle(4, -10);
\fill[black] (4, -11)rectangle(5, -10);
\fill[black] (5, -11)rectangle(6, -10);
\fill[black] (6, -11)rectangle(7, -10);
\fill[black] (7, -11)rectangle(8, -10);
\fill[white] (8, -11)rectangle(9, -10);
\fill[white] (9, -11)rectangle(10, -10);
\fill[white] (10, -11)rectangle(11, -10);
\fill[white] (11, -11)rectangle(12, -10);
\fill[black] (12, -11)rectangle(13, -10);
\fill[black] (13, -11)rectangle(14, -10);
\fill[black] (14, -11)rectangle(15, -10);
\fill[white] (15, -11)rectangle(16, -10);
\fill[white] (16, -11)rectangle(17, -10);
\fill[white] (17, -11)rectangle(18, -10);
\fill[black] (18, -11)rectangle(19, -10);
\fill[white] (19, -11)rectangle(20, -10);
\fill[white] (0, -12)rectangle(1, -11);
\fill[white] (1, -12)rectangle(2, -11);
\fill[white] (2, -12)rectangle(3, -11);
\fill[black] (3, -12)rectangle(4, -11);
\fill[white] (4, -12)rectangle(5, -11);
\fill[white] (5, -12)rectangle(6, -11);
\fill[white] (6, -12)rectangle(7, -11);
\fill[white] (7, -12)rectangle(8, -11);
\fill[black] (8, -12)rectangle(9, -11);
\fill[white] (9, -12)rectangle(10, -11);
\fill[white] (10, -12)rectangle(11, -11);
\fill[white] (11, -12)rectangle(12, -11);
\fill[black] (12, -12)rectangle(13, -11);
\fill[white] (13, -12)rectangle(14, -11);
\fill[white] (14, -12)rectangle(15, -11);
\fill[black] (15, -12)rectangle(16, -11);
\fill[white] (16, -12)rectangle(17, -11);
\fill[white] (17, -12)rectangle(18, -11);
\fill[black] (18, -12)rectangle(19, -11);
\fill[black] (19, -12)rectangle(20, -11);
\fill[white] (0, -13)rectangle(1, -12);
\fill[white] (1, -13)rectangle(2, -12);
\fill[white] (2, -13)rectangle(3, -12);
\fill[black] (3, -13)rectangle(4, -12);
\fill[black] (4, -13)rectangle(5, -12);
\fill[white] (5, -13)rectangle(6, -12);
\fill[white] (6, -13)rectangle(7, -12);
\fill[white] (7, -13)rectangle(8, -12);
\fill[black] (8, -13)rectangle(9, -12);
\fill[black] (9, -13)rectangle(10, -12);
\fill[white] (10, -13)rectangle(11, -12);
\fill[white] (11, -13)rectangle(12, -12);
\fill[black] (12, -13)rectangle(13, -12);
\fill[black] (13, -13)rectangle(14, -12);
\fill[white] (14, -13)rectangle(15, -12);
\fill[black] (15, -13)rectangle(16, -12);
\fill[black] (16, -13)rectangle(17, -12);
\fill[white] (17, -13)rectangle(18, -12);
\fill[black] (18, -13)rectangle(19, -12);
\fill[white] (19, -13)rectangle(20, -12);
\fill[white] (0, -14)rectangle(1, -13);
\fill[white] (1, -14)rectangle(2, -13);
\fill[white] (2, -14)rectangle(3, -13);
\fill[black] (3, -14)rectangle(4, -13);
\fill[white] (4, -14)rectangle(5, -13);
\fill[black] (5, -14)rectangle(6, -13);
\fill[white] (6, -14)rectangle(7, -13);
\fill[white] (7, -14)rectangle(8, -13);
\fill[black] (8, -14)rectangle(9, -13);
\fill[white] (9, -14)rectangle(10, -13);
\fill[black] (10, -14)rectangle(11, -13);
\fill[white] (11, -14)rectangle(12, -13);
\fill[black] (12, -14)rectangle(13, -13);
\fill[white] (13, -14)rectangle(14, -13);
\fill[black] (14, -14)rectangle(15, -13);
\fill[black] (15, -14)rectangle(16, -13);
\fill[white] (16, -14)rectangle(17, -13);
\fill[black] (17, -14)rectangle(18, -13);
\fill[black] (18, -14)rectangle(19, -13);
\fill[black] (19, -14)rectangle(20, -13);
\fill[white] (0, -15)rectangle(1, -14);
\fill[white] (1, -15)rectangle(2, -14);
\fill[white] (2, -15)rectangle(3, -14);
\fill[black] (3, -15)rectangle(4, -14);
\fill[black] (4, -15)rectangle(5, -14);
\fill[black] (5, -15)rectangle(6, -14);
\fill[black] (6, -15)rectangle(7, -14);
\fill[white] (7, -15)rectangle(8, -14);
\fill[black] (8, -15)rectangle(9, -14);
\fill[black] (9, -15)rectangle(10, -14);
\fill[black] (10, -15)rectangle(11, -14);
\fill[black] (11, -15)rectangle(12, -14);
\fill[black] (12, -15)rectangle(13, -14);
\fill[black] (13, -15)rectangle(14, -14);
\fill[black] (14, -15)rectangle(15, -14);
\fill[white] (15, -15)rectangle(16, -14);
\fill[black] (16, -15)rectangle(17, -14);
\fill[black] (17, -15)rectangle(18, -14);
\fill[white] (18, -15)rectangle(19, -14);
\fill[white] (19, -15)rectangle(20, -14);
\fill[white] (0, -16)rectangle(1, -15);
\fill[white] (1, -16)rectangle(2, -15);
\fill[white] (2, -16)rectangle(3, -15);
\fill[black] (3, -16)rectangle(4, -15);
\fill[white] (4, -16)rectangle(5, -15);
\fill[white] (5, -16)rectangle(6, -15);
\fill[white] (6, -16)rectangle(7, -15);
\fill[black] (7, -16)rectangle(8, -15);
\fill[black] (8, -16)rectangle(9, -15);
\fill[white] (9, -16)rectangle(10, -15);
\fill[white] (10, -16)rectangle(11, -15);
\fill[white] (11, -16)rectangle(12, -15);
\fill[white] (12, -16)rectangle(13, -15);
\fill[white] (13, -16)rectangle(14, -15);
\fill[white] (14, -16)rectangle(15, -15);
\fill[black] (15, -16)rectangle(16, -15);
\fill[black] (16, -16)rectangle(17, -15);
\fill[white] (17, -16)rectangle(18, -15);
\fill[black] (18, -16)rectangle(19, -15);
\fill[white] (19, -16)rectangle(20, -15);
\fill[white] (0, -17)rectangle(1, -16);
\fill[white] (1, -17)rectangle(2, -16);
\fill[white] (2, -17)rectangle(3, -16);
\fill[black] (3, -17)rectangle(4, -16);
\fill[black] (4, -17)rectangle(5, -16);
\fill[white] (5, -17)rectangle(6, -16);
\fill[white] (6, -17)rectangle(7, -16);
\fill[black] (7, -17)rectangle(8, -16);
\fill[white] (8, -17)rectangle(9, -16);
\fill[black] (9, -17)rectangle(10, -16);
\fill[white] (10, -17)rectangle(11, -16);
\fill[white] (11, -17)rectangle(12, -16);
\fill[white] (12, -17)rectangle(13, -16);
\fill[white] (13, -17)rectangle(14, -16);
\fill[white] (14, -17)rectangle(15, -16);
\fill[black] (15, -17)rectangle(16, -16);
\fill[white] (16, -17)rectangle(17, -16);
\fill[black] (17, -17)rectangle(18, -16);
\fill[black] (18, -17)rectangle(19, -16);
\fill[black] (19, -17)rectangle(20, -16);
\fill[black] (0, -18)rectangle(1, -17);
\fill[white] (1, -18)rectangle(2, -17);
\fill[white] (2, -18)rectangle(3, -17);
\fill[black] (3, -18)rectangle(4, -17);
\fill[white] (4, -18)rectangle(5, -17);
\fill[black] (5, -18)rectangle(6, -17);
\fill[white] (6, -18)rectangle(7, -17);
\fill[black] (7, -18)rectangle(8, -17);
\fill[black] (8, -18)rectangle(9, -17);
\fill[black] (9, -18)rectangle(10, -17);
\fill[black] (10, -18)rectangle(11, -17);
\fill[white] (11, -18)rectangle(12, -17);
\fill[white] (12, -18)rectangle(13, -17);
\fill[white] (13, -18)rectangle(14, -17);
\fill[white] (14, -18)rectangle(15, -17);
\fill[black] (15, -18)rectangle(16, -17);
\fill[black] (16, -18)rectangle(17, -17);
\fill[black] (17, -18)rectangle(18, -17);
\fill[white] (18, -18)rectangle(19, -17);
\fill[white] (19, -18)rectangle(20, -17);
\fill[white] (0, -19)rectangle(1, -18);
\fill[black] (1, -19)rectangle(2, -18);
\fill[white] (2, -19)rectangle(3, -18);
\fill[black] (3, -19)rectangle(4, -18);
\fill[black] (4, -19)rectangle(5, -18);
\fill[black] (5, -19)rectangle(6, -18);
\fill[black] (6, -19)rectangle(7, -18);
\fill[black] (7, -19)rectangle(8, -18);
\fill[white] (8, -19)rectangle(9, -18);
\fill[white] (9, -19)rectangle(10, -18);
\fill[white] (10, -19)rectangle(11, -18);
\fill[black] (11, -19)rectangle(12, -18);
\fill[white] (12, -19)rectangle(13, -18);
\fill[white] (13, -19)rectangle(14, -18);
\fill[white] (14, -19)rectangle(15, -18);
\fill[black] (15, -19)rectangle(16, -18);
\fill[white] (16, -19)rectangle(17, -18);
\fill[white] (17, -19)rectangle(18, -18);
\fill[black] (18, -19)rectangle(19, -18);
\fill[white] (19, -19)rectangle(20, -18);
\draw[gray!50] (0, -19) grid (20, 1);
\end{tikzpicture}
\end{document}


==> Figures/TEP/indep.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \draw[red] (0.5, 2.5) node {\Huge $a$} (0.5, 0.5) node {\Huge $b$} (2.5, 0.5) node {\Huge $c$};
    \draw[gray] (0.5, 1.5) node {\Huge $x$} (1.5, 1.5) node {\Huge $y$} (1.5, 0.5) node {\Huge $z$};
    \draw (0,0) rectangle (3,1) (1,0) rectangle (2, 2) (0, 2) rectangle (1, 3) (0, 1) -- (0, 2);
\end{tikzpicture}

\end{document}

==> Figures/TEP/span_not_fill.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \fill[color = gray!40] (0,0) -- (4,0) --++ (0,1) --++ (-1,0)--++ (0,1) --++ (-1,0)--++ (0,1) --++ (-1,0)--++ (0,1) --++ (-1,0)--cycle;
    \fill[color = Plum] (0, 0) rectangle (4, 1) (5, 0) rectangle (6,1) (0, 5) rectangle (1,6); 
    \begin{scope}[rotate = 180, xshift = -6cm, yshift = -6cm]
    \trigrid{6}
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/3nf.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
\begin{scope}[rotate = 180]
    \fill[color = LimeGreen] (5,0) rectangle (6,1);
    \fill[color = SpringGreen] (4,1) rectangle (5,2);
    \fill[color = SpringGreen] (5,2) rectangle (6,3);
    \fill[color = SpringGreen] (2,3) rectangle (3,4);
    \fill[color = SpringGreen] (2,4) rectangle (3,5);
    \fill[color = SpringGreen] (3,5) rectangle (4,6);
    \trigrid{6}
    \draw[color = OliveGreen, ultra thick] (4.5, 1.5) -- (5.5, 1.5);
    \draw[color = OliveGreen, ultra thick] (3.5, 2.5) -- (5.5, 2.5);
    \draw[color = OliveGreen, ultra thick] (2.5, 3.5) -- (5.5, 3.5);
    \draw[color = OliveGreen, ultra thick] (1.5, 4.5) -- (5.5, 4.5);
    \draw[color = OliveGreen, ultra thick] (0.5, 5.5) -- (5.5, 5.5);
\end{scope}


\begin{scope}[rotate=180, xshift = -12cm]
    \fill[color = LimeGreen] (5,0) rectangle (6,1);
    \fill[color = orange] (0,5) rectangle (1,6);
    \fill[color = Goldenrod] (1,4) rectangle (2,5);
    \fill[color = Goldenrod] (2,3) rectangle (3,4);
    \fill[color = Goldenrod] (3,2) rectangle (4,3);
    \fill[color = Goldenrod] (4,1) rectangle (5,2);
    \trigrid{6}
    \draw[color = OliveGreen, ultra thick] (4.5, 1.5) -- (5.5, 1.5);
    \draw[color = OliveGreen, ultra thick] (3.5, 2.5) -- (5.5, 2.5);
    \draw[color = OliveGreen, ultra thick] (2.5, 3.5) -- (5.5, 3.5);
    \draw[color = OliveGreen, ultra thick] (1.5, 4.5) -- (5.5, 4.5);
    \draw[color = OliveGreen, ultra thick] (0.5, 5.5) -- (5.5, 5.5);
    \draw[color = Bittersweet, ultra thick] (1.5, 4.5) -- (1.5, 5.5);
    \draw[color = Bittersweet, ultra thick] (2.5, 3.5) -- (2.5, 5.5);
    \draw[color = Bittersweet, ultra thick] (3.5, 2.5) -- (3.5, 5.5);
    \draw[color = Bittersweet, ultra thick] (4.5, 1.5) -- (4.5, 5.5);
    \draw[color = Bittersweet, ultra thick] (5.5, 0.5) -- (5.5, 5.5);
\end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/auto2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\begin{document}

\def\arraystretch{0.5}
\arraycolsep=1.5pt

\begin{tikzpicture}
    \node[draw, circle, minimum height = 0.8cm] (A) at (0,0) {$A$};
    \node[draw, circle] (B) at (2,0) {$B$};
    \node[draw, circle] (I) at (1,1.3) {$I$};
    \draw (0,0) circle (0.35);
    \draw[->,>=latex] (B) to[bend left] node[midway, below]{\tiny $\begin{array}{c}1\\1\end{array}$} (A);
    \draw[->,>=latex] (A) to[bend left] node[midway, above]{\tiny$\begin{array}{c}0\\0\end{array}$} (B);
    \draw[->,>=latex] (A) to[out = -165, in = 165, looseness=8] node[midway, left]{\tiny $\begin{array}{c|c}0&1\\1&0\end{array}$} (A);
    \draw[->,>=latex] (B) to[out = -15, in = 15, looseness=8] node[midway, right]{\tiny$\begin{array}{c}1\\0\end{array}$} (B);
    \draw[->,>=latex] (I) to[bend right] node[midway, above]{\tiny $\begin{array}{c}0\\1\end{array}$} (A);
    \draw[->,>=latex] (I) to[bend left] node[midway, above]{\tiny $\begin{array}{c}0\\0\end{array}$} (B);
    \draw[->,>=latex] (1,2) to (I);
\end{tikzpicture}

\end{document}

==> Figures/Triangle/center.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \draw (0,0) -- (2, 0) -- (0, 2)-- cycle (0,1) -- (1,1) -- (1, 0) --cycle;
    \draw[Plum] (1,0) node {\Huge $\bullet$} (1,1) node {\Huge $\bullet$} (0,1) node {\Huge $\bullet$};

    \begin{scope}[xshift = 5cm]
        \draw (0,0) -- (3, 0) -- (0, 3)-- cycle (0,1) -- (1,1) -- (1, 0) --cycle (1,1) -- (2,1) -- (2, 0) --cycle (0,2) -- (1,2) -- (1, 1) --cycle;
    \draw[Plum] (1,0) node {\Huge $\bullet$} (1,1) node {\Huge $\bullet$} (2,1) node {\Huge $\bullet$} (0,2) node {\Huge $\bullet$};
    \end{scope}

    \begin{scope}[xshift = 9cm]
        \draw (0,0) -- (3, 0) -- (0, 3)-- cycle (0,1) -- (1,1) -- (1, 0) --cycle (1,1) -- (2,1) -- (2, 0) --cycle (0,2) -- (1,2) -- (1, 1) --cycle;
        \draw[Plum] (2,0) node {\Huge $\bullet$} (1,1) node {\Huge $\bullet$} (0,1) node {\Huge $\bullet$} (1,2) node {\Huge $\bullet$};
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/diamond.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[rotate=180]
        \fill[color = gray!70] (2,2) rectangle (1,1) (1,2) rectangle (0,3) (2, 0) rectangle (3,1);
        \trigrid{3}
        \Lshape{color = cyan, line width = 1mm, dashed}{(1,2)};
        \Lshape{color = orange, line width = 1mm, dashed}{(2,1)};
        \draw[color = orange, line width = 1mm, ->, => stealth] (2.5, 0.5) --++(0,1);
        \draw[color = cyan, line width = 1mm, ->, => stealth] (0.5, 2.5) --++(1,0);
    \end{scope}
    \draw[color = cyan, line width = 0.8mm, ->, => stealth] (0.5, -3.5) --++(2,-1);
    \draw[color = orange, line width = 0.8mm, ->, => stealth] (0.5, -0.5) --++(2,1);
    \begin{scope}[rotate=180, xshift = -6cm, yshift = -3cm]
        \fill[color = gray!70] (1,1) rectangle (3,2) (1,2) rectangle (0,3);
        \trigrid{3}
        \Lshape{color = cyan, line width = 1mm, dashed}{(1,2)};
        \draw[color = cyan, line width = 1mm, ->, => stealth] (0.5, 2.5) --++(1,0);
    \end{scope}

    \begin{scope}[rotate=180, xshift = -6cm, yshift = 3cm]
        \fill[color = gray!70] (1,1) rectangle (2,3) (2, 0) rectangle (3,1);
        \trigrid{3}
        \Lshape{color = orange, line width = 1mm, dashed}{(2,1)};
        \draw[color = orange, line width = 1mm, ->, => stealth] (2.5, 0.5) --++(0,1);
    \end{scope}

    \draw[color = cyan, line width = 0.8mm, ->, => stealth] (6.5, 0.5) --++(2,-1);
    \draw[color = orange, line width = 0.8mm, ->, => stealth] (6.5, -4.5) --++(2,1);

    \begin{scope}[rotate=180, xshift = -12cm]
        \fill[color = gray!70] (1,1) rectangle (3,2) (1, 2) rectangle (2,3);
        \trigrid{3}
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/ex_excess.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[rotate=270, yscale = -1]
    \fill[color = gray!50] (0,4) rectangle (5, 5);
    \fill[color = gray!50] (1,3) rectangle (5, 4);
    \fill[color = gray!50] (2,2) rectangle (4, 4);
    \fill[color = gray!50] (4,0) rectangle (5, 3);
    \fill[color = gray!50] (1,4) rectangle (4, 5);
    \fill[color = gray!50] (3,1) rectangle (4, 2);
    \fill[color = gray!50] (6,5) rectangle (7,7);
    \fill[color = gray!50] (2,6) rectangle(3,8);
    \fill[color = gray!50] (0,8) rectangle (3,9);
    \fill[color = gray!50] (5,6) rectangle (6,7);
    \fill[color = gray!50] (1,7) rectangle (2,8);
    \fill[color = Red!90] (4,0) rectangle (5, 3);
    \fill[color = Red!90] (3,1) rectangle (4, 2);
    \fill[color = Red!90] (3,4) rectangle (4, 5);
    \fill[color = Red!90] (2,3) rectangle (3, 4);
    \fill[color = Red!90] (1,3) rectangle (2, 5);
    \fill[color = Red!90] (6,6) rectangle (7, 7);
    \fill[color = Red!90] (2,6) rectangle (3, 8);
    \fill[color = Red!90] (0,8) rectangle (2, 9);
    \fill[color = Red!90] (5,6) rectangle (7, 7);
    \draw (0, 0) grid (7,9);
    \end{scope}

    \begin{scope}[rotate=270, yscale = -1, yshift = -15cm]
    \fill[color = gray!50] (0,4) rectangle (5, 5);
    \fill[color = gray!50] (1,3) rectangle (5, 4);
    \fill[color = gray!50] (2,2) rectangle (4, 4);
    \fill[color = gray!50] (4,0) rectangle (5, 3);
    \fill[color = gray!50] (1,4) rectangle (4, 5);
    \fill[color = gray!50] (3,1) rectangle (4, 2);
    \fill[color = gray!50] (6,5) rectangle (7,7);
    \fill[color = gray!50] (2,6) rectangle(3,8);
    \fill[color = gray!50] (0,8) rectangle (3,9);
    \fill[color = gray!50] (5,6) rectangle (6,7);
    \fill[color = gray!50] (1,7) rectangle (2,8);
    \fill[color = Turquoise!90] (2, 9) rectangle(3,6) (7, 7) rectangle(6,5) (4, 5) rectangle(5,0);
    \draw (0, 0) grid (7,9);
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/example_moves.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
\begin{scope}[xshift = -5cm, rotate = 180]
    \fill[color=gray!50] (0,3) rectangle (4, 4);
    \trigrid{4};
    \Lshape{color=red, line width = 1mm}{(1, 3)};
\end{scope}
    \step{very thick}{(-5.5, -2)};
\begin{scope}[rotate = 180]
    \fill[color=gray!50] (1,3) rectangle (4, 4);
    \fill[color=gray!50] (1,3) rectangle (2, 2);
    \trigrid{4};
    \Lshape{color=red, line width = 1mm}{(3, 3)};
\end{scope}
    \step{very thick}{(-0.5, -2)};
\begin{scope}[xshift=5cm, rotate = 180]
    \fill[color=gray!50] (1,3) rectangle (3, 4);
    \fill[color=gray!50] (1,3) rectangle (2, 2);
    \fill[color=gray!50] (3,3) rectangle (4, 2);
    \trigrid{4};
    \Lshape{color=red, line width = 1mm}{(2, 3)};
\end{scope}
    \step{very thick}{(4.5, -2)};
\begin{scope}[xshift = 10cm, rotate = 180]
    \fill[color=gray!50] (1,3) rectangle (2, 4);
    \fill[color=gray!50] (3,3) rectangle (4, 2);
    \fill[color=gray!50] (1,3) rectangle (3, 2);
    \trigrid{4};
    \Lshape{color=red, line width = 1mm}{(2, 2)};
\end{scope}
    \step{very thick}{(9.5, -2)};
\begin{scope}[xshift = 15cm, rotate = 180]
    \fill[color=gray!50] (1,2) rectangle (2, 4);
    \fill[color=gray!50] (3,3) rectangle (4, 2);
    \fill[color=gray!50] (2,1) rectangle (3, 2);
    \trigrid{4};
    \Lshape{color=red, line width = 1mm}{(1, 3)};
\end{scope}
    \step{very thick}{(14.5, -2)};
\begin{scope}[xshift = 20cm, rotate = 180]
    \fill[color=gray!50] (0,3) rectangle (2, 4);
    \fill[color=gray!50] (3,3) rectangle (4, 2);
    \fill[color=gray!50] (2,1) rectangle (3, 2);
    \trigrid{4};
\end{scope}


\end{tikzpicture}

\end{document}

==> Figures/Triangle/excess_no_excess_point.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
\begin{scope}[rotate = 180]
    \fill[color = gray!50] (0,6) rectangle (1, 7);
    \fill[color = gray!50] (1,5) rectangle (2, 6);
    \fill[color = gray!50] (3,5) rectangle (4, 7);
    \fill[color = gray!50] (5,3) rectangle (7, 4);
    \fill[color = gray!50] (5,1) rectangle (6, 2);
    \fill[color = gray!50] (6,0) rectangle (7, 1);
    \trigrid{7}
\end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/fetch_excess.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[rotate = 180]
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (3,1) rectangle (4,2);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=orange, very thick}{(4,4)};
    \move{orange}{(4.5, 4.5)}{(4.5, 3.5)};
    \Lshape{color = red, thick, dashed}{(3,4)};
    \draw[color = red, thick, ->, >=stealth, dashed] (3.5, 4.5) --++(0,-1);
    \Lshape{color = purple, thick, dotted}{(2,4)};
    \draw[color = purple, ->, >=stealth, dotted] (2.5, 4.5) --++(0,-1);
    \end{scope}
    
    \step{dashed}{(-0.5, -2.5)};
    
    \begin{scope}[xshift = 6.5cm, rotate = 180]
    \fill[color = gray!50] (0,4) rectangle (1,5);
    \fill[color = gray!50] (1,3) rectangle (3,4);
    \fill[color = gray!50] (3,2) rectangle (5,3);
    \fill[color = gray!50] (3,1) rectangle (4,2);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(3,2)};
    \move{red}{(3.5, 1.5)}{(2.5, 2.5)};
    \end{scope}
    
    \step{}{(5.5, -2.5)};
    
    \begin{scope}[xshift = 13cm, rotate = 180]
    \fill[color = gray!50] (0,4) rectangle (1,5);
    \fill[color = gray!50] (1,3) rectangle (3,4);
    \fill[color = gray!50] (2,2) rectangle (5,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=orange, very thick}{(3,3)};
    \move{orange}{(3.5, 2.5)}{(3.5, 3.5)};
    \Lshape{color = red, thick, dashed}{(4,3)};
    \draw[color = red, thick, ->, >=stealth, dashed] (4.5, 2.5) --++(0,1);
    \Lshape{color = Green, thick}{(1,4)};
    \draw[color = Green, ->, >=stealth, very thick] (1.5, 3.5) --++(0,1);
    \end{scope}
    
    \step{dashed}{(12, -2.5)};
    
    \begin{scope}[xshift = 19.5cm, rotate = 180]
    \fill[color = gray!50] (0,4) rectangle (2,5);
    \fill[color = gray!50] (2,3) rectangle (5,4);
    \fill[color = gray!50] (2,2) rectangle (3,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color = orange, very thick}{(2,3)};
    \draw[color = orange, very thick, ->, >=stealth] (2.5, 2.5) --++(-1,1);
    \Lshape{color=red, thick, dashed}{(2,4)};
    \draw[color = red, thick, ->, >=stealth, dashed] (2.5, 3.5) --++(0,1);
    \Lshape{color = purple, thick, dotted}{(3,4)};
    \draw[color = purple, ->, >=stealth, dotted] (3.5, 3.5) --++(0,1);
    \draw[color = Plum, ->, >=stealth, dotted] (4.5, 3.5) --++(0,1);
    \end{scope}
    
    \step{dashed}{(18.5, -2.5)};
    
    \begin{scope}[xshift = 26cm, rotate = 180]
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (1,3) rectangle (2,4);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/fig_Pnk.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[rotate=180]
    \fill[color = cyan!75] (0,3) rectangle (4, 4); 
    \trigrid{4}
    \end{scope}

    \begin{scope}[xshift = 6cm, rotate=180]
    \fill[color = cyan!75] (0,3) rectangle (4, 4); 
    \fill[color = violet!60] (2,2) rectangle (4, 3); 
    \trigrid{4}
    \end{scope}
    
    \begin{scope}[xshift = 12cm, rotate=180]
    \fill[color = cyan!75] (0,3) rectangle (4, 4); 
    \fill[color = violet!60] (1,2) rectangle (4, 3);
    \fill[color = violet!60] (3,1) rectangle (4, 2);
    \trigrid{4}
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/fig_fetch_excess.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[rotate=180]
    \fill[color = gray!50] (0,5) rectangle (6,6);
    \fill[color = gray!50] (3,2) rectangle (4,3);
    \trigrid{6};
    \TriangShape{6}{very thick, color = cyan!80};
    \Lshape{color=orange, ultra thick}{(5,5)};
    \move{orange}{(5.5, 5.5)}{(5.5, 4.5)};
    \Lshape{color = red, ultra thick, dashed}{(4,5)};
    \draw[color = red, very thick, ->, >=stealth, dashed] (4.5, 5.5) --++(0,-1);
    \Lshape{color = purple, ultra thick, dotted}{(3,5)};
    \draw[color = purple, ->, >=stealth, dotted, thick] (3.5, 5.5) --++(0,-1);
    \end{scope}
    
    \step{dashed}{(-0.5, -3)};
    
    \begin{scope}[xshift = 8cm, rotate = 180]
    \fill[color = gray!50] (0,5) rectangle (1,6);
    \fill[color = gray!50] (1,4) rectangle (3,5);
    \fill[color = gray!50] (3,3) rectangle (6,4);
    \fill[color = gray!50] (3,2) rectangle (4,3);
    \trigrid{6};
    \TriangShape{6}{very thick, color = cyan!80};
    \Lshape{color=red, ultra thick}{(3,3)};
    \move{red}{(3.5, 2.5)}{(2.5, 3.5)};
    \end{scope}
    
    \step{}{(7.5, -3)};
    
    \begin{scope}[xshift = 16cm, rotate = 180]
    \fill[color = gray!50] (0,5) rectangle (1,6);
    \fill[color = gray!50] (1,4) rectangle (3,5);
    \fill[color = gray!50] (2,3) rectangle (6,4);
    \trigrid{6};
    \TriangShape{6}{very thick, color = cyan!80};
    \Lshape{color=orange, ultra thick}{(3,4)};
    \move{orange}{(3.5, 3.5)}{(3.5, 4.5)};
    \Lshape{color = red, ultra thick, dashed}{(4,4)};
    \draw[color = red, very thick, ->, >=stealth, dashed] (4.5, 3.5) --++(0,1);
    \Lshape{color = purple, ultra thick, dotted}{(5,4)};
    \draw[color = purple, ->, >=stealth, dotted, very thick] (5.5, 3.5) --++(0,1);
    \end{scope}
    
    \step{dashed}{(-6.5, -11)};
    
    \begin{scope}[xshift = 1cm, yshift = -8 cm, rotate = 180]
    \fill[color = gray!50] (0,5) rectangle (1,6);
    \fill[color = gray!50] (1,4) rectangle (6,5);
    \fill[color = gray!50] (2,3) rectangle (3,4);
    \trigrid{6};
    \TriangShape{6}{very thick, color = cyan!80};
    \Lshape{color=orange, ultra thick}{(1,5)};
    \move{orange}{(1.5, 4.5)}{(1.5, 5.5)};
    \Lshape{color = red, ultra thick, dashed}{(2,4)};
    \draw[color = red, very thick, ->, >=stealth, dashed] (2.5, 3.5) --++(-1,1);
    \end{scope}
    
    \step{dashed}{(0.5, -11)};
    
    \begin{scope}[xshift = 9cm, yshift = -8cm, rotate = 180]
    \fill[color = gray!50] (0,5) rectangle (2,6);
    \fill[color = gray!50] (1,4) rectangle (6,5);
    \trigrid{6};
    \TriangShape{6}{very thick, color = cyan!80};
    \Lshape{color=orange, ultra thick}{(2,5)};
    \move{orange}{(2.5, 4.5)}{(2.5, 5.5)};
    \Lshape{color = red, ultra thick, dashed}{(3,5)};
    \draw[color = red, very thick, ->, >=stealth, dashed] (3.5, 4.5) --++(0,1);
    \Lshape{color = purple, ultra thick, dotted}{(3,5)};
    \draw[color = purple, ->, >=stealth, dotted, very thick] (4.5, 4.5) --++(0,1);
    \end{scope}
    
    \step{dashed}{(8.5, -11)};
    
    \begin{scope}[xshift = 17cm, yshift = -8cm, rotate = 180]
    \fill[color = gray!50] (0,5) rectangle (6,6);
    \fill[color = gray!50] (1,4) rectangle (2,5);
    \trigrid{6};
    \TriangShape{6}{very thick, color = cyan!80};
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/fig_fetch_excess2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[rotate=180]
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (3,3) rectangle (5,4);
    \fill[color = gray!50] (3,1) rectangle (4,2);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=orange, line width = 1mm}{(2,4)};
    \move{orange}{(2.5, 4.5)}{(2.5, 3.5)};
    \Lshape{color = red, line width = 1mm, dashed}{(1,4)};
    \draw[color = red, very thick, ->, >=stealth, dashed] (1.5, 4.5) --++(0,-1);
    \end{scope}
    
    \step{dashed}{(0, -2.5)};
    
    \begin{scope}[xshift = 7cm, rotate = 180]
    \fill[color = gray!20] (0,4) rectangle (1,5);
    \fill[color = gray!50] (1,3) rectangle (5,4);
    \fill[color = gray!20] (3,4) rectangle (5,5);
    \fill[color = gray!50] (3,1) rectangle (4,2);
    \trigrid{5};
    \begin{scope}[xshift = 1cm]\TriangShape{4}{very thick, color = cyan!80}\end{scope};
    \end{scope}
    
    \step{dashed}{(7, -2.5)};
    
    \begin{scope}[xshift = 14cm, rotate = 180]
    \fill[color = gray!20] (0,4) rectangle (1,5);
    \fill[color = gray!20] (3,4) rectangle (5,5);
    \fill[color = gray!50] (1,3) rectangle (3,4);
    \fill[color = gray!50] (3,2) rectangle (5,3);
    \fill[color = gray!50] (3,1) rectangle (4,2);
    \trigrid{5};
    \begin{scope}[xshift = 1cm]\TriangShape{4}{very thick, color = cyan!80}\end{scope};
    \Lshape{color = orange, line width = 1mm}{(3,2)};
    \move{orange}{(3.5, 1.5)}{(2.5, 2.5)};
    \Lshape{color = red, line width = 1mm, dashed}{(3,3)};
    \draw[color = red, very thick, ->, >=stealth, dashed] (3.5, 2.5) --++(0,1);
    \Lshape{color = purple, ultra thick, dotted}{(4,3)};
    \draw[color = purple, very thick, ->, >=stealth, dotted] (4.5, 2.5) --++(0,1);
    \end{scope}
    
    \step{dashed}{(14, -2.5)};
    
    \begin{scope}[xshift = 21cm, rotate = 180]
    \fill[color = gray!50] (0,4) rectangle (1,5);
    \fill[color = gray!50] (3,4) rectangle (5,5);
    \fill[color = gray!50] (1,3) rectangle (5,4);
    \fill[color = gray!50] (2,2) rectangle (3,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=orange, line width = 1mm}{(1,4)};
    \move{orange}{(1.5, 3.5)}{(1.5, 4.5)};
    \Lshape{color = purple, line width = 1mm, dotted}{(2,4)};
    \draw[color = red, very thick, ->, >=stealth, dashed] (2.5, 3.5) --++(0,1);
    \Lshape{color = red,line width = 1mm, dashed}{(2,3)};
    \draw[color = purple, ->, >=stealth, dotted, very thick] (2.5, 2.5) --++(-1,1);
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/fig_filling_shape.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[rotate=180]
    \fill[color = gray!50] (1, 4) rectangle (5, 5);
    \fill[color = gray!50] (2, 3) rectangle (5, 4);
    \fill[color = gray!50] (3, 2) rectangle (5, 3);
    \fill[color = gray!50] (4, 1) rectangle (5, 2);
    \fill[color = gray!70] (2, 2) rectangle (3, 3);
    \trigrid{5};
    \draw[color = red, line width = 1mm] (2, 3) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \end{scope}
    
    \draw[->, >=stealth, thick] (0, -2.5)--(1, -2.5);
    
    \begin{scope}[xshift = 7cm, rotate = 180]
    \fill[color = gray!50] (1, 4) rectangle (5, 5);
    \fill[color = gray!50] (2, 3) rectangle (5, 4);
    \fill[color = gray!50] (3, 2) rectangle (5, 3);
    \fill[color = gray!50] (4, 1) rectangle (5, 2);
    \fill[color = gray!70] (2, 2) rectangle (3, 3);
    \fill[color = gray!70] (1, 3) rectangle (2, 4);
    \trigrid{5};
    \draw[color = red, line width = 1mm] (3, 2) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[color = red, line width = 1mm] (1, 4) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \end{scope}
    
    \draw[->, >=stealth, thick, dashed] (7, -2.5)--(8, -2.5);
    
    \begin{scope}[xshift = 14cm, rotate = 180]
    \fill[color = gray!50] (1, 4) rectangle (5, 5);
    \fill[color = gray!50] (2, 3) rectangle (5, 4);
    \fill[color = gray!50] (3, 2) rectangle (5, 3);
    \fill[color = gray!50] (4, 1) rectangle (5, 2);
    \fill[color = gray!70] (2, 2) rectangle (3, 3);
    \fill[color = gray!70] (1, 3) rectangle (2, 4);
    \fill[color = gray!70] (0, 4) rectangle (1, 5);
    \fill[color = gray!70] (3, 1) rectangle (4, 2);
    \fill[color = gray!70] (4, 0) rectangle (5, 1);
    \trigrid{5};
    \end{scope}
    
    \begin{scope}[yshift = -7cm, rotate = 180]
    \fill[color = gray!50] (1, 3) rectangle (5, 4);
    \fill[color = gray!50] (2, 2) rectangle (5, 3);
    \fill[color = gray!50] (3, 1) rectangle (5, 2);
    \fill[color = gray!50] (4, 0) rectangle (5, 1);
    \fill[color = gray!70] (2, 5) rectangle (3, 4);
    \trigrid{5};
    \draw[color = red, line width = 1mm] (3, 4) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \end{scope}
    
    \draw[->, >=stealth, thick] (0, -9.5)--(1, -9.5);
    
    \begin{scope}[xshift = 7cm, yshift = -7 cm, rotate = 180]
    \fill[color = gray!50] (1, 3) rectangle (5, 4);
    \fill[color = gray!50] (2, 2) rectangle (5, 3);
    \fill[color = gray!50] (3, 1) rectangle (5, 2);
    \fill[color = gray!50] (4, 0) rectangle (5, 1);
    \fill[color = gray!70] (2, 5) rectangle (4, 4);
    \trigrid{5};
    \draw[color = red, line width = 1mm] (4, 4) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[color = red, line width = 1mm] (2, 4) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \end{scope}
    
    \draw[->, >=stealth, thick, dashed] (7, -9.5)--(8, -9.5);
    
    \begin{scope}[xshift = 14cm, yshift = -7cm, rotate = 180]
    \fill[color = gray!50] (1, 3) rectangle (5, 4);
    \fill[color = gray!50] (2, 2) rectangle (5, 3);
    \fill[color = gray!50] (3, 1) rectangle (5, 2);
    \fill[color = gray!50] (4, 0) rectangle (5, 1);
    \fill[color = gray!70] (0, 5) rectangle (5, 4);
    \trigrid{5};
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/fig_lines.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[rotate=180]
    \fill[color = gray!50] (0, 4) -- (0, 5) -- (5, 5) -- (5, 4) -- cycle;
    \trigrid{5};
    \draw[color = red!80, ultra thick] (4, 4) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[->, >=stealth, color = red!80, very thick] (4.5, 4.5) -- (4.5, 3.5);
    \end{scope}
    
    \draw[->, >=stealth, thick] (0, -2.5)--(1, -2.5);
    
    \begin{scope}[xshift = 7cm, rotate = 180]
    \fill[color = gray!50] (0, 4) rectangle (4, 5);
    \fill[color = gray!50] (4,3) rectangle (5, 4);
    \trigrid{5};
    \draw[color = red!80, ultra thick] (3, 4) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[->, >=stealth, color = red!80, very thick] (3.5, 4.5) -- (3.5, 3.5);
    \end{scope}
    
    \draw[->, >=stealth, thick, dashed] (7, -2.5)--(8, -2.5);
    
    \begin{scope}[xshift = 14cm, rotate = 180]
    \fill[color = gray!50] (0, 4) rectangle (1, 5);
    \fill[color = gray!50] (1,3) rectangle (5, 4);
    \trigrid{5};
    \draw[color = red!80, ultra thick] (4, 3) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[->, >=stealth, color = red!80, very thick] (4.5, 3.5) -- (4.5, 2.5);
    \end{scope}
    
    \draw[->, >=stealth, thick, dashed] (14, -2.5)--(15, -2.5);
    
    \begin{scope}[xshift = 21cm, rotate = 180]
    \fill[color = gray!50] (0, 4) rectangle (1, 5);
    \fill[color = gray!50] (1, 3) rectangle (2, 4);
    \fill[color = gray!50] (2, 2) rectangle (3, 3);
    \fill[color = gray!50] (3, 1) rectangle (4, 2);
    \fill[color = gray!50] (4, 0) rectangle (5, 1);
    \trigrid{5};
    \end{scope}
    
    \begin{scope}[yshift = -7cm, rotate = 180]
    \fill[color = gray!50] (0, 4) rectangle (1, 5);
    \fill[color = gray!50] (1, 3) rectangle (2, 4);
    \fill[color = gray!50] (2, 2) rectangle (3, 3);
    \fill[color = gray!50] (3, 1) rectangle (4, 2);
    \fill[color = gray!50] (4, 0) rectangle (5, 1);
    \trigrid{5};
    \draw[color = red!80, ultra thick] (1, 4) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[->, >=stealth, color = red!80, very thick] (0.5, 4.5) -- (1.5, 4.5);
    \end{scope}
    
    \draw[->, >=stealth, thick] (0, -9.5)--(1, -9.5);
    
    \begin{scope}[xshift = 7cm, yshift = -7cm, rotate = 180]
    \fill[color = gray!50] (1, 3) rectangle (2, 5);
    \fill[color = gray!50] (2, 2) rectangle (3, 3);
    \fill[color = gray!50] (3, 1) rectangle (4, 2);
    \fill[color = gray!50] (4, 0) rectangle (5, 1);
    \trigrid{5};
    \draw[color = red!80, ultra thick] (2, 3) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[->, >=stealth, color = red!80, very thick] (1.5, 3.5) -- (2.5, 3.5);
    \end{scope}
    
    \draw[->, >=stealth, thick, dashed] (7, -9.5)--(8, -9.5);
    
    \begin{scope}[xshift = 14cm, yshift = -7cm, rotate = 180]
    \fill[color = gray!50] (2, 2) rectangle (3, 5);
    \fill[color = gray!50] (3, 1) rectangle (4, 2);
    \fill[color = gray!50] (4, 0) rectangle (5, 1);
    \trigrid{5};
    \draw[color = red!80, ultra thick] (3, 2) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[->, >=stealth, color = red!80, very thick] (2.5, 2.5) -- (3.5, 2.5);
    \end{scope}
    
    \draw[->, >=stealth, thick, dashed] (14, -9.5)--(15, -9.5);
    
    \begin{scope}[xshift = 21cm, yshift = -7cm, rotate = 180]
    \fill[color = gray!50] (4, 0) rectangle (5, 5);
    \trigrid{5};
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/fig_merge_lines.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[rotate=180]
    \fill[color = gray!50] (1, 4) rectangle (6, 5);
    \fill[color = orange!75] (3, 5) rectangle (4, 6);
    \trigrid{6};
    \draw[very thick, color = cyan!80] (1,5)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0) -- (6, 5) --cycle;
    \draw[color = RedViolet, line width = 1mm, dashed] (5, 5) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[color = red, line width = 1mm] (4, 5) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[->, >=stealth, color = red, ultra thick] (4.5, 4.5) -- (4.5, 5.5);
    \draw[->, >=stealth, color = RedViolet, ultra thick, dashed] (5.5, 4.5) -- (5.5, 5.5);
    \end{scope}
    
    \draw[->, >=stealth, thick, dashed] (-0.5, -3)--(1, -3);
    
    \begin{scope}[xshift = 8cm, rotate = 180]
    \fill[color = gray!50] (1, 4) rectangle (4, 5);
    \fill[color = gray!50] (4, 5) rectangle (6, 6);
    \fill[color = orange!75] (3, 5) rectangle (4, 6);
    \trigrid{6};
    \draw[very thick, color = cyan!80] (1,5)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0) -- (6, 5) --cycle;
    \draw[color = Purple, line width = 1mm, dotted] (1, 5) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[color = RedViolet, line width = 1mm, dashed] (2, 5) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[color = red, line width = 1mm] (3, 5) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \draw[->, >=stealth, color = red, ultra thick] (3.5, 4.5) -- (2.5, 5.5);
    \draw[->, >=stealth, color = RedViolet, ultra thick, dashed] (2.5, 4.5) -- (1.5, 5.5);
    \draw[->, >=stealth, color = Purple, ultra thick, dotted] (1.5, 4.5) -- (0.5, 5.5);
    \end{scope}
    
    \draw[->, >=stealth, thick, dashed] (7.5, -3)--(9, -3);
    
    \begin{scope}[xshift = 16 cm, rotate = 180]
    \fill[color = gray!50] (0, 5) rectangle (6, 6);
    \fill[color = orange!75] (3, 5) rectangle (4, 6);
    \trigrid{6};
    \draw[very thick, color = cyan!80] (0,6)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0) --++(0, -1) -- ++(1, 0)--++(0, -1) -- ++(1, 0) -- (6, 6) --cycle;
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/fig_neighborhood.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
\begin{scope}[rotate=180]
    \fill[color = cyan!30] (0, 1) -- (0, 3) -- (2, 3) -- (2, 2) -- (1, 2)-- (1, 1) -- cycle;
    \fill[color = cyan!30] (1, 0) -- (3, 0) -- (3, 2) -- (2, 2) -- (2, 1)-- (1, 1) -- cycle;
    \fill[color=orange] (1, 1) -- (2, 1) -- (2, 2) -- (1, 2) -- cycle;
    \draw (0,0) grid (3,3);
\end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/fig_push_excess.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[xshift = 7cm, rotate=180]
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (2,3) rectangle (3,4);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, line width = 1mm}{(3,4)};
    \move{red}{(2.5, 4.5)}{(3.5, 3.5)};
    \end{scope}
    
    \step{}{(7, -2.5)};
    
    \begin{scope}[xshift = 14cm, rotate=180]
    \fill[color = gray!50] (0,4) rectangle (2,5);
    \fill[color = gray!50] (2,3) rectangle (4,4);
    \fill[color = gray!50] (3,4) rectangle (5,5);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, line width = 1mm}{(2,4)};
    \move{red}{(2.5, 3.5)}{(2.5, 4.5)};
    \end{scope}
    
\end{tikzpicture}

\end{document}

==> Figures/Triangle/fig_push_excess_twolines.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[yshift = -7cm, rotate=180]
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (2,3) rectangle (5,4);
    \fill[color = gray!50] (4,2) rectangle (5,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, ultra thick}{(3,3)};
    \move{red}{(3.5, 3.5)}{(3.5, 2.5)};
    \end{scope}
    
    \step{}{(0, -9.5)};
    
    \begin{scope}[xshift = 7cm, yshift = -7cm, rotate=180]
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (2,3) rectangle (3,4);
    \fill[color = gray!50] (4,3) rectangle (5,4);
    \fill[color = gray!50] (3,2) rectangle (5,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, ultra thick}{(4,3)};
    \move{red}{(4.5, 2.5)}{(3.5, 3.5)};
    \end{scope}
    
    \step{}{(7, -9.5)};
    
    \begin{scope}[xshift = 14cm, yshift = -7cm, rotate=180]
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (2,3) rectangle (5,4);
    \fill[color = gray!50] (3,2) rectangle (4,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, ultra thick}{(1,4)};
    \move{red}{(1.5, 4.5)}{(1.5, 3.5)};
    \end{scope}
    
    \step{}{(14, -9.5)};

    \begin{scope}[xshift = 21cm, yshift = -7cm, rotate=180]
    \fill[color = gray!50] (0,4) rectangle (1,5);
    \fill[color = gray!50] (2,4) rectangle (5,5);
    \fill[color = gray!50] (1,3) rectangle (5,4);
    \fill[color = gray!50] (3,2) rectangle (4,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, ultra thick}{(2,4)};
    \move{red}{(2.5, 3.5)}{(1.5, 4.5)};
    \Lshape{color=red, ultra thick}{(3,3)};
    \draw[->, >=stealth, color = orange,  thick, dashed] (3.5, 2.5)--(2.5, 3.5);
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/fig_push_left.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[rotate=180]
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (2,3) rectangle (5,4);
    \fill[color = gray!50] (4,2) rectangle (5,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(3,3)};
    \move{red}{(3.5, 3.5)}{(3.5, 2.5)};
    \end{scope}
    
    \step{}{(0, -2.5)};
    
    \begin{scope}[xshift = 7cm, rotate=180]
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (2,3) rectangle (3,4);
    \fill[color = gray!50] (4,3) rectangle (5,4);
    \fill[color = gray!50] (3,2) rectangle (5,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(4,3)};
    \move{red}{(4.5, 2.5)}{(3.5, 3.5)};
    \end{scope}
    
    \step{}{(7, -2.5)};
    
    \begin{scope}[xshift = 14cm, rotate=180]
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (2,3) rectangle (5,4);
    \fill[color = gray!50] (3,2) rectangle (4,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(1,4)};
    \move{red}{(1.5, 4.5)}{(1.5, 3.5)};
    \end{scope}
    
    \step{}{(14, -2.5)};
    
    \begin{scope}[xshift = 21cm, rotate=180]
    \fill[color = gray!50] (0,4) rectangle (1,5);
    \fill[color = gray!50] (2,4) rectangle (5,5);
    \fill[color = gray!50] (1,3) rectangle (5,4);
    \fill[color = gray!50] (3,2) rectangle (4,3);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(2,4)};
    \move{red}{(2.5, 3.5)}{(1.5, 4.5)};
    \Lshape{color=red, very thick}{(3,3)};
    \draw[->, >=stealth, color = orange,  thick, dashed] (3.5, 2.5)--(2.5, 3.5);
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/fig_push_right.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[rotate=180]
    \fill[color = gray!50] (0,4) rectangle (5,5);
    \fill[color = gray!50] (2,3) rectangle (3,4);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(3,4)};
    \move{red}{(2.5, 4.5)}{(3.5, 3.5)};
    \end{scope}
    
    \step{}{(0, -2.5)};
    
    \begin{scope}[xshift = 7cm, rotate=180]
    \fill[color = gray!50] (0,4) rectangle (2,5);
    \fill[color = gray!50] (2,3) rectangle (4,4);
    \fill[color = gray!50] (3,4) rectangle (5,5);
    \trigrid{5};
    \TriangShape{5}{very thick, color = cyan!80};
    \Lshape{color=red, very thick}{(2,4)};
    \move{red}{(2.5, 3.5)}{(2.5, 4.5)};
    \end{scope}
\end{tikzpicture}

\end{document}


==> Figures/Triangle/fig_triang_action.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[xshift=2cm, yshift=2cm, rotate=180]
    \fill[color = gray!50] (0,1) rectangle (2, 2);
    \draw (1,1) rectangle (2,2);
    \draw[color = red, ultra thick] (1, 1) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \end{scope}
   
    \draw[<->, >=stealth, thick] (2.5, 1)--(3.5, 1);
   
    \begin{scope}[xshift=10cm, yshift=2cm, rotate=180]
    \fill[color = gray!50] (4,1) rectangle (5, 2);
    \fill[color = gray!50] (5,0) rectangle (6, 1);
    \draw (5,1) rectangle (6,2);
    \draw[color = red, ultra thick] (5, 1) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \end{scope}
   
    \draw[<->, >=stealth, thick] (6.5, 1)--(7.5, 1);
   
    \begin{scope}[xshift=18cm, yshift=2cm, rotate=180]
    \fill[color = gray!50] (9,0) rectangle (10, 2);
    \draw (9,1) rectangle (10,2);
    \draw[color = red, ultra thick] (9, 1) -- ++(-1, 0) -- ++(0, 1) -- ++ (2, 0) -- ++(0, -2) -- ++(-1, 0) -- cycle ;
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/filling.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[rotate=180]
    \fill[color = gray!70] (4,0) rectangle (5, 3);
    \fill[color = gray!70] (2,3) rectangle (3, 4);
    \fill[color = gray!70] (1,4) rectangle (2, 5);
    \fill[color = gray!70] (6,6) rectangle (7, 7);
    \fill[color = gray!70] (2,6) rectangle (3, 8);
    \fill[color = gray!70] (0,8) rectangle (1, 9);
    \fill[color = gray!70] (5,6) rectangle (7, 7);
    \fill[color = gray!40] (2,5) rectangle (3, 4);
    \fill[color = gray!40] (3,1) rectangle (4, 3);
    \fill[color = gray!40] (1,7) rectangle (2, 8);
    \fill[color = gray!40] (6,5) rectangle (7, 6);
    \draw[color=black!80] (0, 0) grid (7,9);
    \Lshape{color=red, line width = 1mm}{(2,7)};
    \Lshape{color=lime, line width = 1mm}{(4,1)};
    \Lshape{color=orange, line width = 1mm}{(4,2)};
    \Lshape{color=blue, line width = 1mm}{(2,4)};
    \Lshape{color=cyan, line width = 1mm}{(6,6)};
    \end{scope}
    
    \step{}{(0.5, -4)};
    
    \begin{scope}[xshift = 9cm, rotate=180]
    \fill[color = gray!40] (2,2) rectangle (4, 4);
    \fill[color = gray!70] (4,0) rectangle (5, 3);
    \fill[color = gray!70] (2,3) rectangle (3, 5);
    \fill[color = gray!70] (1,4) rectangle (2, 5);
    \fill[color = gray!70] (6,5) rectangle (7, 7);
    \fill[color = gray!70] (2,6) rectangle (3, 8);
    \fill[color = gray!70] (0,8) rectangle (1, 9);
    \fill[color = gray!70] (5,6) rectangle (6, 7);
    \fill[color = gray!70] (3,1) rectangle (4, 3);
    \fill[color = gray!70] (1,7) rectangle (2, 8);
    \fill[color = gray!40] (1,8) rectangle (2, 9);
    \draw[color = black!80] (0, 0) grid (7,9);
    \Lshape{color=red, line width = 1mm}{(1,8)};
    \Lshape{color=cyan, line width = 1mm}{(3,3)};
    \Lshape{color=orange, line width = 1mm}{(3,2)};
    \end{scope}
    
    \step{}{(9.5, -4)};
    
    \begin{scope}[xshift = 18cm, rotate=180]
    \fill[color = gray!40] (1,3) rectangle (5,4);
    \fill[color = gray!70] (2,2) rectangle (4,4);
    \fill[color = gray!70] (4,0) rectangle (5,3);
    \fill[color = gray!70] (1,4) rectangle (3,5);
    \fill[color = gray!70] (6,5) rectangle (7,7);
    \fill[color = gray!70] (2,6) rectangle(3,8);
    \fill[color = gray!70] (0,8) rectangle (3,9);
    \fill[color = gray!70] (5,6) rectangle (6,7);
    \fill[color = gray!70] (3,1) rectangle (4,2);
    \fill[color = gray!70] (1,7) rectangle (2,8);
    \fill[color = gray!40] (3,4) rectangle (4,5);
    \fill[color = gray!40] (2,8) rectangle (3, 9);
    \draw[color = black!80] (0, 0) grid (7,9);
    \Lshape{color=lime, line width = 1mm}{(2,8)};
    \Lshape{color=red, line width = 1mm}{(2,3)};
    \Lshape{color=cyan, line width = 1mm}{(4,3)};
    \Lshape{color=orange, line width = 1mm}{(3,4)};
    \end{scope}
    
    \step{}{(18.5, -4)};
    
    \begin{scope}[xshift = 27cm, rotate=180]
    \fill[color = gray!40] (0,4) rectangle (5, 5);
    \fill[color = gray!70] (1,3) rectangle (5, 4);
    \fill[color = gray!70] (2,2) rectangle (4, 4);
    \fill[color = gray!70] (4,0) rectangle (5, 3);
    \fill[color = gray!70] (1,4) rectangle (4, 5);
    \fill[color = gray!70] (3,1) rectangle (4, 2);
    \fill[color = gray!70] (6,5) rectangle (7,7);
    \fill[color = gray!70] (2,6) rectangle(3,8);
    \fill[color = gray!70] (0,8) rectangle (3,9);
    \fill[color = gray!70] (5,6) rectangle (6,7);
    \fill[color = gray!70] (1,7) rectangle (2,8);
    \draw[color = black!80] (0, 0) grid (7,9);
    \Lshape{color=red, line width = 1mm}{(1,4)};
    \Lshape{color=cyan,line width = 1mm}{(4,4)};
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/max_excess_set.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
\begin{scope}[rotate=180]
    \fill[color = gray!40] (0,6) rectangle (1, 7);
    \fill[color = gray!40] (1,5) rectangle (2, 6);
    \fill[color = cyan!70] (3,5) rectangle (4, 7);
    \fill[color = orange!90] (4,4) rectangle (5, 5);
    \fill[color = gray!40] (5,3) rectangle (7, 4);
    \fill[color = gray!40] (5,1) rectangle (6, 2);
    \fill[color = gray!40] (6,0) rectangle (7, 1);
    \trigrid{7}
\end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/more_excess.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
\begin{scope}[rotate = 180, yshift = 7cm]
    \fill[color = gray!50] (0,6) rectangle (1, 7);
    \fill[color = gray!50] (1,5) rectangle (2, 6);
    \fill[color = gray!50] (3,5) rectangle (4, 7);
    \fill[color = gray!50] (5,3) rectangle (7, 4);
    \fill[color = gray!50] (5,1) rectangle (6, 2);
    \fill[color = gray!50] (6,0) rectangle (7, 1);
\end{scope}
\begin{scope}[rotate = 180]
    \fill[color = gray!50] (0,6) rectangle (1, 7);
    \fill[color = gray!50] (1,5) rectangle (2, 6);
    \fill[color = gray!50] (3,5) rectangle (4, 7);
    \fill[color = gray!50] (5,3) rectangle (7, 4);
    \fill[color = gray!50] (5,1) rectangle (6, 2);
    \fill[color = gray!50] (6,0) rectangle (7, 1);
\end{scope}
\begin{scope}[rotate = 180, xshift = -7cm]
    \trigrid{14}
\end{scope}
    \draw[line width = 1.5mm, color = cyan] (-7,-7) --++ (7, 0) --++ (0,1) --++ (-1, 0) --++ (0,1) --++ (-1, 0) --++ (0,1) --++ (-1, 0) --++ (0,1) --++ (-1, 0) --++ (0,1) --++ (-1, 0) --++ (0,1) --++ (-1, 0) --++ (0,1) --++ (-1, 0) -- cycle; 
    \draw[line width = 1.5mm, color = orange] (-7,-14) --++ (7, 0) --++ (0,1) --++ (-1, 0) --++ (0,1) --++ (-1, 0) --++ (0,1) --++ (-1, 0) --++ (0,1) --++ (-1, 0) --++ (0,1) --++ (-1, 0) --++ (0,1) --++ (-1, 0) --++ (0,1) --++ (-1, 0) -- cycle; 
\end{tikzpicture}

\end{document}

==> Figures/Triangle/return.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}


\input{Figures/TikZ_commands}

\begin{document}


\begin{tikzpicture}
    \begin{scope}[rotate=180]
    \fill[color = gray!80] (1,11) rectangle (3,12);
    \fill[color = gray!80] (5,11) rectangle (7,12);
    \fill[color = gray!80] (2,9) rectangle (4,10);
    \fill[color = gray!80] (7,10) rectangle (8,11);
    \fill[color = gray!80] (9,8) rectangle (10,9);
    \fill[color = gray!80] (8,7) rectangle (9,8);
    \fill[color = gray!80] (10,6) rectangle (11,7);
    \fill[color = gray!80] (11,4) rectangle (12,6);
    \trigrid{12};
    \end{scope}
    
    \draw[->, >=stealth, very thick] (-1, -6)--(1.5, -6);
    \draw (0, -5) node[align = center]{\Huge Form triangles.};

    \begin{scope}[xshift = 15cm, rotate=180]
    \fill[color = red!15] (2,10) rectangle (3,11);
    \fill[color = red!80] (1,11) rectangle (3,12);
    \fill[color = orange!15] (6,11) -- (7,12) -- (8,12) -- (8, 9) -- (7, 9) -- (7, 10) -- (6, 10) -- cycle;
    \fill[color = orange!80] (7,10) rectangle (8,11);
    \fill[color = orange!80] (5,11) rectangle (7,12);
    \fill[color = LimeGreen!15] (3,8) rectangle (4,9);
    \fill[color = LimeGreen!80] (2,9) rectangle (4,10);
    \fill[color = Goldenrod!80] (9,8) rectangle (10,9);
    \fill[color = Magenta!80] (8,7) rectangle (9,8);
    \fill[color = cyan!15] (9,7) --++ (3, 0) --++ (0, -2) --++ (-2, 0) --++ (0, 1)--++ (-1, 0) -- cycle;
    \fill[color = cyan!70] (10,6) rectangle (11,7);
    \fill[color = cyan!70] (11,4) rectangle (12,6);
    \trigrid{12};
    \draw[very thick, color = Maroon] (3, 12)--(1, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = OliveGreen] (4, 10)--(2, 10)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = RedOrange] (8, 12)--(5, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = RoyalBlue] (12, 7)--(9, 7)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = WildStrawberry] (8,7) rectangle (9,8);
    \draw[very thick, color = Dandelion] (9,8) rectangle (10,9);
    \end{scope}
    
    \draw[->, >=stealth, very thick, dashed] (14, -6)--(16.5, -6);
    \draw (14, -5) node[align = center]{\Huge Merge {\color{red}red} and {\color{LimeGreen}green} \\ \Huge and {\color{cyan}blue} and {\color{Magenta}pink}.};
    
    \begin{scope}[xshift = 30cm, rotate=180]
    \fill[color = red!15] (4, 12)--(0, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \fill[color = orange!15] (8, 12)--(5, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \fill[color = cyan!15] (12, 8)--(8, 8)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \fill[color = red!80] (1,11) rectangle (2,12);
    \fill[color = red!80] (2,10) rectangle (3,11);
    \fill[color = orange!80] (5,11) rectangle (7,12);
    \fill[color = red!80] (2,9) rectangle (4,10);
    \fill[color = orange!80] (7,10) rectangle (8,11);
    \fill[color = Goldenrod!80] (9,8) rectangle (10,9);
    \fill[color = cyan!80] (8,7) rectangle (9,8);
    \fill[color = cyan!80] (9,6) rectangle (10,7);
    \fill[color = cyan!80] (10,5) rectangle (11,6);
    \fill[color = cyan!80] (11,4) rectangle (12,5);
    \trigrid{12};
    \draw[very thick, color = Maroon] (4, 12)--(0, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = RedOrange] (8, 12)--(5, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = RoyalBlue] (12, 8)--(8, 8)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = Dandelion] (9,8) rectangle (10,9);
    \end{scope}
    
    \draw[->, >=stealth, very thick, dashed] (-15, -20)--(-12.5, -20);
    \draw (-14, -19) node[align = center]{\Huge Merge {\color{cyan}blue} and {\color{Goldenrod}yellow}.};
    
    \begin{scope}[xshift = 2cm, yshift = -14 cm, rotate=180]
    \fill[color = red!15] (4, 12)--(0, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \fill[color = orange!15] (8, 12)--(5, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \fill[color = cyan!15] (12, 9)--(7, 9)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \fill[color = red!80] (1,11) rectangle (2,12);
    \fill[color = red!80] (2,10) rectangle (3,11);
    \fill[color = orange!80] (5,11) rectangle (7,12);
    \fill[color = red!80] (2,9) rectangle (4,10);
    \fill[color = orange!80] (7,10) rectangle (8,11);
    \fill[color = cyan!80] (7,8) rectangle (8,9);
    \fill[color = cyan!80] (8,7) rectangle (12,8);
    \trigrid{12};
    \draw[very thick, color = Maroon] (4, 12)--(0, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = RedOrange] (8, 12)--(5, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = RoyalBlue] (12, 9)--(7, 9)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \end{scope}
    
    \draw[->, >=stealth, very thick, dashed] (1, -20)--(3.5, -20);
    \draw (2, -19) node[align = center]{\Huge Merge {\color{cyan}blue} and {\color{orange}orange}.};
    
    \begin{scope}[xshift = 18cm, yshift = -14 cm, rotate=180]
    \fill[color = red!15] (4, 12)--(0, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \fill[color = cyan!15] (12, 12)--(4, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \fill[color = red!80] (1,11) rectangle (2,12);
    \fill[color = red!80] (2,10) rectangle (3,11);
    \fill[color = cyan!80] (5,11) rectangle (6,12);
    \fill[color = cyan!80] (6,10) rectangle (7,11);
    \fill[color = red!80] (2,9) rectangle (4,10);
    \fill[color = cyan!80] (7,9) rectangle (8,10);
    \fill[color = cyan!80] (7,8) rectangle (12,9);
    \trigrid{12};
    \draw[very thick, color = Maroon] (4, 12)--(0, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \draw[very thick, color = RoyalBlue] (12, 12)--(4, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \end{scope}
    
    \draw[->, >=stealth, very thick, dashed] (16, -20)--(18.5, -20);
    \draw (16.5, -19) node[align = center]{\Huge Merge {\color{cyan}blue} and {\color{red}red}.};
    
    \begin{scope}[xshift = 33cm, yshift = -14 cm, rotate=180]
    \fill[color = cyan!15] (12, 12)--(0, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \fill[color = cyan!80] (0,11) rectangle (4,12);
    \fill[color = cyan!80] (4,11) rectangle (5,12);
    \fill[color = cyan!80] (5,10) rectangle (6,11);
    \fill[color = cyan!80] (6,9) rectangle (7,10);
    \fill[color = cyan!80] (7,8) rectangle (12,9);
    \trigrid{12};
    \draw[very thick, color = RoyalBlue] (12, 12)--(0, 12)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--++(0, -1)--++(1, 0)--cycle;
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/slow_return.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \begin{scope}[rotate=180]
    \fill[color=LimeGreen!20] (0,6) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0)--++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --(6,6) --cycle;
    \fill[color=orange!15] (1,6) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --(6,6) --cycle;
    \fill[color=cyan!15] (1,6) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --(5,6) --cycle;
    \fill[color=gray!50] (2,5) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --++(0,-1) --++(1,0) --(5,5) --cycle;
    \fill[color = cyan!90] (1,5) rectangle (2,6);
    \fill[color = orange!90] (5,6) rectangle (6,5);
    \fill[color = LimeGreen!90] (6,0) rectangle (5,1);
    \trigrid{6}
    \end{scope}
    
    \begin{scope}[xshift = 9cm, rotate=180]
    \fill[color=gray!30] (1, 5.5) -- (5, 5.5) -- (5, 1.5) -- cycle;
    \fill[color = cyan!90] (0.6, 5.9) circle (0.4);
    \fill[color = orange!90] (5.4, 5.9) circle (0.4);
    \fill[color = LimeGreen!90] (5.4, 0.8) circle (0.4);
    \draw (1, 5.5) -- (5, 5.5) -- (5, 1.5) -- cycle;
    \draw[color = RoyalBlue] (0.6, 5.9) circle (0.4);
    \draw[color = Bittersweet] (5.4, 5.9) circle (0.4);
    \draw[color = OliveGreen] (5.4, 0.8) circle (0.4);
    \draw[color = cyan, line width = 3pt] (3,3.5)--(3,5.5) -- (1, 5.5) -- cycle;
    \draw[color = orange, line width = 3pt]  (3,5.5)--(5,3.5) -- (5, 5.5) --cycle;
    \draw[color = LimeGreen, line width = 3pt] (3,3.5)--(5,3.5) -- (5, 1.5) --cycle;
    %\draw[color = cyan, line width = 6pt] (3,3.5)--(3,5.5);
    %\draw[color = LimeGreen, line width = 6pt] (3,3.5)--(5,3.5);
    %\draw[color = orange, line width = 6pt] (3,5.5)--(5,3.5);
    \end{scope}
\end{tikzpicture}

\end{document}

==> Figures/Triangle/upper_bound.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}

\input{Figures/TikZ_commands}

\begin{document}

\begin{tikzpicture}
    \fill[gray!70] (0, 1) rectangle (1,2) (4, 0) rectangle (6,1) (2,1) rectangle (3, 3) (3,2) rectangle (4,3);
    \begin{scope}[rotate = 180, xshift = -6cm, yshift = -6cm]
    \trigrid{6}
    \end{scope}
    \draw[line width = 1mm, color = red] (2, 0) --++ (4, 0) --++ (0,1) --++ (-1, 0) --++ (0,1) --++ (-1, 0) --++ (0,1) --++ (-1, 0) --++ (0,1) --++ (-1, 0) -- cycle;
\end{tikzpicture}

\end{document}
